Unveiling IPv6 Scanning Dynamics: A Longitudinal Study Using Large Scale Proactive and Passive IPv6 Telescopes

We introduce new tools and vantage points to develop and integrate proactive techniques to attract IPv6 scan traffic, thus enabling its analysis. By deploying the largest-ever IPv6 proactive telescope in a production ISP network, we collected over 600M packets of unsolicited traffic from 1.9k Autonomous Systems in 10 months. We characterized the sources of unsolicited traffic, evaluated the effectiveness of five major features across the network stack, and inferred scanners' sources of target addresses and their strategies.

==> (inline-0) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.198193in}{2.431572in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.742849in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.750658in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{2.750993in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.748559in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{2.751726in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{0.774873in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{0.786514in}{2.056152in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{0.877408in}{2.068616in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{0.906491in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{0.922864in}{2.061761in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{0.940795in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{0.954316in}{2.066212in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{0.997514in}{2.057418in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{1.038872in}{2.050571in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{2.042625in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.039195in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.102847in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.116435in}{2.053938in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{1.145595in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{2.047204in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{2.042163in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{2.043938in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{2.050628in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{2.052581in}}%
\pgfpathlineto{\pgfqpoint{1.237337in}{2.048788in}}%
\pgfpathlineto{\pgfqpoint{1.237270in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{1.244375in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{1.246444in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{1.273526in}{2.083216in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.062856in}}%
\pgfpathlineto{\pgfqpoint{1.299499in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.052988in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{2.044696in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{2.037152in}}%
\pgfpathlineto{\pgfqpoint{1.346893in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.355036in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{2.066297in}}%
\pgfpathlineto{\pgfqpoint{1.388014in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{1.402997in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{1.395362in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{1.403233in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.401813in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{1.379954in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.338796in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{1.306611in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{1.297797in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{1.253977in}{1.957898in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{1.274793in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.924098in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.316378in}{1.921466in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.335527in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{1.349515in}{1.908855in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.904146in}}%
\pgfpathlineto{\pgfqpoint{1.379776in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{1.390095in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.401654in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{1.897047in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{1.449714in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{1.934887in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{1.447022in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.438425in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.465336in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{1.486059in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{1.547072in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{1.555163in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{1.955220in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{1.612626in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{1.670332in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{1.674756in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{1.683450in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{1.688749in}{1.868860in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.860733in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.621319in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{1.580688in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{1.569125in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.834443in}}%
\pgfpathlineto{\pgfqpoint{1.529444in}{1.819645in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.543997in}{1.825852in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{1.584115in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{1.583455in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{1.586992in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{1.605136in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{1.635553in}{1.803297in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{1.628952in}{1.791921in}}%
\pgfpathlineto{\pgfqpoint{1.604227in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{1.593154in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.573289in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.491552in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.345153in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{1.833686in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.148829in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.115319in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.014868in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.937549in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.915936in}{1.844687in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{1.870906in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.828636in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.766004in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{2.103462in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{2.108029in}}%
\pgfpathlineto{\pgfqpoint{1.352251in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.105819in}}%
\pgfpathlineto{\pgfqpoint{1.391441in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{2.098845in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.441576in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{2.083352in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.542478in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{1.552202in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{2.054164in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.619886in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{2.012554in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{1.565529in}{2.028088in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{2.026687in}}%
\pgfpathlineto{\pgfqpoint{1.549676in}{2.020282in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{1.581169in}{2.005668in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{1.541458in}{1.982718in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{1.997811in}}%
\pgfpathlineto{\pgfqpoint{1.491212in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{1.475135in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.442856in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{2.007794in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{1.447573in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{1.437736in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{2.068100in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{2.071380in}}%
\pgfpathlineto{\pgfqpoint{1.320373in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{1.322762in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{1.306905in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{1.304540in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{1.390275in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.465084in}{2.214537in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{2.215720in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{1.619418in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.592178in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{1.565169in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.197124in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.534846in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{2.172711in}}%
\pgfpathlineto{\pgfqpoint{1.467200in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{1.458110in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.440863in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{2.152424in}}%
\pgfpathlineto{\pgfqpoint{1.419976in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.349062in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{1.325081in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.331890in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{1.328408in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{1.357246in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{1.360414in}{2.172961in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{2.181397in}}%
\pgfpathlineto{\pgfqpoint{1.396658in}{2.185472in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{2.186052in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathlineto{\pgfqpoint{0.986797in}{2.094276in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.035866in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{1.030294in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{1.055136in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{1.093477in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{1.102611in}{2.086931in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{1.133711in}{2.098354in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.074038in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{1.181861in}{2.063827in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{2.062927in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{1.166891in}{2.054528in}}%
\pgfpathlineto{\pgfqpoint{1.146688in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{1.114509in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{1.014201in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{1.055414in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{0.994141in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.988252in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{1.014143in}{2.083110in}}%
\pgfpathlineto{\pgfqpoint{0.996923in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{1.658514in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{1.686655in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.691835in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{1.859585in}}%
\pgfpathlineto{\pgfqpoint{1.683718in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.691115in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.687197in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{1.697102in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.712884in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.707967in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{1.704857in}{1.819728in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{1.685243in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.693127in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{1.670421in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{1.230357in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{2.140583in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.133855in}}%
\pgfpathlineto{\pgfqpoint{1.314731in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{2.129770in}}%
\pgfpathlineto{\pgfqpoint{1.363822in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{1.419145in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.412181in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{1.395535in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{1.274753in}{2.128701in}}%
\pgfpathlineto{\pgfqpoint{1.273395in}{2.134245in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathlineto{\pgfqpoint{1.011543in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{1.022049in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{2.137137in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{1.092801in}{2.129667in}}%
\pgfpathlineto{\pgfqpoint{1.076835in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{1.102353in}{2.137812in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{2.133829in}}%
\pgfpathlineto{\pgfqpoint{1.116670in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{1.128369in}{2.135214in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{2.124435in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.062357in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.124862in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.193768in}}%
\pgfpathlineto{\pgfqpoint{1.278754in}{2.194338in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{2.185974in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{1.261548in}{2.166315in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{1.270544in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{2.001789in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.020829in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.398960in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{1.408166in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{1.416136in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.388856in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{0.909353in}{2.094102in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{2.102267in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.115272in}}%
\pgfpathlineto{\pgfqpoint{1.008882in}{2.112033in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{1.006833in}{2.104507in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{2.078554in}}%
\pgfpathlineto{\pgfqpoint{0.930340in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{0.877443in}{1.853476in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{1.849342in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{0.910301in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{0.926963in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{0.925954in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{0.904273in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{2.100114in}}%
\pgfpathlineto{\pgfqpoint{1.189128in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{1.176830in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{1.203356in}{2.109096in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{1.230638in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{2.138971in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{2.123229in}}%
\pgfpathlineto{\pgfqpoint{1.184157in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.184388in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{1.166089in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{2.152464in}}%
\pgfpathlineto{\pgfqpoint{0.997878in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{1.013189in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{1.003058in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{0.992628in}{2.140936in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{2.136152in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.134439in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{1.407982in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{1.438899in}{2.109304in}}%
\pgfpathlineto{\pgfqpoint{1.458149in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.423026in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{2.099811in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{1.278640in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{1.257999in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{2.062771in}}%
\pgfpathlineto{\pgfqpoint{1.242608in}{2.058496in}}%
\pgfpathlineto{\pgfqpoint{1.235667in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{1.211528in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{1.193349in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{2.158130in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{1.136238in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.891482in}}%
\pgfpathlineto{\pgfqpoint{0.828864in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{0.839581in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{0.836238in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{0.834776in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathlineto{\pgfqpoint{1.452884in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{1.471955in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{1.470698in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{1.223747in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{1.230254in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{1.243595in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{2.158555in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{1.214961in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.620069in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{1.600492in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.413770in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.422649in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{1.980801in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.416180in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.251504in}{2.131612in}}%
\pgfpathlineto{\pgfqpoint{1.261251in}{2.127691in}}%
\pgfpathlineto{\pgfqpoint{1.265325in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{1.243044in}{2.120651in}}%
\pgfpathlineto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.375153in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{2.155905in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.152231in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{2.152944in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{2.164074in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{1.071629in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{2.164648in}}%
\pgfpathlineto{\pgfqpoint{1.072548in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.158489in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{1.080300in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.135301in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.826743in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.822945in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.014868in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.115319in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.148829in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{1.833686in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.345153in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.491552in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.562811in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.550890in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{1.777551in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{1.521720in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.765088in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.526861in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.530210in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{1.529316in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{1.503306in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{1.487509in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.745569in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.474157in}{1.721196in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.470876in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.467214in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{1.719435in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{1.710864in}}%
\pgfpathlineto{\pgfqpoint{1.462612in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.459345in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.458038in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{1.455886in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{1.458269in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{1.450893in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{1.458578in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{1.459057in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.694493in}}%
\pgfpathlineto{\pgfqpoint{1.464987in}{1.683307in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{1.446343in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.439005in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.426182in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{1.413927in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{1.406351in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.586362in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{1.402444in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.392285in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{1.387092in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.384582in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.358260in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{1.345845in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{1.333226in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.314805in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{1.312019in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{1.308120in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{1.303930in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{1.277758in}{1.616240in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.243138in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{1.223381in}{1.591952in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.188933in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.000938in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{0.993704in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{0.966646in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{0.962442in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{0.942709in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{0.929143in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{0.921654in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{0.924101in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{0.920149in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{0.924511in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{0.925209in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{0.921681in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{0.474259in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.483438in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.481918in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{0.505483in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{0.496418in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{0.482687in}{2.036232in}}%
\pgfpathlineto{\pgfqpoint{0.474747in}{2.041822in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{0.448698in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{0.454946in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{0.474749in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{0.502902in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{0.513777in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{0.534939in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{0.562382in}{2.083653in}}%
\pgfpathlineto{\pgfqpoint{0.579273in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{0.587351in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{0.611176in}{2.077752in}}%
\pgfpathlineto{\pgfqpoint{0.610506in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{0.638973in}{2.074398in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{0.683962in}{2.069814in}}%
\pgfpathlineto{\pgfqpoint{0.692558in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{0.724346in}{2.066817in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.766004in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.828636in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{0.833999in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{0.819607in}{1.925124in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{0.802873in}{1.936403in}}%
\pgfpathlineto{\pgfqpoint{0.785125in}{1.936677in}}%
\pgfpathlineto{\pgfqpoint{0.772042in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{0.748958in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{0.738269in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{0.718742in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{0.681332in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{0.668061in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{0.655670in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{0.651802in}{1.955706in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{1.949602in}}%
\pgfpathlineto{\pgfqpoint{0.616686in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{0.615089in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{0.620110in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{0.628913in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.964796in}}%
\pgfpathlineto{\pgfqpoint{0.607064in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{0.599147in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{0.576597in}{1.931261in}}%
\pgfpathlineto{\pgfqpoint{0.565424in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{0.541702in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{0.528641in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{0.520978in}{1.907958in}}%
\pgfpathlineto{\pgfqpoint{0.510559in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{0.499231in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{0.489947in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{0.470789in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{0.469040in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{0.481252in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{0.492173in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{0.504072in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{0.517921in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{0.523425in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{0.538899in}{1.923310in}}%
\pgfpathlineto{\pgfqpoint{0.541392in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{0.549634in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{0.551560in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{0.544365in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{0.527431in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{0.524421in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{0.520246in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{0.509086in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{0.502233in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{0.503290in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{0.496102in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{0.472166in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{0.464528in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{0.455876in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{0.460196in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.469297in}{1.986105in}}%
\pgfpathlineto{\pgfqpoint{0.473279in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{0.482312in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{0.498977in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{0.507083in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{0.513514in}{2.003880in}}%
\pgfpathlineto{\pgfqpoint{0.507265in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{0.515530in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{0.508674in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{0.496828in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{0.484622in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{2.006386in}}%
\pgfpathlineto{\pgfqpoint{0.452484in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{0.447798in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.569770in}{1.511384in}}%
\pgfpathlineto{\pgfqpoint{0.570417in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{0.571266in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{0.575541in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{0.577523in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{0.579335in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.582180in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{0.581911in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{0.573978in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.572347in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{0.569574in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{0.400137in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{0.407095in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.427208in}{1.993534in}}%
\pgfpathlineto{\pgfqpoint{0.426287in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{0.417831in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{0.409334in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{0.405083in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{0.395240in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{1.933202in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.924419in}}%
\pgfpathlineto{\pgfqpoint{0.591136in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{0.585428in}{1.923043in}}%
\pgfpathlineto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.562028in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{0.565996in}{1.519697in}}%
\pgfpathlineto{\pgfqpoint{0.568915in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{0.567982in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{0.561033in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{0.546258in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{0.547191in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{0.549810in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{0.545125in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{0.543706in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{0.527017in}{1.533345in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{0.531523in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{0.530199in}{1.530492in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{0.452009in}{1.960961in}}%
\pgfpathlineto{\pgfqpoint{0.460866in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{0.461929in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{0.554909in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{0.560402in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{0.560055in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.895854in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{2.898597in}{1.760377in}}%
\pgfpathlineto{\pgfqpoint{2.896469in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.878494in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{2.871956in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.882817in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{2.883245in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{2.892740in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.791852in}}%
\pgfpathlineto{\pgfqpoint{2.904500in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{3.640845in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{3.642435in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{3.648045in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{3.650386in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{3.695507in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{3.706542in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.708490in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{3.680387in}{1.290646in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{3.652032in}{1.288478in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{3.681499in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{3.676652in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.677389in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{3.675350in}{1.246363in}}%
\pgfpathlineto{\pgfqpoint{3.685387in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{3.685291in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{3.679331in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{3.674954in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{3.680348in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.669393in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{3.668063in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{3.660015in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.653398in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{3.647717in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{1.225675in}}%
\pgfpathlineto{\pgfqpoint{3.646121in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{3.644393in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{3.639699in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{3.527961in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.619994in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{3.628200in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{3.626272in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{3.625561in}{1.294594in}}%
\pgfpathlineto{\pgfqpoint{3.621837in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{3.622321in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{3.611586in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{3.611293in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{3.606987in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{3.605343in}{1.244937in}}%
\pgfpathlineto{\pgfqpoint{3.592661in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.588239in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.574712in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{3.561441in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{3.550055in}{1.251731in}}%
\pgfpathlineto{\pgfqpoint{3.540852in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{3.539145in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{3.533574in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{3.528215in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.806115in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{3.807877in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.810995in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.831878in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.844687in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{3.854611in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{3.864158in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.874859in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{3.863520in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{3.860771in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{3.846627in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{3.851367in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.858395in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{3.855484in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{3.828484in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{3.819278in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.802513in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.792365in}{1.248798in}}%
\pgfpathlineto{\pgfqpoint{3.783836in}{1.254290in}}%
\pgfpathlineto{\pgfqpoint{3.795859in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{3.803821in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{3.782121in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{1.269809in}}%
\pgfpathlineto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{3.381359in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{3.398641in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.408512in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{3.423302in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{3.433879in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{3.454608in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{3.461066in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{3.471493in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.273696in}}%
\pgfpathlineto{\pgfqpoint{3.477395in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.259658in}}%
\pgfpathlineto{\pgfqpoint{3.489481in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.494911in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{3.492108in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{3.491663in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{3.479302in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{3.469901in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{3.450789in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{3.442337in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{3.436793in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{3.428303in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{3.418499in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{3.415220in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{3.395203in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{3.386798in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{3.375153in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.494276in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{3.516831in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{3.521461in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{3.522986in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{3.546833in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.567543in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{3.588354in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{3.602047in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{3.589309in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{3.577032in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{3.566928in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{3.555345in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{3.523770in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{3.519127in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.498768in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{3.496832in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{3.734836in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{3.738541in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.739342in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{3.745933in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.746979in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{3.740637in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.738939in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{3.735907in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{3.617432in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{3.623553in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{3.630570in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{3.640237in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.766885in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{3.761517in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{3.745890in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{3.689618in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.694419in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.699509in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathlineto{\pgfqpoint{3.657971in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{3.664966in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{3.672397in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.682401in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.680765in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{3.663992in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{3.649144in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{3.809518in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{3.814392in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{3.814366in}{1.216344in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{3.657977in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{1.171127in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathlineto{\pgfqpoint{3.728140in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{3.730914in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{3.719021in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.657357in}{0.900858in}}%
\pgfpathlineto{\pgfqpoint{1.671530in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.676415in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.626747in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{1.598469in}{0.825553in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.583426in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.598631in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{1.601957in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{1.578433in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.577587in}{0.757694in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.560561in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.538543in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{1.542148in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.548462in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.579162in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.814923in}}%
\pgfpathlineto{\pgfqpoint{1.487606in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{1.480566in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.484072in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.500424in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.512868in}{0.923360in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{1.513631in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.524416in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534940in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{1.512964in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{1.500370in}{0.687308in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.470206in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{1.473369in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.467753in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.692720in}}%
\pgfpathlineto{\pgfqpoint{1.501752in}{0.685251in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.559167in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.549594in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.544108in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{1.537498in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{1.517699in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{1.503653in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{1.492252in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.766786in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.752498in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.725525in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{2.728797in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.511206in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.529475in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{1.501537in}}%
\pgfpathlineto{\pgfqpoint{1.537610in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{1.537250in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.543558in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.538248in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.529451in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.517763in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.669083in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{2.687422in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{2.689021in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{2.680824in}{2.030822in}}%
\pgfpathlineto{\pgfqpoint{2.699024in}{2.022634in}}%
\pgfpathlineto{\pgfqpoint{2.699736in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{2.006021in}}%
\pgfpathlineto{\pgfqpoint{2.714837in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{2.723561in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.725384in}{2.014171in}}%
\pgfpathlineto{\pgfqpoint{2.752371in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{2.761772in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.754259in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{2.780275in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.028430in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{2.798196in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{2.833059in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{2.818924in}{2.041265in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.845035in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{2.871085in}{2.046096in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{2.921306in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.055959in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{2.992211in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{2.980514in}{2.063106in}}%
\pgfpathlineto{\pgfqpoint{2.986319in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{3.019296in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{3.034747in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{3.075204in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{2.067676in}}%
\pgfpathlineto{\pgfqpoint{3.055252in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{3.075516in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.082842in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{3.120700in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{3.123027in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.112445in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{2.080662in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{3.120445in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{3.132760in}{2.050672in}}%
\pgfpathlineto{\pgfqpoint{3.127969in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{3.106103in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{2.029706in}}%
\pgfpathlineto{\pgfqpoint{3.135586in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{3.138550in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.043433in}}%
\pgfpathlineto{\pgfqpoint{3.141706in}{2.049790in}}%
\pgfpathlineto{\pgfqpoint{3.146915in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{3.140931in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{3.146412in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{3.143827in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{2.100393in}}%
\pgfpathlineto{\pgfqpoint{3.155261in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{3.157713in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{2.088039in}}%
\pgfpathlineto{\pgfqpoint{3.210266in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{3.228566in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{3.255417in}{2.111025in}}%
\pgfpathlineto{\pgfqpoint{3.279609in}{2.112490in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{2.118335in}}%
\pgfpathlineto{\pgfqpoint{3.283455in}{2.125678in}}%
\pgfpathlineto{\pgfqpoint{3.296281in}{2.125985in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.131532in}}%
\pgfpathlineto{\pgfqpoint{3.347464in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{2.136084in}}%
\pgfpathlineto{\pgfqpoint{3.380501in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{3.389635in}{2.134612in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.140553in}}%
\pgfpathlineto{\pgfqpoint{3.435199in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{3.448943in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{3.475297in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{3.494443in}{2.150918in}}%
\pgfpathlineto{\pgfqpoint{3.479242in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{3.504529in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{3.507542in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{3.517743in}{2.143644in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.138041in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.581728in}{2.128041in}}%
\pgfpathlineto{\pgfqpoint{3.569378in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{3.540041in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.531655in}{2.115208in}}%
\pgfpathlineto{\pgfqpoint{3.545498in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{3.572062in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{3.582659in}{2.108666in}}%
\pgfpathlineto{\pgfqpoint{3.600509in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{3.636327in}{2.108586in}}%
\pgfpathlineto{\pgfqpoint{3.639048in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{3.685718in}{2.101693in}}%
\pgfpathlineto{\pgfqpoint{3.686356in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{2.108276in}}%
\pgfpathlineto{\pgfqpoint{3.727869in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{3.751035in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{3.758452in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.776008in}{2.077272in}}%
\pgfpathlineto{\pgfqpoint{3.786780in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{3.804688in}{2.083974in}}%
\pgfpathlineto{\pgfqpoint{3.823713in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{3.853544in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.871804in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{3.863745in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{3.878484in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{3.979311in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{3.988813in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{4.063114in}{2.080004in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{2.078163in}}%
\pgfpathlineto{\pgfqpoint{4.094633in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{4.093275in}{2.065364in}}%
\pgfpathlineto{\pgfqpoint{4.107027in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{4.121970in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{4.141767in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{4.162842in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{4.184001in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{4.203447in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{4.217281in}{2.057444in}}%
\pgfpathlineto{\pgfqpoint{4.208254in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{4.213224in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{4.248841in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{4.304168in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{4.319717in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{4.305365in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{4.312768in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.314063in}{1.985388in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{4.290373in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{4.249245in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.232164in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{4.215960in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{4.211855in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{4.136038in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{4.132441in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{4.119048in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{4.119446in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{4.132160in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{4.130664in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{4.120301in}{1.913309in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{4.120166in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{4.100644in}{1.893432in}}%
\pgfpathlineto{\pgfqpoint{4.096770in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{4.080127in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{4.076781in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{4.060690in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{4.056562in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{4.051782in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.045551in}{1.905023in}}%
\pgfpathlineto{\pgfqpoint{4.050918in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{4.060337in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.098209in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{4.117426in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{4.137494in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{4.146468in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.984240in}}%
\pgfpathlineto{\pgfqpoint{4.126199in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{4.097883in}{1.962751in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{1.972704in}}%
\pgfpathlineto{\pgfqpoint{4.031981in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{4.041198in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{3.999022in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.999831in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{3.982478in}{1.952817in}}%
\pgfpathlineto{\pgfqpoint{3.968647in}{1.947324in}}%
\pgfpathlineto{\pgfqpoint{3.934514in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{3.861631in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.897739in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{3.841926in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{3.852769in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.859913in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{1.891703in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{3.888655in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.879927in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{3.873949in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{3.857123in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{3.853383in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{3.838230in}{1.790560in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.764487in}}%
\pgfpathlineto{\pgfqpoint{3.794067in}{1.764341in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.853422in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{2.842599in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.831504in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{2.840552in}{1.766444in}}%
\pgfpathlineto{\pgfqpoint{2.852741in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{2.729437in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{2.719796in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{2.727919in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{2.747099in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{2.895829in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.917972in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.110398in}}%
\pgfpathlineto{\pgfqpoint{2.934436in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{2.931416in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{2.993241in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{3.049515in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.071503in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{3.031948in}{2.132625in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.963178in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{2.094985in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{2.076528in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{2.906634in}{2.081964in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{0.328293in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{0.357561in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{0.356601in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{0.364130in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{0.361540in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{0.391843in}{2.033959in}}%
\pgfpathlineto{\pgfqpoint{0.413699in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{0.402630in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{0.384331in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{0.384055in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{0.379586in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{0.369131in}{2.004548in}}%
\pgfpathlineto{\pgfqpoint{0.360624in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{0.345781in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{0.343284in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.331947in}{2.018386in}}%
\pgfpathlineto{\pgfqpoint{0.319252in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.313185in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{0.315610in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{0.302240in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{0.307276in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{1.881777in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{3.897926in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{3.902894in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.905795in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.909660in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{3.909374in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{3.913982in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{3.925214in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{3.908690in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{3.912704in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{3.912389in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.896612in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{3.894545in}{1.809147in}}%
\pgfpathlineto{\pgfqpoint{3.895790in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.894518in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{3.897101in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.897594in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.674643in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{2.685331in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{1.796237in}}%
\pgfpathlineto{\pgfqpoint{2.706785in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{2.718172in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.781817in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{2.832811in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{2.849772in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{2.852053in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{2.868988in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{2.885545in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{2.866241in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{2.182241in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{2.835862in}{2.186534in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{3.357255in}{2.191735in}}%
\pgfpathlineto{\pgfqpoint{3.381404in}{2.194260in}}%
\pgfpathlineto{\pgfqpoint{3.403095in}{2.188631in}}%
\pgfpathlineto{\pgfqpoint{3.428802in}{2.177821in}}%
\pgfpathlineto{\pgfqpoint{3.426046in}{2.167767in}}%
\pgfpathlineto{\pgfqpoint{3.401689in}{2.166373in}}%
\pgfpathlineto{\pgfqpoint{3.370595in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{3.352067in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{3.343499in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{2.134988in}}%
\pgfpathlineto{\pgfqpoint{3.860208in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{3.889686in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.930038in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{3.921261in}{2.122363in}}%
\pgfpathlineto{\pgfqpoint{3.880110in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{3.861597in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{3.882319in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{3.896563in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{3.873683in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{2.085888in}}%
\pgfpathlineto{\pgfqpoint{0.311835in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{0.327981in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{0.327025in}{2.081138in}}%
\pgfpathlineto{\pgfqpoint{0.315525in}{2.078457in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{3.965046in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{3.993060in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{2.120898in}}%
\pgfpathlineto{\pgfqpoint{3.962314in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{3.440839in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{3.450009in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{3.486693in}{2.165894in}}%
\pgfpathlineto{\pgfqpoint{3.483378in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{4.307555in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706768in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{3.716378in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.724166in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{3.727655in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.731882in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{3.727775in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{2.672760in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.669872in}{0.964354in}}%
\pgfpathlineto{\pgfqpoint{2.662254in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.660072in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{0.937656in}}%
\pgfpathlineto{\pgfqpoint{2.633280in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{2.625401in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{2.605303in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{2.591387in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{2.573762in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.534435in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{0.896524in}}%
\pgfpathlineto{\pgfqpoint{2.524634in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.514042in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.506478in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.500868in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{2.500851in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.188933in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{1.221617in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{1.218849in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.235414in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.274554in}{1.492946in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{1.289939in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{1.297039in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.300616in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.302546in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{1.310107in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{1.321912in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{1.340867in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{1.332214in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.492854in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.460417in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{1.253281in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{1.238079in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{1.232452in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.224569in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{1.216203in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.166357in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.132700in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.132615in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.135181in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.135237in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{1.126720in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.105657in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.100227in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.090645in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{1.088592in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.584083in}}%
\pgfpathlineto{\pgfqpoint{1.078013in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.075231in}{1.597318in}}%
\pgfpathlineto{\pgfqpoint{1.069226in}{1.598227in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{1.057512in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{1.623065in}}%
\pgfpathlineto{\pgfqpoint{1.034038in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.042322in}{1.610754in}}%
\pgfpathlineto{\pgfqpoint{1.044162in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.045860in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{1.596427in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.068045in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{1.071359in}{1.568636in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.084934in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.063737in}{1.559578in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{1.562418in}}%
\pgfpathlineto{\pgfqpoint{1.058396in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.056703in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.026767in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.027330in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{1.623267in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{1.007351in}{1.639534in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.709703in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.682811in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{1.664921in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.737492in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{1.747862in}{1.284948in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.790524in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{1.809066in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.261924in}}%
\pgfpathlineto{\pgfqpoint{1.812684in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{1.912974in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.917020in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{1.920809in}{1.210488in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.918217in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{1.881425in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{1.873196in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.872009in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{1.791579in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.767138in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.764604in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.756802in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{1.734599in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.449596in}{1.149167in}}%
\pgfpathlineto{\pgfqpoint{1.438589in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.428042in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{1.403337in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.432227in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{1.440382in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{1.445241in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.444829in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{1.447222in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{1.445460in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{1.460981in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{1.467745in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.474148in}{1.409741in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{1.411351in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.513299in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.392875in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{1.386809in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.418244in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{1.428218in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{1.437585in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.434757in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{1.422227in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.415455in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{1.413019in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{1.411925in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{1.414202in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.407396in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{1.404010in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{1.400328in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{1.375858in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.389703in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{1.364674in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{1.360235in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.357684in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.430213in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.376535in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{1.374770in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{1.332274in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{1.335041in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.350288in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{1.353845in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{1.361655in}{1.464671in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{1.368526in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{1.379219in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.298862in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.286793in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.324675in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.326791in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{1.326605in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.324798in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{1.477369in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.319807in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.513744in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.509997in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{1.527192in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.533567in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{1.541396in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{1.577429in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.592229in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.592357in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{1.610083in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.396213in}}%
\pgfpathlineto{\pgfqpoint{1.631288in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.638885in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.410779in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{1.417058in}{1.289854in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{1.422395in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{1.417441in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{1.413174in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{1.570427in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.566883in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{1.437187in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.492562in}}%
\pgfpathlineto{\pgfqpoint{1.451936in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{1.459716in}{1.485813in}}%
\pgfpathlineto{\pgfqpoint{1.451869in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.393673in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{2.389436in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.366562in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{2.358659in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{2.350270in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{2.258461in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.245236in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{1.338432in}}%
\pgfpathlineto{\pgfqpoint{2.226432in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{2.171629in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.762250in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{2.761790in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{2.750798in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.740592in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.707052in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.705242in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{2.707873in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{2.706213in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.692338in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{2.677827in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{2.441859in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{2.458988in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{2.463157in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{2.454104in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{2.454703in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.698330in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{1.655688in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.416534in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.424349in}{1.702082in}}%
\pgfpathlineto{\pgfqpoint{2.424021in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.433490in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.428628in}{1.687742in}}%
\pgfpathlineto{\pgfqpoint{2.432493in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{2.431023in}{1.675288in}}%
\pgfpathlineto{\pgfqpoint{2.423675in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.425796in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.296878in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{2.326746in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.345665in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.369761in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{2.392202in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.888163in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{2.897313in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.920934in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.929262in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{2.886284in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{2.886480in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.847266in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{2.959381in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{2.965992in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{2.978036in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{2.978015in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{2.972168in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{2.963299in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{2.958235in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{2.955914in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.954121in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{2.955493in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{2.954440in}{1.497640in}}%
\pgfpathlineto{\pgfqpoint{2.949304in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{2.941243in}{1.488052in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{2.927375in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{2.927430in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{2.915869in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{2.908403in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.940947in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.939895in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.465760in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.445553in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{3.437641in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{3.427810in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{3.426927in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{3.420901in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{3.417271in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{3.429840in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{3.438075in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{3.444837in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{3.415424in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{3.410015in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{3.408183in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{3.406066in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{3.407284in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{3.492378in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{3.519035in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{3.525818in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{3.530932in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{3.529424in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{3.520113in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{3.507329in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{3.484302in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.755599in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{3.751479in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{3.732447in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{3.722391in}{1.670329in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{1.676417in}}%
\pgfpathlineto{\pgfqpoint{3.723212in}{1.684803in}}%
\pgfpathlineto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302678in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{3.295084in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{3.281963in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{3.259939in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{1.483402in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.222345in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{3.207075in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{3.203728in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.206645in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{3.201914in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.201863in}{1.401627in}}%
\pgfpathlineto{\pgfqpoint{3.196086in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{1.392558in}}%
\pgfpathlineto{\pgfqpoint{3.194403in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.184224in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{1.385325in}}%
\pgfpathlineto{\pgfqpoint{3.160247in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{3.155964in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{3.143352in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.486279in}}%
\pgfpathlineto{\pgfqpoint{3.123305in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{3.123345in}{1.514129in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{3.104934in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.082482in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{3.087850in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{3.084553in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.338336in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.337692in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.330903in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{3.320620in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{3.313381in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{3.308596in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.063276in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{3.059947in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{3.051322in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.030754in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{2.877948in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{2.911253in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.975894in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{2.963721in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{2.896270in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.885521in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{2.869828in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{2.863820in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.558011in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{2.531171in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.509613in}{1.987406in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{2.509853in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.498242in}{1.942353in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{1.913109in}}%
\pgfpathlineto{\pgfqpoint{2.474101in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.454858in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{2.451310in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.728165in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.710287in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{2.700671in}{1.803191in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.682098in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.663977in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.653633in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.493043in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{2.507102in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{2.519085in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.635692in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.632301in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.545812in}{1.920707in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{2.561820in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.570685in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{2.611216in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.583082in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.571892in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389635in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{2.408617in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.421330in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.432611in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{1.891779in}}%
\pgfpathlineto{\pgfqpoint{2.450119in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.623384in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.594455in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.588629in}{1.743641in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{2.577177in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{2.565053in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.565453in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{2.571037in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{2.566830in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{2.573047in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.578740in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{2.568414in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.571707in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{2.568852in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.552283in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{2.541789in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{2.574944in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{2.581047in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{1.681901in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{2.603858in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{2.602462in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.586387in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{2.614910in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{2.632101in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{2.636790in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.671486in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.684495in}{1.755626in}}%
\pgfpathlineto{\pgfqpoint{2.702964in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{2.738463in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{2.751468in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{2.761078in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.709823in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{2.664248in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{2.649640in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{2.631129in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{2.609604in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{2.613931in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{2.604617in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.533193in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.527009in}{1.735856in}}%
\pgfpathlineto{\pgfqpoint{2.526038in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{2.489157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{2.482022in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.476724in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{2.469547in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.466126in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{2.209359in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.210151in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.212481in}{1.741557in}}%
\pgfpathlineto{\pgfqpoint{2.212233in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{2.210001in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{2.216788in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.211028in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.212733in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{2.249954in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.344301in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{2.319418in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.305155in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{2.302741in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{2.294312in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{2.272238in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{2.244880in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{1.692441in}}%
\pgfpathlineto{\pgfqpoint{2.237582in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{2.208042in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{2.217400in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.243021in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{2.214792in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{4.146316in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{4.157480in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{4.170206in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{4.176011in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.171769in}{1.035379in}}%
\pgfpathlineto{\pgfqpoint{4.165626in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{4.157640in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{4.150445in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.143057in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{4.256493in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.267737in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{4.267971in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{4.274680in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.291205in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.297586in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{4.303242in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{4.300537in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{4.297140in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{4.288617in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{4.285636in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{4.280814in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{4.275282in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{4.266654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{4.260083in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{4.266521in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{4.251167in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{4.259233in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.261116in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{4.260597in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{4.256377in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{4.242257in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{4.189226in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{4.204454in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{4.220722in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{4.225686in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{4.229916in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{4.231574in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{4.239404in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{4.241880in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{4.244412in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{4.255580in}{0.823514in}}%
\pgfpathlineto{\pgfqpoint{4.255590in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{4.251437in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{4.238429in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{4.242547in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{4.224382in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.221392in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{4.215047in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{4.206280in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.200709in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{4.190427in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{4.183198in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{4.171065in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.580533in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.576766in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{3.582303in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{3.585606in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{3.585420in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{3.579895in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{3.576237in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.577448in}{1.019655in}}%
\pgfpathlineto{\pgfqpoint{3.579736in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.580066in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{3.584679in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{3.585522in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.599308in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{3.604746in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{3.613278in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{3.630224in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{3.636995in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{3.638688in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{3.647813in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{3.665615in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{3.668465in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{3.675515in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{3.683619in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{3.688321in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{3.693072in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.689096in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{3.697525in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{3.698881in}{1.111775in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.707673in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{3.713461in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.718366in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{3.718563in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{3.723472in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{3.737115in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{3.743311in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{3.757397in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.755032in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{3.763671in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{3.768519in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{3.790372in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.795332in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{3.801263in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{3.810665in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.813853in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.827294in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{3.831488in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{3.834101in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{3.839227in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.832013in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.828177in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{3.826190in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{3.822225in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.823024in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.831899in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.840497in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{3.846247in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{3.854316in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.863306in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{3.865003in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{3.875660in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{3.883031in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{3.887481in}{1.102587in}}%
\pgfpathlineto{\pgfqpoint{3.888867in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{3.892260in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{3.890710in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{3.891516in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{3.890225in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{3.891688in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{3.893828in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{3.892090in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{3.894788in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{3.896907in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{3.901337in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{3.904485in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{3.905261in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{3.908042in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.912577in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{3.913414in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{3.913020in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{3.924204in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{3.933258in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.932111in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{3.934492in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{1.098159in}}%
\pgfpathlineto{\pgfqpoint{3.938998in}{1.096795in}}%
\pgfpathlineto{\pgfqpoint{3.942028in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{3.944564in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{3.956661in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{3.964548in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{3.970575in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{3.976960in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.981301in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{3.990284in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{3.993011in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{3.994935in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{4.002856in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{4.008040in}{1.012370in}}%
\pgfpathlineto{\pgfqpoint{4.016766in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{4.019903in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{4.020191in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{4.019420in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{4.024740in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{4.024100in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{4.022168in}{0.956463in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{4.012243in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{4.003972in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.907740in}}%
\pgfpathlineto{\pgfqpoint{3.996174in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{3.988556in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{3.985732in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{3.984291in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{3.984862in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{3.978461in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{3.965966in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{3.955663in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{3.950533in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{3.943788in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{3.929435in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{3.923333in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{0.851910in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{3.897575in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.880386in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{3.873170in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{3.868504in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{3.852279in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{3.855948in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{3.853248in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{3.847796in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{3.843701in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{3.845392in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{3.848813in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{3.839732in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{3.832757in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.895731in}}%
\pgfpathlineto{\pgfqpoint{3.819764in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{3.809334in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.928238in}}%
\pgfpathlineto{\pgfqpoint{3.776429in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{3.741985in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{3.729281in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{3.697116in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{3.690842in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{3.681369in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.674358in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{3.664491in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{3.656466in}{0.906463in}}%
\pgfpathlineto{\pgfqpoint{3.648801in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{3.638906in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{3.633306in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{3.627940in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{3.612312in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{0.903485in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{3.601755in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{3.603120in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{3.594137in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.594617in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{3.590174in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{3.589889in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{3.584945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{3.583553in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{3.577174in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{3.933518in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{3.944303in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{3.950381in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{3.959096in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{3.965792in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{3.962759in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{3.961606in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{3.957704in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{3.947643in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{3.940778in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{3.932369in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{3.205098in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.389453in}}%
\pgfpathlineto{\pgfqpoint{3.218009in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{3.217046in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{3.207337in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.682000in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{3.661760in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{3.665357in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{3.674197in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{3.668300in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{3.658568in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{3.645965in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{3.639086in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{3.628138in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.711378in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{3.637838in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{3.646670in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{3.669091in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{3.676311in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{3.678120in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.662314in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{3.657099in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{3.640512in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.652528in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.656913in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{3.663708in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{3.671289in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{3.664101in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{3.666772in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{3.673343in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.671627in}{1.610267in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{3.662554in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{3.654403in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{3.645361in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.634994in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{3.619641in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{3.584710in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{3.558934in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{3.543310in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.537123in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{3.536840in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{3.544723in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{3.542140in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{2.448000in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.448617in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{2.488162in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{2.487750in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{2.515518in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{2.514588in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{2.500739in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{2.496075in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{2.485459in}{1.709672in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{2.487780in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{2.490206in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{2.485847in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{2.482439in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{2.474509in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{2.467336in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{2.445523in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.759388in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{2.404462in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.398012in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.712104in}}%
\pgfpathlineto{\pgfqpoint{2.463769in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{2.483631in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{2.481282in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.478938in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{2.470401in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{2.464724in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{2.413186in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.738643in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{2.413239in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{2.404012in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{2.432188in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{2.429460in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{2.452034in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.433654in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{2.263355in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{2.276823in}{1.941404in}}%
\pgfpathlineto{\pgfqpoint{2.264892in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.276265in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{2.285587in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{2.275551in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{2.287094in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.287979in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{2.312435in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{1.877619in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{2.327785in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.322098in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{2.326555in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{2.301578in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{2.282573in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{2.277367in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.269986in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{2.259660in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{2.251817in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.245883in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.262255in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.272248in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{2.263234in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{2.257120in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{2.277493in}{1.889414in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.896458in}}%
\pgfpathlineto{\pgfqpoint{2.256292in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.253631in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{2.257688in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{2.046348in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{2.063267in}{2.028339in}}%
\pgfpathlineto{\pgfqpoint{2.080667in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{2.097629in}{2.026842in}}%
\pgfpathlineto{\pgfqpoint{2.111675in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{2.129881in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{2.148402in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{2.021612in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.013985in}}%
\pgfpathlineto{\pgfqpoint{2.143924in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{2.011352in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.858611in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.739458in}}%
\pgfpathlineto{\pgfqpoint{2.869491in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{2.872929in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.861793in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.859873in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{2.855779in}{1.719809in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{2.773135in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.766682in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{2.760497in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{3.657979in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{3.676076in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{3.674260in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{3.678071in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.675131in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.668550in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{3.669288in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.444795in}}%
\pgfpathlineto{\pgfqpoint{3.680144in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{3.693024in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{3.695506in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{3.686805in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{3.682682in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.679809in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{3.662562in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{3.657006in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.657572in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{3.661060in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.657728in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.656286in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{3.650774in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.458079in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{3.675802in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{3.682835in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{3.692869in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{3.701356in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{3.703178in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{3.711068in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.710406in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{3.720392in}{1.384020in}}%
\pgfpathlineto{\pgfqpoint{3.721175in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{3.722968in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{3.715087in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{3.709867in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.693958in}{1.362806in}}%
\pgfpathlineto{\pgfqpoint{3.697362in}{1.368122in}}%
\pgfpathlineto{\pgfqpoint{3.690290in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{3.686783in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.681530in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{3.673269in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{3.708341in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{3.711416in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{3.714551in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{3.706171in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{3.708903in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.703593in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{3.698019in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{3.704589in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{3.681660in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{3.682891in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.689047in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{3.687249in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.695512in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{3.690435in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.686938in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{3.683432in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{3.684820in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{3.684604in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{3.679434in}{1.405921in}}%
\pgfpathlineto{\pgfqpoint{3.672344in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{3.671951in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{3.672743in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{3.623915in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{3.631980in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{3.638683in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{3.633294in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.663162in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.664078in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{3.659297in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{3.551401in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{3.571795in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{3.579802in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.607798in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{3.613429in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.617944in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{3.623680in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{3.624190in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{3.640855in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{3.640060in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{3.632570in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.459781in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{3.464464in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.463916in}{1.327493in}}%
\pgfpathlineto{\pgfqpoint{3.465003in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{3.465818in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{3.473926in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{3.466010in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{3.455449in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{3.442243in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{3.440935in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{3.434482in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.428914in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.603469in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{2.565675in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{2.550886in}{1.975733in}}%
\pgfpathlineto{\pgfqpoint{2.545464in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{2.011477in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{3.765574in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{3.782657in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{3.813067in}{1.685329in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{3.836684in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{3.844128in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{3.860504in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{3.866854in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{3.871956in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.894627in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{3.883969in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{3.884157in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.879953in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{3.881899in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{3.876085in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{3.861821in}{1.673433in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{3.818791in}{1.664281in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{3.798912in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{3.772632in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{3.783950in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.632757in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{3.766620in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{3.759554in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{3.876742in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{3.888669in}{1.770942in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{3.908343in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{3.916909in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{3.924759in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{3.935138in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathlineto{\pgfqpoint{3.788093in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{3.794269in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{3.805206in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{3.813404in}{1.667637in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{3.808547in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{3.803965in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{3.795279in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{2.788223in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.893011in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.892748in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.881633in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{2.848885in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.845535in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.839010in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{2.817264in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{2.812610in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{1.426545in}}%
\pgfpathlineto{\pgfqpoint{2.795791in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.789197in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{2.698723in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.855233in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{2.860725in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{2.862638in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{2.870246in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{2.870921in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.869809in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.874431in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.786488in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.767395in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{2.759674in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{1.513228in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.728818in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{2.725147in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.722655in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.719395in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.708238in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.689983in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{2.673075in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{1.630569in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{1.620801in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{1.091493in}}%
\pgfpathlineto{\pgfqpoint{4.298872in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.303640in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{4.296718in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{4.290565in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.309712in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{4.313250in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{4.312699in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{0.303250in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.301865in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{3.924431in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{3.932125in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{3.940037in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{3.958637in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.953544in}{1.203222in}}%
\pgfpathlineto{\pgfqpoint{3.963510in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.977154in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{3.976705in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{3.985325in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.992602in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.985209in}{1.166724in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{3.972871in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{3.961594in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{3.940780in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.200516in}}%
\pgfpathlineto{\pgfqpoint{3.916763in}{1.197327in}}%
\pgfpathlineto{\pgfqpoint{3.909945in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.967051in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{3.983168in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{3.984851in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{3.986453in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.993907in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{4.002060in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{4.008746in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{4.011001in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{4.010777in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{4.007027in}{1.224577in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{1.223658in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{3.987585in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{3.981655in}{1.215203in}}%
\pgfpathlineto{\pgfqpoint{3.972502in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.995386in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{4.009898in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{4.014364in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{4.018606in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{4.019946in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{4.000346in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{4.036831in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{4.041412in}{1.223585in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{4.050534in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{4.047408in}{1.208455in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{4.037687in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{2.871433in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.876716in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{2.881202in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{2.880171in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{2.880213in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{2.877856in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{2.874711in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.862434in}{1.361906in}}%
\pgfpathlineto{\pgfqpoint{2.852854in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{2.843323in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.502861in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.493317in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{1.500128in}{1.508002in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{1.551476in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{1.439238in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{1.446803in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.441984in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{1.441293in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.650050in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{1.656748in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{1.647259in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.632746in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{2.376378in}{1.985897in}}%
\pgfpathlineto{\pgfqpoint{2.405856in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{2.427896in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.524530in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{2.604751in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{2.624795in}{2.081727in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.645335in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.425985in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{2.369628in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{2.463516in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{2.500047in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.550874in}{2.168608in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{2.164208in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.501469in}{2.144606in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{2.150990in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{2.457400in}{2.158197in}}%
\pgfpathlineto{\pgfqpoint{2.435650in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{2.554939in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{2.566229in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{2.599779in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{2.567403in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{2.532493in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{2.516473in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{2.160765in}}%
\pgfpathlineto{\pgfqpoint{2.565838in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{2.586377in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{2.561440in}{2.151712in}}%
\pgfpathlineto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{2.168136in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{2.173508in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{1.550996in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{2.186047in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.204873in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{1.747835in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{2.203365in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{2.204874in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{2.215836in}}%
\pgfpathlineto{\pgfqpoint{1.879212in}{2.219960in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{2.221034in}}%
\pgfpathlineto{\pgfqpoint{2.007834in}{2.219631in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{2.210766in}}%
\pgfpathlineto{\pgfqpoint{2.057050in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{2.205969in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{2.200259in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{2.199672in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{2.080138in}{2.197326in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.167810in}{2.199497in}}%
\pgfpathlineto{\pgfqpoint{2.174080in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{2.128569in}{2.186765in}}%
\pgfpathlineto{\pgfqpoint{2.122265in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{2.112437in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{2.090745in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.146577in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.068352in}{2.142578in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.127153in}}%
\pgfpathlineto{\pgfqpoint{2.079641in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.082249in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{2.062851in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{2.047292in}{2.105443in}}%
\pgfpathlineto{\pgfqpoint{2.061278in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{2.092892in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{2.033594in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{2.029035in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{2.016070in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.045489in}{2.070530in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{2.031350in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{1.881971in}{2.020308in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.856362in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.850560in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.968674in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.957758in}}%
\pgfpathlineto{\pgfqpoint{1.810385in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{1.793906in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{1.771587in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.728304in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{1.711319in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{2.033103in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{1.718924in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{1.742470in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{1.729717in}{2.063720in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{2.062057in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{2.060463in}}%
\pgfpathlineto{\pgfqpoint{1.699913in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{1.736677in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{1.717484in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{1.687060in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.699524in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{2.101552in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{2.109279in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.121136in}}%
\pgfpathlineto{\pgfqpoint{1.656225in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.656355in}{2.130159in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{2.136701in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{1.545622in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{1.532667in}{2.139802in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{1.542582in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.150941in}}%
\pgfpathlineto{\pgfqpoint{1.517283in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{3.079171in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{3.079925in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{3.098065in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{3.094939in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{1.361956in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.685780in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{1.686981in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{2.285523in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{2.408006in}{1.762437in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.766706in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{2.408337in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.370066in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.375113in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{1.442348in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{1.449831in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{1.445282in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.438085in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.431582in}{1.527307in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.414863in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{1.396963in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{1.397253in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{1.386302in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{1.373655in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{2.480172in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.471215in}{1.019133in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{2.469536in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{2.465192in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{2.453562in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{2.451125in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{2.442042in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.119183in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{2.128734in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.130120in}{1.488291in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{2.127538in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{2.415355in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{2.288437in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.157596in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.144709in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{2.130803in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{2.128240in}{1.417830in}}%
\pgfpathlineto{\pgfqpoint{2.128305in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.124901in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{1.348365in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.422743in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{2.712027in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.795237in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{2.800376in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.800406in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{2.805742in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.804158in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.802043in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{2.801151in}{1.091171in}}%
\pgfpathlineto{\pgfqpoint{2.805051in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{2.806548in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{2.818339in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.109244in}}%
\pgfpathlineto{\pgfqpoint{2.827376in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{2.842925in}{1.122651in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{2.849497in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.855651in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.859553in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{2.863448in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{2.873864in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{2.870780in}{1.106932in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{1.110175in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{2.866027in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.862244in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{2.857847in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{2.841168in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{2.827043in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.810869in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{2.802007in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{2.798926in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.798189in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{2.794258in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{4.175874in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{4.177686in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{4.174685in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.170763in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathlineto{\pgfqpoint{4.177092in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{4.184103in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{4.180423in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.409495in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{3.412926in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{3.409173in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{3.395065in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.387710in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.375024in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{3.361845in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{3.363363in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.354613in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{3.349448in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.766088in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.761243in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.757909in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.752559in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{1.738480in}}%
\pgfpathlineto{\pgfqpoint{3.746366in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{3.732435in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.713498in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{3.712151in}{1.707919in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{3.708485in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.705594in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.702592in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.705649in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{3.708283in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{3.710121in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{3.709390in}{1.728037in}}%
\pgfpathlineto{\pgfqpoint{3.702875in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.910245in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{2.911869in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{1.733428in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{2.913291in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.899966in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{4.078219in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{4.083354in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{4.095132in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.095605in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{4.080743in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{4.093211in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{4.100579in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.104213in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{4.106041in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{4.101691in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{4.094847in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.106798in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{4.115282in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{4.113601in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.105327in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{4.057933in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{4.064600in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{4.066826in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{4.061943in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{4.117932in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{4.120183in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{4.123304in}{1.164779in}}%
\pgfpathlineto{\pgfqpoint{4.115505in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.657743in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.671771in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{3.663112in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.658328in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{3.652445in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.589705in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{2.754836in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.776277in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{2.785818in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{0.301585in}{0.338583in}}%
\pgfpathlineto{\pgfqpoint{0.311451in}{0.345090in}}%
\pgfpathlineto{\pgfqpoint{0.331567in}{0.341585in}}%
\pgfpathlineto{\pgfqpoint{0.332861in}{0.341976in}}%
\pgfpathlineto{\pgfqpoint{0.344651in}{0.345539in}}%
\pgfpathlineto{\pgfqpoint{0.346186in}{0.345414in}}%
\pgfpathlineto{\pgfqpoint{0.347496in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.363654in}{0.340675in}}%
\pgfpathlineto{\pgfqpoint{0.377786in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.380325in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.347939in}}%
\pgfpathlineto{\pgfqpoint{0.423741in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.428986in}{0.343995in}}%
\pgfpathlineto{\pgfqpoint{0.445821in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.337423in}}%
\pgfpathlineto{\pgfqpoint{0.502669in}{0.333917in}}%
\pgfpathlineto{\pgfqpoint{0.545743in}{0.331288in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.332164in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{0.328659in}}%
\pgfpathlineto{\pgfqpoint{0.681741in}{0.331945in}}%
\pgfpathlineto{\pgfqpoint{0.712789in}{0.335013in}}%
\pgfpathlineto{\pgfqpoint{0.715194in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{0.340709in}}%
\pgfpathlineto{\pgfqpoint{0.635169in}{0.343338in}}%
\pgfpathlineto{\pgfqpoint{0.625767in}{0.347720in}}%
\pgfpathlineto{\pgfqpoint{0.595813in}{0.350130in}}%
\pgfpathlineto{\pgfqpoint{0.597781in}{0.355169in}}%
\pgfpathlineto{\pgfqpoint{0.601935in}{0.359769in}}%
\pgfpathlineto{\pgfqpoint{0.606089in}{0.363932in}}%
\pgfpathlineto{\pgfqpoint{0.603903in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{0.585318in}{0.371600in}}%
\pgfpathlineto{\pgfqpoint{0.576790in}{0.375544in}}%
\pgfpathlineto{\pgfqpoint{0.559517in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{0.648507in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.383869in}}%
\pgfpathlineto{\pgfqpoint{0.675838in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{0.395262in}}%
\pgfpathlineto{\pgfqpoint{0.641073in}{0.398547in}}%
\pgfpathlineto{\pgfqpoint{0.618115in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{0.597999in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{0.569138in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{0.554708in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{0.542463in}{0.426153in}}%
\pgfpathlineto{\pgfqpoint{0.547929in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{0.557987in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.422647in}}%
\pgfpathlineto{\pgfqpoint{0.594064in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.603247in}{0.419361in}}%
\pgfpathlineto{\pgfqpoint{0.620958in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.635825in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.662500in}{0.429657in}}%
\pgfpathlineto{\pgfqpoint{0.679336in}{0.430753in}}%
\pgfpathlineto{\pgfqpoint{0.678899in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.443022in}}%
\pgfpathlineto{\pgfqpoint{0.692674in}{0.444994in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{0.441269in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{0.729188in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{0.446527in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{0.447623in}}%
\pgfpathlineto{\pgfqpoint{0.775322in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{0.787348in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.809649in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{0.817302in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.864093in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.878742in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.925969in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.942149in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.958766in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.985441in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.012991in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.045570in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{1.056721in}{0.450471in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.081646in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{0.448280in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{0.445213in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.447842in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{1.165607in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.156861in}{0.465588in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.463397in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.249348in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.264654in}{0.466464in}}%
\pgfpathlineto{\pgfqpoint{1.278428in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.289798in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.373977in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.468217in}}%
\pgfpathlineto{\pgfqpoint{1.425140in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.474336in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{1.497294in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{1.560920in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{1.556110in}{0.489249in}}%
\pgfpathlineto{\pgfqpoint{1.552174in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.545834in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.510719in}}%
\pgfpathlineto{\pgfqpoint{1.551518in}{0.514882in}}%
\pgfpathlineto{\pgfqpoint{1.555891in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.557640in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{1.555454in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{1.554142in}{0.533066in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{1.565730in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{1.600058in}{0.560233in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{1.641819in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{1.671555in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.568558in}}%
\pgfpathlineto{\pgfqpoint{1.651221in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{1.642912in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.633730in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{1.626077in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{1.617987in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.611646in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{1.586064in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{1.579068in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.577319in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.596341in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.609460in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{1.611865in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{1.620392in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.628482in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{1.629356in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.631324in}{0.461863in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.444336in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{1.560264in}{0.438421in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.504291in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{1.484612in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.466902in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{0.423742in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{1.481114in}{0.418704in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{1.439353in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{1.512818in}{0.383650in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{1.549113in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{0.374886in}}%
\pgfpathlineto{\pgfqpoint{1.604212in}{0.371819in}}%
\pgfpathlineto{\pgfqpoint{1.623235in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{1.644006in}{0.364808in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{0.355387in}}%
\pgfpathlineto{\pgfqpoint{1.673961in}{0.359331in}}%
\pgfpathlineto{\pgfqpoint{1.692327in}{0.362618in}}%
\pgfpathlineto{\pgfqpoint{1.711786in}{0.366123in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{0.368971in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{0.368095in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{1.855219in}{0.376201in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{0.378830in}}%
\pgfpathlineto{\pgfqpoint{1.926498in}{0.381240in}}%
\pgfpathlineto{\pgfqpoint{1.949674in}{0.382774in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{0.391537in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{1.934369in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.912504in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.909443in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.916002in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{0.414979in}}%
\pgfpathlineto{\pgfqpoint{1.950768in}{0.417608in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{0.420894in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{2.003243in}{0.430534in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{2.025982in}{0.432944in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{2.059654in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{0.439735in}}%
\pgfpathlineto{\pgfqpoint{2.099229in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{2.124592in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{2.130495in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.470189in}}%
\pgfpathlineto{\pgfqpoint{2.161762in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{2.173131in}{0.476323in}}%
\pgfpathlineto{\pgfqpoint{2.181877in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.208771in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.492755in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.491659in}}%
\pgfpathlineto{\pgfqpoint{2.248565in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{2.261902in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{2.276333in}{0.488811in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{2.307817in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{2.320062in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.331432in}{0.490564in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{0.496260in}}%
\pgfpathlineto{\pgfqpoint{2.380409in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.396807in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.405116in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.460215in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.479237in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.500446in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.525371in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.537834in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.549860in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.555107in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{2.587686in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.600367in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.623981in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.645627in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{2.656122in}{0.505900in}}%
\pgfpathlineto{\pgfqpoint{2.667492in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{2.700070in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.733523in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{2.753202in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{2.767195in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{2.789715in}{0.520360in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{0.522550in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{2.820763in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{2.850062in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{2.857277in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{2.867772in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{2.879142in}{0.542048in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.897727in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{2.928994in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{2.939488in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{2.948453in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.949546in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.959385in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{2.986935in}{0.529122in}}%
\pgfpathlineto{\pgfqpoint{2.996118in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{3.015796in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{3.025417in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{3.035912in}{0.529780in}}%
\pgfpathlineto{\pgfqpoint{3.046844in}{0.528465in}}%
\pgfpathlineto{\pgfqpoint{3.057339in}{0.527151in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.079423in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.088606in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{3.088168in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{3.086856in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{0.499765in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{3.081390in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{0.487058in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{3.077455in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{3.090355in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{3.103255in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{3.109377in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.491878in}}%
\pgfpathlineto{\pgfqpoint{3.126213in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{3.134959in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{3.154637in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{3.182623in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{3.185904in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{3.193556in}{0.521893in}}%
\pgfpathlineto{\pgfqpoint{3.204488in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.220013in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{3.226353in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{3.234443in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.245594in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{3.255651in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.266584in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{3.278828in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.296757in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.311406in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.322120in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.332834in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.344204in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.361696in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.371097in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.379625in}{0.532409in}}%
\pgfpathlineto{\pgfqpoint{3.389682in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.401708in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.411985in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.423572in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.431007in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.444344in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{3.458338in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{3.465552in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{3.481514in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{3.495726in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{3.506659in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.550169in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.557822in}{0.546430in}}%
\pgfpathlineto{\pgfqpoint{3.570285in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{3.578594in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{3.587339in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.600895in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.620792in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.634130in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.648123in}{0.533723in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.668457in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.675891in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.685949in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{0.539858in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.728148in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.748263in}{0.539419in}}%
\pgfpathlineto{\pgfqpoint{3.758321in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.770346in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.781716in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.794398in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.804674in}{0.544678in}}%
\pgfpathlineto{\pgfqpoint{3.814732in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{3.818230in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{3.825226in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{3.830911in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{3.835503in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{3.844905in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.857586in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.872235in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.896943in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.907438in}{0.538981in}}%
\pgfpathlineto{\pgfqpoint{3.922087in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.942421in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.940235in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{3.947451in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{3.959476in}{0.524083in}}%
\pgfpathlineto{\pgfqpoint{3.971939in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{3.986369in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{4.012826in}{0.515759in}}%
\pgfpathlineto{\pgfqpoint{4.025507in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{4.032723in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.042561in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{4.051089in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{4.060928in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{4.074485in}{0.508967in}}%
\pgfpathlineto{\pgfqpoint{4.087384in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{4.092851in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.496698in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{4.139422in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{4.151448in}{0.494508in}}%
\pgfpathlineto{\pgfqpoint{4.164786in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{4.190586in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{4.213762in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{4.221634in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{0.475885in}}%
\pgfpathlineto{\pgfqpoint{4.209390in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{4.205453in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{4.200206in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{4.185557in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{4.178997in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{4.159538in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{4.151885in}{0.445651in}}%
\pgfpathlineto{\pgfqpoint{4.143796in}{0.442145in}}%
\pgfpathlineto{\pgfqpoint{4.139203in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{4.135267in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{4.135487in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.419799in}}%
\pgfpathlineto{\pgfqpoint{4.144233in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{4.149481in}{0.411692in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.410160in}}%
\pgfpathlineto{\pgfqpoint{4.174624in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{4.137455in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{4.116246in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{4.106844in}{0.394385in}}%
\pgfpathlineto{\pgfqpoint{4.104876in}{0.389127in}}%
\pgfpathlineto{\pgfqpoint{4.100066in}{0.384964in}}%
\pgfpathlineto{\pgfqpoint{4.094163in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{0.377077in}}%
\pgfpathlineto{\pgfqpoint{4.114716in}{0.372476in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.137892in}{0.364589in}}%
\pgfpathlineto{\pgfqpoint{4.153416in}{0.361084in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.357578in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{0.354073in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{0.348596in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{0.346186in}}%
\pgfpathlineto{\pgfqpoint{4.235815in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{4.274983in}{0.344871in}}%
\pgfpathlineto{\pgfqpoint{4.300565in}{0.341366in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{0.495559in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.515822in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{1.532002in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.539436in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.547526in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{1.545558in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{1.542497in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.529378in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{1.482150in}{0.476717in}}%
\pgfpathlineto{\pgfqpoint{1.473623in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.391956in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.400501in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{0.404663in}}%
\pgfpathlineto{\pgfqpoint{1.759932in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.789450in}{0.415617in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.820060in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{1.824870in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{1.770209in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{1.746814in}{0.379907in}}%
\pgfpathlineto{\pgfqpoint{1.720357in}{0.380564in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.174999in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.236439in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.214137in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{0.475209in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{0.477400in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{1.619537in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{0.380187in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{0.381721in}}%
\pgfpathlineto{\pgfqpoint{1.590458in}{0.381064in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.489541in}{0.411236in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{0.521464in}{0.405978in}}%
\pgfpathlineto{\pgfqpoint{0.529991in}{0.402034in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{0.511624in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{0.496975in}{0.399405in}}%
\pgfpathlineto{\pgfqpoint{0.490416in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.489978in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{0.957227in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.897536in}{0.466883in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{0.919182in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.676560in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.678173in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.686213in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{2.688821in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{2.128830in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{2.131948in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.156606in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.163887in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.179881in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{2.203593in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{2.200803in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{2.206542in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.662581in}}%
\pgfpathlineto{\pgfqpoint{2.233202in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{2.252388in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.281297in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.606150in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{2.616892in}{1.636018in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{2.633146in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{2.641740in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.669750in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.678697in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.691653in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{2.680291in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.675804in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.565720in}}%
\pgfpathlineto{\pgfqpoint{2.708821in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.706963in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.719966in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.451736in}{1.652471in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{2.485792in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{2.523441in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{2.531634in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{2.550865in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.577484in}{1.643793in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.793948in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{2.793597in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.787228in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.795654in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{2.797842in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{2.808420in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{2.831095in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{2.840922in}{1.410235in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{2.850446in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.524290in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{2.521160in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{1.091493in}}%
\pgfpathlineto{\pgfqpoint{4.298872in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.303640in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{4.296718in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{4.290565in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.309712in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{4.313250in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{4.312699in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{0.303250in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.301865in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.742849in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.750658in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{2.750993in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.748559in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{2.751726in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{0.774873in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{0.786514in}{2.056152in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{0.877408in}{2.068616in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{0.906491in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{0.922864in}{2.061761in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{0.940795in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{0.954316in}{2.066212in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{1.038872in}{2.050571in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{2.042625in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.039195in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.102847in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{1.145595in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{2.047204in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{2.042163in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{2.043938in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{2.050628in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{2.052581in}}%
\pgfpathlineto{\pgfqpoint{1.237337in}{2.048788in}}%
\pgfpathlineto{\pgfqpoint{1.237270in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{1.244375in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{1.246444in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{1.273526in}{2.083216in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.062856in}}%
\pgfpathlineto{\pgfqpoint{1.299499in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.052988in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{2.044696in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{2.037152in}}%
\pgfpathlineto{\pgfqpoint{1.346893in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.355036in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{1.388014in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{1.402997in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{1.395362in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{1.403233in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.401813in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{1.379954in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.338796in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{1.306611in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{1.297797in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{1.253977in}{1.957898in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.924098in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.316378in}{1.921466in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.335527in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{1.349515in}{1.908855in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.904146in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{1.390095in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.401654in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{1.897047in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{1.449714in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{1.934887in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{1.447022in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.438425in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{1.486059in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{1.547072in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{1.555163in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{1.955220in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{1.670332in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{1.674756in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{1.683450in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{1.688749in}{1.868860in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.860733in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.621319in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{1.569125in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.834443in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.543997in}{1.825852in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{1.584115in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{1.583455in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{1.586992in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{1.605136in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{1.635553in}{1.803297in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{1.628952in}{1.791921in}}%
\pgfpathlineto{\pgfqpoint{1.604227in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{1.593154in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.937549in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{1.870906in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{2.103462in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{2.108029in}}%
\pgfpathlineto{\pgfqpoint{1.352251in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.105819in}}%
\pgfpathlineto{\pgfqpoint{1.391441in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{2.098845in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.441576in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{2.083352in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.542478in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{1.552202in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{2.054164in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.619886in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{2.012554in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{1.565529in}{2.028088in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{2.026687in}}%
\pgfpathlineto{\pgfqpoint{1.549676in}{2.020282in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{1.581169in}{2.005668in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{1.541458in}{1.982718in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{1.997811in}}%
\pgfpathlineto{\pgfqpoint{1.491212in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{1.475135in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.442856in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{2.007794in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{1.447573in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{1.437736in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{2.068100in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{2.071380in}}%
\pgfpathlineto{\pgfqpoint{1.320373in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{1.322762in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{1.306905in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{1.304540in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{1.390275in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.465084in}{2.214537in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{2.215720in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{1.619418in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.592178in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{1.565169in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.197124in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.534846in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{2.172711in}}%
\pgfpathlineto{\pgfqpoint{1.467200in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{1.458110in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.440863in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{2.152424in}}%
\pgfpathlineto{\pgfqpoint{1.419976in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.349062in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{1.325081in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.331890in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{1.328408in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{1.357246in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{1.360414in}{2.172961in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{2.181397in}}%
\pgfpathlineto{\pgfqpoint{1.396658in}{2.185472in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{2.186052in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathlineto{\pgfqpoint{0.986797in}{2.094276in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.035866in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{1.030294in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{1.055136in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{1.093477in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{1.102611in}{2.086931in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{1.133711in}{2.098354in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.074038in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{1.181861in}{2.063827in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{2.062927in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{1.166891in}{2.054528in}}%
\pgfpathlineto{\pgfqpoint{1.146688in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{1.114509in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{1.014201in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{1.055414in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{0.994141in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.988252in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{1.014143in}{2.083110in}}%
\pgfpathlineto{\pgfqpoint{0.996923in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{1.658514in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{1.686655in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.691835in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{1.859585in}}%
\pgfpathlineto{\pgfqpoint{1.683718in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.691115in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.687197in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{1.697102in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.712884in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.707967in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{1.704857in}{1.819728in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{1.685243in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.693127in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{1.670421in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{1.230357in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{2.140583in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.133855in}}%
\pgfpathlineto{\pgfqpoint{1.314731in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{2.129770in}}%
\pgfpathlineto{\pgfqpoint{1.363822in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{1.419145in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.412181in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{1.395535in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{1.274753in}{2.128701in}}%
\pgfpathlineto{\pgfqpoint{1.273395in}{2.134245in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathlineto{\pgfqpoint{1.011543in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{1.022049in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{2.137137in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{1.092801in}{2.129667in}}%
\pgfpathlineto{\pgfqpoint{1.076835in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{1.102353in}{2.137812in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{2.133829in}}%
\pgfpathlineto{\pgfqpoint{1.116670in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{1.128369in}{2.135214in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{2.124435in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.062357in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.124862in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.193768in}}%
\pgfpathlineto{\pgfqpoint{1.278754in}{2.194338in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{2.185974in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{1.261548in}{2.166315in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{1.270544in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{2.001789in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.020829in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.398960in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{1.408166in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{1.416136in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.388856in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{0.909353in}{2.094102in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{2.102267in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.115272in}}%
\pgfpathlineto{\pgfqpoint{1.008882in}{2.112033in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{1.006833in}{2.104507in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{2.078554in}}%
\pgfpathlineto{\pgfqpoint{0.930340in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{0.877443in}{1.853476in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{1.849342in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{0.910301in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{0.926963in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{0.925954in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{0.904273in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{2.100114in}}%
\pgfpathlineto{\pgfqpoint{1.189128in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{1.176830in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{1.203356in}{2.109096in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{1.230638in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{2.138971in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{2.123229in}}%
\pgfpathlineto{\pgfqpoint{1.184157in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.184388in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{1.166089in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{2.152464in}}%
\pgfpathlineto{\pgfqpoint{0.997878in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{1.013189in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{1.003058in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{0.992628in}{2.140936in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{2.136152in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.134439in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{1.407982in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{1.438899in}{2.109304in}}%
\pgfpathlineto{\pgfqpoint{1.458149in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.423026in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{2.099811in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{1.278640in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{1.257999in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{2.062771in}}%
\pgfpathlineto{\pgfqpoint{1.242608in}{2.058496in}}%
\pgfpathlineto{\pgfqpoint{1.235667in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{1.211528in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{1.193349in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{2.158130in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{1.136238in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.891482in}}%
\pgfpathlineto{\pgfqpoint{0.828864in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{0.839581in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{0.836238in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{0.834776in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathlineto{\pgfqpoint{1.452884in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{1.471955in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{1.470698in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{1.223747in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{1.230254in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{1.243595in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{2.158555in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{1.214961in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.620069in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{1.600492in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.413770in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.422649in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{1.980801in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.416180in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.251504in}{2.131612in}}%
\pgfpathlineto{\pgfqpoint{1.261251in}{2.127691in}}%
\pgfpathlineto{\pgfqpoint{1.265325in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{1.243044in}{2.120651in}}%
\pgfpathlineto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.375153in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{2.155905in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.152231in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{2.152944in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{2.164074in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{1.071629in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{2.164648in}}%
\pgfpathlineto{\pgfqpoint{1.072548in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.158489in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{1.080300in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.135301in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.826743in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.822945in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.562811in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.550890in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.765088in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.526861in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.530210in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{1.529316in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.503306in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{1.487509in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.745569in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.474157in}{1.721196in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.470876in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.467214in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{1.719435in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.459345in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.458038in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{1.455886in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{1.458269in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{1.450893in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{1.458578in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{1.459057in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.694493in}}%
\pgfpathlineto{\pgfqpoint{1.464987in}{1.683307in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{1.446343in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.439005in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.426182in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{1.413927in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{1.406351in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.586362in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{1.402444in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.384582in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.358260in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{1.345845in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{1.333226in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.314805in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{1.312019in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{1.308120in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{1.303930in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{1.277758in}{1.616240in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.243138in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{1.223381in}{1.591952in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.000938in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{0.993704in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{0.966646in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{0.962442in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{0.942709in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{0.929143in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{0.921654in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{0.924101in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{0.920149in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{0.924511in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{0.925209in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{0.921681in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{0.474259in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.483438in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.481918in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{0.505483in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{0.496418in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{0.482687in}{2.036232in}}%
\pgfpathlineto{\pgfqpoint{0.474747in}{2.041822in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{0.448698in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{0.454946in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{0.474749in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{0.502902in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{0.513777in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{0.534939in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{0.562382in}{2.083653in}}%
\pgfpathlineto{\pgfqpoint{0.579273in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{0.587351in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{0.611176in}{2.077752in}}%
\pgfpathlineto{\pgfqpoint{0.610506in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{0.638973in}{2.074398in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{0.692558in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{0.833999in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{0.819607in}{1.925124in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{0.785125in}{1.936677in}}%
\pgfpathlineto{\pgfqpoint{0.772042in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{0.748958in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{0.718742in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{0.681332in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{0.668061in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{0.655670in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{1.949602in}}%
\pgfpathlineto{\pgfqpoint{0.616686in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{0.615089in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{0.620110in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{0.628913in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.964796in}}%
\pgfpathlineto{\pgfqpoint{0.607064in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{0.599147in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{0.565424in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{0.541702in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{0.528641in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{0.520978in}{1.907958in}}%
\pgfpathlineto{\pgfqpoint{0.499231in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{0.489947in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{0.470789in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{0.469040in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{0.481252in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{0.492173in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{0.504072in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{0.517921in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{0.523425in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{0.541392in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{0.549634in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{0.551560in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{0.544365in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{0.527431in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{0.524421in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{0.520246in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{0.509086in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{0.502233in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{0.503290in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{0.496102in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{0.472166in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{0.464528in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{0.455876in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{0.460196in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.469297in}{1.986105in}}%
\pgfpathlineto{\pgfqpoint{0.473279in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{0.482312in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{0.498977in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{0.507083in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{0.513514in}{2.003880in}}%
\pgfpathlineto{\pgfqpoint{0.507265in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{0.515530in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{0.508674in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{0.496828in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{0.484622in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{2.006386in}}%
\pgfpathlineto{\pgfqpoint{0.452484in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{0.447798in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.569770in}{1.511384in}}%
\pgfpathlineto{\pgfqpoint{0.570417in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{0.571266in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{0.575541in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{0.577523in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{0.579335in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.582180in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{0.581911in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{0.573978in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.572347in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{0.569574in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{0.400137in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{0.407095in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.427208in}{1.993534in}}%
\pgfpathlineto{\pgfqpoint{0.426287in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{0.417831in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{0.409334in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{0.405083in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{0.395240in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{1.933202in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.924419in}}%
\pgfpathlineto{\pgfqpoint{0.591136in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{0.585428in}{1.923043in}}%
\pgfpathlineto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.562028in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{0.565996in}{1.519697in}}%
\pgfpathlineto{\pgfqpoint{0.568915in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{0.567982in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{0.561033in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{0.546258in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{0.547191in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{0.549810in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{0.545125in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{0.543706in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{0.527017in}{1.533345in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{0.531523in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{0.530199in}{1.530492in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{0.452009in}{1.960961in}}%
\pgfpathlineto{\pgfqpoint{0.460866in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{0.461929in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{0.554909in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{0.560402in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{0.560055in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.895854in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{2.898597in}{1.760377in}}%
\pgfpathlineto{\pgfqpoint{2.896469in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.878494in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{2.871956in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.882817in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{2.883245in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{2.892740in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.791852in}}%
\pgfpathlineto{\pgfqpoint{2.904500in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{3.924431in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{3.932125in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{3.940037in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{3.958637in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.953544in}{1.203222in}}%
\pgfpathlineto{\pgfqpoint{3.963510in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.977154in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{3.976705in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{3.985325in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.992602in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.985209in}{1.166724in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{3.972871in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{3.961594in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{3.940780in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.200516in}}%
\pgfpathlineto{\pgfqpoint{3.916763in}{1.197327in}}%
\pgfpathlineto{\pgfqpoint{3.909945in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.967051in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{3.983168in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{3.984851in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{3.986453in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.993907in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{4.002060in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{4.008746in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{4.011001in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{4.010777in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{4.007027in}{1.224577in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{1.223658in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{3.987585in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{3.981655in}{1.215203in}}%
\pgfpathlineto{\pgfqpoint{3.972502in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.995386in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{4.009898in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{4.014364in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{4.018606in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{4.019946in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{4.000346in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{4.036831in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{4.041412in}{1.223585in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{4.050534in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{4.047408in}{1.208455in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{4.037687in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{3.640845in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{3.642435in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{3.648045in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{3.650386in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{3.695507in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{3.706542in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.708490in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{3.680387in}{1.290646in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{3.652032in}{1.288478in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{3.681499in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{3.676652in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.677389in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{3.675350in}{1.246363in}}%
\pgfpathlineto{\pgfqpoint{3.685387in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{3.685291in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{3.679331in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{3.674954in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{3.680348in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.669393in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{3.668063in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{3.660015in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.653398in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{3.647717in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{1.225675in}}%
\pgfpathlineto{\pgfqpoint{3.646121in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{3.644393in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{3.639699in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{3.527961in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.619994in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{3.628200in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{3.626272in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{3.625561in}{1.294594in}}%
\pgfpathlineto{\pgfqpoint{3.621837in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{3.622321in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{3.611586in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{3.611293in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{3.606987in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{3.605343in}{1.244937in}}%
\pgfpathlineto{\pgfqpoint{3.592661in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.588239in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.574712in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{3.561441in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{3.550055in}{1.251731in}}%
\pgfpathlineto{\pgfqpoint{3.540852in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{3.539145in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{3.533574in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{3.528215in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.806115in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{3.807877in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.810995in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.831878in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.844687in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{3.854611in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{3.864158in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.874859in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{3.863520in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{3.860771in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{3.846627in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{3.851367in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.858395in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{3.855484in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{3.828484in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{3.819278in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.802513in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.792365in}{1.248798in}}%
\pgfpathlineto{\pgfqpoint{3.783836in}{1.254290in}}%
\pgfpathlineto{\pgfqpoint{3.795859in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{3.803821in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{3.782121in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{1.269809in}}%
\pgfpathlineto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{3.381359in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{3.398641in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.408512in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{3.423302in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{3.433879in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{3.454608in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{3.461066in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{3.471493in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.273696in}}%
\pgfpathlineto{\pgfqpoint{3.477395in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.259658in}}%
\pgfpathlineto{\pgfqpoint{3.489481in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.494911in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{3.492108in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{3.491663in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{3.479302in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{3.469901in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{3.450789in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{3.442337in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{3.436793in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{3.428303in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{3.418499in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{3.415220in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{3.395203in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{3.386798in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{3.375153in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.494276in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{3.516831in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{3.521461in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{3.522986in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{3.546833in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.567543in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{3.588354in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{3.602047in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{3.589309in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{3.577032in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{3.566928in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{3.555345in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{3.523770in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{3.519127in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.498768in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{3.496832in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{3.734836in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{3.738541in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.739342in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{3.745933in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.746979in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{3.740637in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.738939in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{3.735907in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{3.617432in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{3.623553in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{3.630570in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{3.640237in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.766885in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{3.761517in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{3.745890in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{3.689618in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.694419in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.699509in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathlineto{\pgfqpoint{3.657971in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{3.664966in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{3.672397in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.682401in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.680765in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{3.663992in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{3.649144in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{3.809518in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{3.814392in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{3.814366in}{1.216344in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{3.657977in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{1.171127in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathlineto{\pgfqpoint{3.728140in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{3.730914in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{3.719021in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.657357in}{0.900858in}}%
\pgfpathlineto{\pgfqpoint{1.671530in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.676415in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.626747in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{1.598469in}{0.825553in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.583426in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.598631in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{1.601957in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{1.578433in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.577587in}{0.757694in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.560561in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.538543in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{1.542148in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.548462in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.579162in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.814923in}}%
\pgfpathlineto{\pgfqpoint{1.487606in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{1.480566in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.484072in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.500424in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.512868in}{0.923360in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{1.513631in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.524416in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534940in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{1.512964in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{1.500370in}{0.687308in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.470206in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{1.473369in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.467753in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.692720in}}%
\pgfpathlineto{\pgfqpoint{1.501752in}{0.685251in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.559167in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.549594in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.544108in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{1.537498in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{1.517699in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{1.503653in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{1.492252in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{2.871433in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.876716in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{2.881202in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{2.880171in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{2.880213in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{2.877856in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{2.874711in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.862434in}{1.361906in}}%
\pgfpathlineto{\pgfqpoint{2.852854in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{2.843323in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.766786in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.752498in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.725525in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{2.728797in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.502861in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.493317in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{1.500128in}{1.508002in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.511206in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.529475in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{1.501537in}}%
\pgfpathlineto{\pgfqpoint{1.537610in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{1.537250in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.543558in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.538248in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.529451in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.517763in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.669083in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{2.687422in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{2.689021in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{2.680824in}{2.030822in}}%
\pgfpathlineto{\pgfqpoint{2.699024in}{2.022634in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{2.006021in}}%
\pgfpathlineto{\pgfqpoint{2.723561in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.725384in}{2.014171in}}%
\pgfpathlineto{\pgfqpoint{2.752371in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{2.761772in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.754259in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{2.780275in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.028430in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{2.798196in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{2.833059in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{2.818924in}{2.041265in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.845035in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{2.921306in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.055959in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{2.992211in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{2.980514in}{2.063106in}}%
\pgfpathlineto{\pgfqpoint{2.986319in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{3.019296in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{3.034747in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{3.075204in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{2.067676in}}%
\pgfpathlineto{\pgfqpoint{3.055252in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{3.075516in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.082842in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{3.120700in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{3.123027in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.112445in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{2.080662in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{3.120445in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{3.132760in}{2.050672in}}%
\pgfpathlineto{\pgfqpoint{3.127969in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{3.106103in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{2.029706in}}%
\pgfpathlineto{\pgfqpoint{3.135586in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{3.138550in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.043433in}}%
\pgfpathlineto{\pgfqpoint{3.141706in}{2.049790in}}%
\pgfpathlineto{\pgfqpoint{3.146915in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{3.140931in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{3.146412in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{3.143827in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{2.100393in}}%
\pgfpathlineto{\pgfqpoint{3.155261in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{3.157713in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{2.088039in}}%
\pgfpathlineto{\pgfqpoint{3.210266in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{3.228566in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{3.255417in}{2.111025in}}%
\pgfpathlineto{\pgfqpoint{3.279609in}{2.112490in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{2.118335in}}%
\pgfpathlineto{\pgfqpoint{3.283455in}{2.125678in}}%
\pgfpathlineto{\pgfqpoint{3.296281in}{2.125985in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.131532in}}%
\pgfpathlineto{\pgfqpoint{3.347464in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{2.136084in}}%
\pgfpathlineto{\pgfqpoint{3.380501in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{3.389635in}{2.134612in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.140553in}}%
\pgfpathlineto{\pgfqpoint{3.435199in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{3.448943in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{3.475297in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{3.494443in}{2.150918in}}%
\pgfpathlineto{\pgfqpoint{3.479242in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{3.504529in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{3.507542in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{3.517743in}{2.143644in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.138041in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.581728in}{2.128041in}}%
\pgfpathlineto{\pgfqpoint{3.569378in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{3.540041in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.531655in}{2.115208in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{3.572062in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{3.582659in}{2.108666in}}%
\pgfpathlineto{\pgfqpoint{3.600509in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{3.636327in}{2.108586in}}%
\pgfpathlineto{\pgfqpoint{3.639048in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{3.685718in}{2.101693in}}%
\pgfpathlineto{\pgfqpoint{3.686356in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{2.108276in}}%
\pgfpathlineto{\pgfqpoint{3.727869in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{3.751035in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{3.758452in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.776008in}{2.077272in}}%
\pgfpathlineto{\pgfqpoint{3.786780in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{3.804688in}{2.083974in}}%
\pgfpathlineto{\pgfqpoint{3.823713in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{3.853544in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.871804in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{3.863745in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{3.878484in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{3.979311in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{3.988813in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{4.063114in}{2.080004in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{2.078163in}}%
\pgfpathlineto{\pgfqpoint{4.094633in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{4.093275in}{2.065364in}}%
\pgfpathlineto{\pgfqpoint{4.107027in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{4.121970in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{4.141767in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{4.162842in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{4.184001in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{4.203447in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{4.217281in}{2.057444in}}%
\pgfpathlineto{\pgfqpoint{4.208254in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{4.213224in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{4.248841in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{4.304168in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{4.319717in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{4.305365in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{4.312768in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.314063in}{1.985388in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{4.290373in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{4.249245in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.215960in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{4.211855in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{4.136038in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{4.132441in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{4.119048in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{4.119446in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{4.132160in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{4.130664in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{4.120301in}{1.913309in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{4.120166in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{4.100644in}{1.893432in}}%
\pgfpathlineto{\pgfqpoint{4.096770in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{4.080127in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{4.076781in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{4.060690in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{4.056562in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{4.045551in}{1.905023in}}%
\pgfpathlineto{\pgfqpoint{4.050918in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{4.060337in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.098209in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{4.117426in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{4.137494in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{4.146468in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.984240in}}%
\pgfpathlineto{\pgfqpoint{4.126199in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{4.097883in}{1.962751in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{1.972704in}}%
\pgfpathlineto{\pgfqpoint{4.031981in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{4.041198in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{3.999022in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.999831in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{3.982478in}{1.952817in}}%
\pgfpathlineto{\pgfqpoint{3.968647in}{1.947324in}}%
\pgfpathlineto{\pgfqpoint{3.934514in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.897739in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{3.841926in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{3.852769in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.859913in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{1.891703in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{3.888655in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.879927in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{3.873949in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{3.857123in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{3.853383in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.764487in}}%
\pgfpathlineto{\pgfqpoint{3.794067in}{1.764341in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.853422in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{2.842599in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.831504in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{2.840552in}{1.766444in}}%
\pgfpathlineto{\pgfqpoint{2.852741in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{2.729437in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{2.719796in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{2.727919in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{2.747099in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{2.895829in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.917972in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.110398in}}%
\pgfpathlineto{\pgfqpoint{2.934436in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{2.931416in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{2.993241in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{3.049515in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.071503in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{3.031948in}{2.132625in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.963178in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{2.094985in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{2.076528in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{2.906634in}{2.081964in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{0.328293in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{0.357561in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{0.356601in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{0.364130in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{0.361540in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{0.391843in}{2.033959in}}%
\pgfpathlineto{\pgfqpoint{0.413699in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{0.402630in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{0.384331in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{0.384055in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{0.379586in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{0.369131in}{2.004548in}}%
\pgfpathlineto{\pgfqpoint{0.360624in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{0.345781in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{0.343284in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.331947in}{2.018386in}}%
\pgfpathlineto{\pgfqpoint{0.319252in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.313185in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{0.315610in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{0.302240in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{0.307276in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{1.881777in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{3.897926in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{3.902894in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.905795in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.909660in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{3.909374in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{3.913982in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{3.925214in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{3.908690in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{3.912704in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{3.912389in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.896612in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{3.894545in}{1.809147in}}%
\pgfpathlineto{\pgfqpoint{3.895790in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.894518in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{3.897101in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.897594in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.674643in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{2.685331in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{1.796237in}}%
\pgfpathlineto{\pgfqpoint{2.706785in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{2.718172in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.781817in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{2.832811in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{2.849772in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{2.852053in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{2.868988in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{2.885545in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{2.866241in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{2.182241in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{2.835862in}{2.186534in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{3.357255in}{2.191735in}}%
\pgfpathlineto{\pgfqpoint{3.381404in}{2.194260in}}%
\pgfpathlineto{\pgfqpoint{3.403095in}{2.188631in}}%
\pgfpathlineto{\pgfqpoint{3.428802in}{2.177821in}}%
\pgfpathlineto{\pgfqpoint{3.426046in}{2.167767in}}%
\pgfpathlineto{\pgfqpoint{3.401689in}{2.166373in}}%
\pgfpathlineto{\pgfqpoint{3.370595in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{3.352067in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{3.343499in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{2.134988in}}%
\pgfpathlineto{\pgfqpoint{3.860208in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{3.889686in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.930038in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{3.921261in}{2.122363in}}%
\pgfpathlineto{\pgfqpoint{3.880110in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{3.861597in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{3.882319in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{3.896563in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{3.873683in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{2.085888in}}%
\pgfpathlineto{\pgfqpoint{0.311835in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{0.327981in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{0.327025in}{2.081138in}}%
\pgfpathlineto{\pgfqpoint{0.315525in}{2.078457in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{3.965046in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{3.993060in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{2.120898in}}%
\pgfpathlineto{\pgfqpoint{3.962314in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{3.440839in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{3.450009in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{3.486693in}{2.165894in}}%
\pgfpathlineto{\pgfqpoint{3.483378in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{4.307555in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{1.551476in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{1.439238in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{1.446803in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.441984in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{1.441293in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.650050in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{1.656748in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{1.647259in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.632746in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{2.376378in}{1.985897in}}%
\pgfpathlineto{\pgfqpoint{2.405856in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{2.427896in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.524530in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{2.604751in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{2.624795in}{2.081727in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.645335in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.425985in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{2.369628in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{2.463516in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{2.500047in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.550874in}{2.168608in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{2.164208in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.501469in}{2.144606in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{2.150990in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{2.457400in}{2.158197in}}%
\pgfpathlineto{\pgfqpoint{2.435650in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{2.554939in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{2.566229in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{2.599779in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{2.567403in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{2.532493in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{2.516473in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{2.160765in}}%
\pgfpathlineto{\pgfqpoint{2.565838in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{2.586377in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{2.561440in}{2.151712in}}%
\pgfpathlineto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{2.173508in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{1.550996in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{2.186047in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.204873in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{1.747835in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{2.203365in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{2.204874in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{2.215836in}}%
\pgfpathlineto{\pgfqpoint{1.879212in}{2.219960in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{2.221034in}}%
\pgfpathlineto{\pgfqpoint{2.007834in}{2.219631in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{2.210766in}}%
\pgfpathlineto{\pgfqpoint{2.057050in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{2.200259in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{2.199672in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{2.080138in}{2.197326in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.167810in}{2.199497in}}%
\pgfpathlineto{\pgfqpoint{2.174080in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{2.128569in}{2.186765in}}%
\pgfpathlineto{\pgfqpoint{2.122265in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{2.112437in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{2.090745in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.146577in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.068352in}{2.142578in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.127153in}}%
\pgfpathlineto{\pgfqpoint{2.079641in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.082249in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{2.062851in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{2.047292in}{2.105443in}}%
\pgfpathlineto{\pgfqpoint{2.061278in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{2.092892in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{2.033594in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{2.029035in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{2.016070in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{2.031350in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.856362in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.850560in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.957758in}}%
\pgfpathlineto{\pgfqpoint{1.810385in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{1.793906in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{1.771587in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.728304in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{1.711319in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{2.033103in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{1.718924in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{1.742470in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{2.062057in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{2.060463in}}%
\pgfpathlineto{\pgfqpoint{1.699913in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{1.736677in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{1.687060in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.699524in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{2.101552in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.121136in}}%
\pgfpathlineto{\pgfqpoint{1.656225in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.656355in}{2.130159in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{2.136701in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.545622in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{1.532667in}{2.139802in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{1.542582in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.150941in}}%
\pgfpathlineto{\pgfqpoint{1.517283in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{3.079171in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{3.079925in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{3.098065in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{3.094939in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706768in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{3.716378in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.724166in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{3.727655in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.731882in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{3.727775in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{2.672760in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.669872in}{0.964354in}}%
\pgfpathlineto{\pgfqpoint{2.662254in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.660072in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{0.937656in}}%
\pgfpathlineto{\pgfqpoint{2.633280in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{2.625401in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{2.605303in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{2.591387in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{2.573762in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.534435in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{0.896524in}}%
\pgfpathlineto{\pgfqpoint{2.524634in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.514042in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.506478in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.500868in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{2.500851in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{1.221617in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.235414in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{1.289939in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{1.297039in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.300616in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.302546in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{1.310107in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{1.321912in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{1.340867in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{1.332214in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.492854in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.460417in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{1.253281in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{1.238079in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{1.232452in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.166357in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.132700in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.132615in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.135181in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.135237in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{1.126720in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.105657in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.100227in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.090645in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{1.088592in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.584083in}}%
\pgfpathlineto{\pgfqpoint{1.078013in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.075231in}{1.597318in}}%
\pgfpathlineto{\pgfqpoint{1.069226in}{1.598227in}}%
\pgfpathlineto{\pgfqpoint{1.057512in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{1.623065in}}%
\pgfpathlineto{\pgfqpoint{1.034038in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.045860in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{1.596427in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.068045in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{1.562418in}}%
\pgfpathlineto{\pgfqpoint{1.058396in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.056703in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.026767in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.027330in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.007351in}{1.639534in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.709703in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.682811in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{1.664921in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.737492in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{1.747862in}{1.284948in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.790524in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{1.809066in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.261924in}}%
\pgfpathlineto{\pgfqpoint{1.812684in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{1.912974in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.917020in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.918217in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{1.881425in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{1.872009in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{1.791579in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.767138in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.764604in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.756802in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{1.734599in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.449596in}{1.149167in}}%
\pgfpathlineto{\pgfqpoint{1.438589in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.428042in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{1.403337in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.432227in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{1.440382in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{1.445241in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.444829in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{1.447222in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{1.445460in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{1.460981in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{1.467745in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.474148in}{1.409741in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{1.411351in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.513299in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.392875in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{1.386809in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.418244in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{1.428218in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{1.437585in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.434757in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{1.422227in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.415455in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{1.413019in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{1.411925in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{1.414202in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.407396in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{1.404010in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{1.400328in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{1.375858in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.389703in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{1.364674in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{1.360235in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.357684in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.430213in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.376535in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{1.374770in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{1.332274in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{1.335041in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.350288in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{1.353845in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{1.361655in}{1.464671in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{1.368526in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{1.379219in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.298862in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.286793in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.324675in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.326791in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{1.326605in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.324798in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{1.477369in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.319807in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.513744in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.509997in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{1.527192in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.533567in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{1.541396in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{1.577429in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.592229in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.592357in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{1.610083in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.396213in}}%
\pgfpathlineto{\pgfqpoint{1.631288in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.638885in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{1.361956in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.685780in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{1.686981in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{2.285523in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{2.408006in}{1.762437in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.766706in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{2.408337in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.410779in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{1.417058in}{1.289854in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{1.422395in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{1.417441in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{1.413174in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{1.570427in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.566883in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{1.437187in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.492562in}}%
\pgfpathlineto{\pgfqpoint{1.451936in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{1.459716in}{1.485813in}}%
\pgfpathlineto{\pgfqpoint{1.451869in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.370066in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.375113in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{1.442348in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{1.449831in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{1.445282in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.438085in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.431582in}{1.527307in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.414863in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{1.396963in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{1.397253in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{1.386302in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{1.373655in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{2.480172in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.471215in}{1.019133in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{2.469536in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{2.465192in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{2.453562in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{2.451125in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{2.442042in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.119183in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{2.128734in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.130120in}{1.488291in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{2.127538in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.393673in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{2.389436in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.366562in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{2.358659in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{2.350270in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{2.415355in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{2.288437in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{2.258461in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.245236in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{1.338432in}}%
\pgfpathlineto{\pgfqpoint{2.226432in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.157596in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.144709in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{2.130803in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{2.128240in}{1.417830in}}%
\pgfpathlineto{\pgfqpoint{2.128305in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.124901in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{1.348365in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{2.171629in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.422743in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.762250in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{2.761790in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{2.750798in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.740592in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.707052in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.705242in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{2.707873in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{2.706213in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.692338in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{2.677827in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{2.441859in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{2.458988in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{2.463157in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{2.454104in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{2.454703in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.698330in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{1.655688in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{2.712027in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.795237in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{2.800376in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.800406in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{2.805742in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.804158in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.802043in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{2.801151in}{1.091171in}}%
\pgfpathlineto{\pgfqpoint{2.805051in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{2.806548in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{2.818339in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.109244in}}%
\pgfpathlineto{\pgfqpoint{2.827376in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{2.842925in}{1.122651in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{2.849497in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.855651in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.859553in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{2.863448in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{2.873864in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{2.870780in}{1.106932in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{1.110175in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{2.866027in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.862244in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{2.857847in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{2.841168in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{2.827043in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.810869in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{2.802007in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{2.798926in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.798189in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{2.794258in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.416534in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.424349in}{1.702082in}}%
\pgfpathlineto{\pgfqpoint{2.424021in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.433490in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.428628in}{1.687742in}}%
\pgfpathlineto{\pgfqpoint{2.432493in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{2.431023in}{1.675288in}}%
\pgfpathlineto{\pgfqpoint{2.423675in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.425796in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.296878in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{2.326746in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.345665in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.369761in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{2.392202in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.888163in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{2.897313in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.920934in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.929262in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{2.886284in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{2.886480in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.847266in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{2.959381in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{2.965992in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{2.978036in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{2.978015in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{2.972168in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{2.963299in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{2.958235in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{2.955914in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.954121in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{2.955493in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{2.954440in}{1.497640in}}%
\pgfpathlineto{\pgfqpoint{2.949304in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{2.941243in}{1.488052in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{2.927375in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{2.927430in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{2.915869in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{2.908403in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.940947in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.939895in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{4.175874in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{4.177686in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{4.174685in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.170763in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathlineto{\pgfqpoint{4.177092in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{4.184103in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{4.180423in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.465760in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.445553in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{3.437641in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{3.427810in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{3.426927in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{3.420901in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{3.417271in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{3.429840in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{3.438075in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{3.444837in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{3.415424in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{3.410015in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{3.408183in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{3.406066in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{3.407284in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.409495in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{3.412926in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{3.409173in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{3.395065in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.387710in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.375024in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{3.361845in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{3.363363in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.354613in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{3.349448in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{3.492378in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{3.519035in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{3.525818in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{3.530932in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{3.529424in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{3.520113in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{3.507329in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{3.484302in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.766088in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.761243in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.757909in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.752559in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{1.738480in}}%
\pgfpathlineto{\pgfqpoint{3.746366in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{3.732435in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.713498in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{3.712151in}{1.707919in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{3.708485in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.705594in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.702592in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.705649in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{3.708283in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{3.710121in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{3.709390in}{1.728037in}}%
\pgfpathlineto{\pgfqpoint{3.702875in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.755599in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{3.751479in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{3.732447in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{3.722391in}{1.670329in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{1.676417in}}%
\pgfpathlineto{\pgfqpoint{3.723212in}{1.684803in}}%
\pgfpathlineto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302678in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{3.295084in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{3.281963in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{3.259939in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{1.483402in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{3.207075in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{3.203728in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{3.206645in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{3.201914in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.201863in}{1.401627in}}%
\pgfpathlineto{\pgfqpoint{3.196086in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{1.392558in}}%
\pgfpathlineto{\pgfqpoint{3.194403in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.184224in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{1.385325in}}%
\pgfpathlineto{\pgfqpoint{3.155964in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{3.123305in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{3.123345in}{1.514129in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{3.104934in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.082482in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{3.087850in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{3.084553in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.338336in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.337692in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.330903in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{3.320620in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{3.313381in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{3.308596in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.063276in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{3.059947in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{3.051322in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.030754in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.910245in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{2.911869in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{1.733428in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{2.913291in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.899966in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{2.877948in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{2.911253in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.975894in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{2.963721in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{2.896270in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.885521in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{2.869828in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{2.863820in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.558011in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{2.531171in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.509613in}{1.987406in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{2.509853in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.498242in}{1.942353in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{1.913109in}}%
\pgfpathlineto{\pgfqpoint{2.474101in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.454858in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{2.451310in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.728165in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.710287in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{2.700671in}{1.803191in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.682098in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.663977in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.653633in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.493043in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{2.507102in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{2.519085in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.635692in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.632301in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.545812in}{1.920707in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{2.561820in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.570685in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{2.611216in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.583082in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.571892in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389635in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{2.408617in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.421330in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.432611in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{1.891779in}}%
\pgfpathlineto{\pgfqpoint{2.450119in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.623384in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.594455in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.588629in}{1.743641in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{2.577177in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{2.565053in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.565453in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{2.571037in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{2.566830in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{2.573047in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.578740in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{2.568414in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.571707in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{2.568852in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.552283in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{2.541789in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{2.574944in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{2.581047in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{1.681901in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{2.603858in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{2.602462in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.586387in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{2.614910in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{2.632101in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{2.636790in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.671486in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.684495in}{1.755626in}}%
\pgfpathlineto{\pgfqpoint{2.702964in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{2.738463in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{2.751468in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{2.761078in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.709823in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{2.664248in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{2.649640in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{2.631129in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{2.609604in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{2.613931in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{2.604617in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.533193in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.527009in}{1.735856in}}%
\pgfpathlineto{\pgfqpoint{2.526038in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{2.489157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{2.482022in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.476724in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{2.469547in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.466126in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{2.209359in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.210151in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.212481in}{1.741557in}}%
\pgfpathlineto{\pgfqpoint{2.212233in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{2.210001in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{2.216788in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.211028in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.212733in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{2.249954in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.344301in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{2.319418in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.305155in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{2.302741in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{2.294312in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{2.272238in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{2.244880in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{1.692441in}}%
\pgfpathlineto{\pgfqpoint{2.237582in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{2.208042in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{2.217400in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.243021in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{2.214792in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{4.146316in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{4.157480in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{4.170206in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{4.176011in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.171769in}{1.035379in}}%
\pgfpathlineto{\pgfqpoint{4.165626in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{4.157640in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{4.150445in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.143057in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{4.078219in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{4.083354in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{4.095132in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.095605in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{4.080743in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{4.093211in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{4.100579in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.104213in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{4.106041in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{4.101691in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{4.094847in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.106798in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{4.115282in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{4.113601in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.105327in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{4.057933in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{4.064600in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{4.066826in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{4.061943in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{4.117932in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{4.120183in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{4.123304in}{1.164779in}}%
\pgfpathlineto{\pgfqpoint{4.115505in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{4.256493in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.267737in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{4.267971in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{4.274680in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.291205in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.297586in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{4.303242in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{4.300537in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{4.297140in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{4.288617in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{4.285636in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{4.280814in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{4.275282in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{4.266654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{4.260083in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{4.266521in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{4.251167in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{4.259233in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.261116in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{4.260597in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{4.256377in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{4.242257in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{4.189226in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{4.204454in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{4.220722in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{4.225686in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{4.229916in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{4.231574in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{4.239404in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{4.241880in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{4.244412in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{4.255580in}{0.823514in}}%
\pgfpathlineto{\pgfqpoint{4.255590in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{4.251437in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{4.238429in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{4.242547in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{4.224382in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.221392in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{4.215047in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{4.206280in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.200709in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{4.190427in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{4.183198in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{4.171065in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.580533in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.576766in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{3.582303in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{3.585606in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{3.585420in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{3.576237in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.577448in}{1.019655in}}%
\pgfpathlineto{\pgfqpoint{3.579736in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.580066in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{3.584679in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{3.585522in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.599308in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{3.604746in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{3.613278in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{3.630224in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{3.636995in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{3.638688in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{3.647813in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{3.665615in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{3.668465in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{3.683619in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{3.688321in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{3.693072in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.689096in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{3.697525in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{3.698881in}{1.111775in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.707673in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{3.713461in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.718366in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{3.718563in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{3.737115in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{3.743311in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{3.757397in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.755032in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{3.763671in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{3.768519in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{3.790372in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.795332in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{3.801263in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{3.810665in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.813853in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.827294in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{3.831488in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{3.834101in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{3.839227in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.832013in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.828177in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{3.822225in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.823024in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.831899in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.840497in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.863306in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{3.865003in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{3.875660in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{3.883031in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{3.892260in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{3.890710in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{3.891516in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{3.890225in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{3.891688in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{3.893828in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{3.892090in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{3.896907in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{3.901337in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{3.904485in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{3.905261in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{3.908042in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.912577in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{3.913020in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{3.924204in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{3.933258in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.932111in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{1.098159in}}%
\pgfpathlineto{\pgfqpoint{3.938998in}{1.096795in}}%
\pgfpathlineto{\pgfqpoint{3.942028in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{3.944564in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{3.956661in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{3.970575in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{3.976960in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.981301in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{3.990284in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{3.993011in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{3.994935in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{4.016766in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{4.019903in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{4.019420in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{4.024740in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{4.024100in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{4.012243in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{4.003972in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{3.988556in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{3.984291in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{3.984862in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{3.978461in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{3.965966in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{3.955663in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{3.943788in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{3.929435in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{3.923333in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{0.851910in}}%
\pgfpathlineto{\pgfqpoint{3.897575in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.880386in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{3.873170in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{3.868504in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{3.852279in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{3.855948in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{3.853248in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{3.847796in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{3.843701in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{3.845392in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{3.848813in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{3.839732in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{3.832757in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.895731in}}%
\pgfpathlineto{\pgfqpoint{3.819764in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{3.809334in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.928238in}}%
\pgfpathlineto{\pgfqpoint{3.776429in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{3.729281in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{3.697116in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{3.690842in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{3.674358in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{3.664491in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{3.648801in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{3.638906in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{3.627940in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{3.612312in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{0.903485in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{3.601755in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{3.603120in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{3.594137in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.594617in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{3.590174in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{3.589889in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{3.584945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{3.583553in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{3.577174in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{3.933518in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{3.944303in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{3.950381in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{3.959096in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{3.965792in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{3.962759in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{3.961606in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{3.957704in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{3.947643in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{3.940778in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{3.932369in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{3.205098in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.389453in}}%
\pgfpathlineto{\pgfqpoint{3.218009in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{3.217046in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{3.207337in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.682000in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{3.661760in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{3.665357in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{3.674197in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{3.668300in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{3.658568in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{3.645965in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{3.639086in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{3.628138in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.711378in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{3.637838in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{3.646670in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{3.669091in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{3.676311in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{3.678120in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.662314in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{3.657099in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{3.640512in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.652528in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.656913in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{3.663708in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{3.671289in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{3.664101in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{3.666772in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{3.673343in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.671627in}{1.610267in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{3.662554in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{3.634994in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{3.584710in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{3.558934in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{3.543310in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.537123in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{3.536840in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{3.544723in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{3.542140in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.657743in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.671771in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{3.663112in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.658328in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{3.652445in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{2.448000in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.448617in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{2.488162in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{2.487750in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{2.515518in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{2.514588in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{2.500739in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{2.496075in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{2.485459in}{1.709672in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{2.487780in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{2.490206in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{2.485847in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{2.482439in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{2.474509in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{2.467336in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{2.445523in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.759388in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{2.404462in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.398012in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.712104in}}%
\pgfpathlineto{\pgfqpoint{2.463769in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{2.483631in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{2.481282in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.478938in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{2.470401in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{2.464724in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{2.413186in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.738643in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{2.413239in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{2.404012in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{2.432188in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{2.429460in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{2.452034in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.433654in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{2.263355in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{2.276823in}{1.941404in}}%
\pgfpathlineto{\pgfqpoint{2.264892in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.276265in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{2.285587in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{2.275551in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{2.287094in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.287979in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{2.312435in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{1.877619in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{2.327785in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.322098in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{2.326555in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{2.301578in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{2.282573in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{2.277367in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.269986in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{2.259660in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{2.251817in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.245883in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.262255in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.272248in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{2.263234in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{2.257120in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{2.277493in}{1.889414in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.896458in}}%
\pgfpathlineto{\pgfqpoint{2.256292in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.253631in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{2.257688in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{2.046348in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{2.063267in}{2.028339in}}%
\pgfpathlineto{\pgfqpoint{2.080667in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{2.097629in}{2.026842in}}%
\pgfpathlineto{\pgfqpoint{2.111675in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{2.129881in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{2.148402in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{2.021612in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.013985in}}%
\pgfpathlineto{\pgfqpoint{2.143924in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{2.011352in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.858611in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.739458in}}%
\pgfpathlineto{\pgfqpoint{2.869491in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{2.872929in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.861793in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.859873in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{2.855779in}{1.719809in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{2.773135in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.766682in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{2.760497in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{3.657979in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{3.676076in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{3.674260in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{3.678071in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.675131in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.668550in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{3.669288in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.444795in}}%
\pgfpathlineto{\pgfqpoint{3.680144in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{3.693024in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{3.695506in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{3.686805in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{3.682682in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.679809in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{3.662562in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{3.657006in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.657572in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{3.661060in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.657728in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.656286in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{3.650774in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.458079in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{3.675802in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{3.682835in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{3.692869in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{3.701356in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{3.703178in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{3.711068in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.710406in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{3.720392in}{1.384020in}}%
\pgfpathlineto{\pgfqpoint{3.721175in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{3.722968in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{3.715087in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{3.709867in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.693958in}{1.362806in}}%
\pgfpathlineto{\pgfqpoint{3.697362in}{1.368122in}}%
\pgfpathlineto{\pgfqpoint{3.690290in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{3.686783in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.681530in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{3.673269in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{3.708341in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{3.711416in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{3.714551in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{3.706171in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{3.708903in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.703593in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{3.698019in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{3.704589in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{3.681660in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{3.682891in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.689047in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{3.687249in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.695512in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{3.690435in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.686938in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{3.683432in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{3.684820in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{3.684604in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{3.679434in}{1.405921in}}%
\pgfpathlineto{\pgfqpoint{3.672344in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{3.671951in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{3.672743in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{3.623915in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{3.631980in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{3.638683in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{3.633294in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.663162in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.664078in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{3.659297in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{3.551401in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{3.571795in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{3.579802in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.607798in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{3.613429in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.617944in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{3.623680in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{3.624190in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{3.640855in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{3.640060in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{3.632570in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.459781in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{3.464464in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.463916in}{1.327493in}}%
\pgfpathlineto{\pgfqpoint{3.465003in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{3.465818in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{3.473926in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{3.466010in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{3.455449in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{3.442243in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{3.440935in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{3.434482in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.428914in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.589705in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.603469in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{2.565675in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{2.550886in}{1.975733in}}%
\pgfpathlineto{\pgfqpoint{2.545464in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{2.011477in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{2.754836in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.776277in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{2.785818in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{3.765574in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{3.782657in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{3.813067in}{1.685329in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{3.836684in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{3.844128in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{3.860504in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{3.866854in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{3.871956in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.894627in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{3.883969in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{3.884157in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.879953in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{3.881899in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{3.876085in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{3.861821in}{1.673433in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{3.818791in}{1.664281in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{3.798912in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{3.772632in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{3.783950in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.632757in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{3.766620in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{3.759554in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{3.876742in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{3.888669in}{1.770942in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{3.908343in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{3.916909in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{3.924759in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{3.935138in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathlineto{\pgfqpoint{3.788093in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{3.794269in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{3.805206in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{3.813404in}{1.667637in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{3.808547in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{3.803965in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{3.795279in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{2.788223in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.893011in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.892748in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.881633in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{2.848885in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.845535in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.839010in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{2.817264in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{2.812610in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{1.426545in}}%
\pgfpathlineto{\pgfqpoint{2.795791in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.789197in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{2.698723in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.855233in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{2.860725in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{2.862638in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{2.870246in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{2.870921in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.869809in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.874431in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.786488in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.767395in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{2.759674in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{1.513228in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.728818in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{2.725147in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.722655in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.719395in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.708238in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{0.301585in}{0.338583in}}%
\pgfpathlineto{\pgfqpoint{0.311451in}{0.345090in}}%
\pgfpathlineto{\pgfqpoint{0.332861in}{0.341976in}}%
\pgfpathlineto{\pgfqpoint{0.347496in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.363654in}{0.340675in}}%
\pgfpathlineto{\pgfqpoint{0.380325in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.347939in}}%
\pgfpathlineto{\pgfqpoint{0.445821in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.337423in}}%
\pgfpathlineto{\pgfqpoint{0.502669in}{0.333917in}}%
\pgfpathlineto{\pgfqpoint{0.545743in}{0.331288in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.332164in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{0.328659in}}%
\pgfpathlineto{\pgfqpoint{0.712789in}{0.335013in}}%
\pgfpathlineto{\pgfqpoint{0.715194in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{0.340709in}}%
\pgfpathlineto{\pgfqpoint{0.635169in}{0.343338in}}%
\pgfpathlineto{\pgfqpoint{0.625767in}{0.347720in}}%
\pgfpathlineto{\pgfqpoint{0.595813in}{0.350130in}}%
\pgfpathlineto{\pgfqpoint{0.597781in}{0.355169in}}%
\pgfpathlineto{\pgfqpoint{0.606089in}{0.363932in}}%
\pgfpathlineto{\pgfqpoint{0.603903in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{0.585318in}{0.371600in}}%
\pgfpathlineto{\pgfqpoint{0.576790in}{0.375544in}}%
\pgfpathlineto{\pgfqpoint{0.559517in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{0.648507in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.383869in}}%
\pgfpathlineto{\pgfqpoint{0.675838in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{0.641073in}{0.398547in}}%
\pgfpathlineto{\pgfqpoint{0.597999in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{0.569138in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{0.554708in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{0.542463in}{0.426153in}}%
\pgfpathlineto{\pgfqpoint{0.547929in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{0.557987in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{0.594064in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.603247in}{0.419361in}}%
\pgfpathlineto{\pgfqpoint{0.620958in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.662500in}{0.429657in}}%
\pgfpathlineto{\pgfqpoint{0.679336in}{0.430753in}}%
\pgfpathlineto{\pgfqpoint{0.678899in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.443022in}}%
\pgfpathlineto{\pgfqpoint{0.692674in}{0.444994in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{0.441269in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{0.729188in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{0.447623in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.817302in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.864093in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.878742in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.942149in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.985441in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.012991in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.045570in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{1.056721in}{0.450471in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.081646in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{0.448280in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{0.445213in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.447842in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{1.165607in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.463397in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.278428in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.289798in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.468217in}}%
\pgfpathlineto{\pgfqpoint{1.425140in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.474336in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{1.560920in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{1.545834in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.510719in}}%
\pgfpathlineto{\pgfqpoint{1.555891in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.557640in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{1.554142in}{0.533066in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{1.641819in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{1.671555in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{1.651221in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{1.642912in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.633730in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{1.617987in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.611646in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.579068in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.577319in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.609460in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{1.620392in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.628482in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{1.629356in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.631324in}{0.461863in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.444336in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{0.423742in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{1.481114in}{0.418704in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{1.439353in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{1.549113in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{0.374886in}}%
\pgfpathlineto{\pgfqpoint{1.604212in}{0.371819in}}%
\pgfpathlineto{\pgfqpoint{1.644006in}{0.364808in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{0.355387in}}%
\pgfpathlineto{\pgfqpoint{1.673961in}{0.359331in}}%
\pgfpathlineto{\pgfqpoint{1.711786in}{0.366123in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{0.368095in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{1.855219in}{0.376201in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{1.949674in}{0.382774in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{0.391537in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{1.934369in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.912504in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.909443in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.916002in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{0.420894in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{2.025982in}{0.432944in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{2.130495in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.161762in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{2.173131in}{0.476323in}}%
\pgfpathlineto{\pgfqpoint{2.181877in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.208771in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.492755in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.491659in}}%
\pgfpathlineto{\pgfqpoint{2.248565in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{2.261902in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{2.307817in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{2.320062in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.396807in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.405116in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.460215in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.479237in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.537834in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.549860in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.555107in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{2.623981in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.645627in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{2.700070in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.733523in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{2.753202in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{2.767195in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{0.522550in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{2.857277in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{2.867772in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{2.879142in}{0.542048in}}%
\pgfpathlineto{\pgfqpoint{2.897727in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{2.939488in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{2.948453in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.949546in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{2.996118in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{3.015796in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{3.025417in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{3.035912in}{0.529780in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.079423in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.088606in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{3.086856in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{0.499765in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{3.081390in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{3.077455in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{3.090355in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{3.103255in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{3.109377in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{3.126213in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{3.134959in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{3.182623in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{3.185904in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{3.193556in}{0.521893in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.220013in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{3.234443in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.245594in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{3.266584in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{3.278828in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.296757in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.311406in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.322120in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.332834in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.361696in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.371097in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.379625in}{0.532409in}}%
\pgfpathlineto{\pgfqpoint{3.389682in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.401708in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.411985in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.423572in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.444344in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{3.458338in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{3.465552in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{3.495726in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.557822in}{0.546430in}}%
\pgfpathlineto{\pgfqpoint{3.570285in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{3.578594in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{3.587339in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.600895in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.620792in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.634130in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.648123in}{0.533723in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.675891in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.685949in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{0.539858in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.748263in}{0.539419in}}%
\pgfpathlineto{\pgfqpoint{3.770346in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.814732in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{3.818230in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{3.825226in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{3.830911in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{3.835503in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{3.844905in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.942421in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.940235in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{3.947451in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{3.986369in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.025507in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{4.032723in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.060928in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{4.087384in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{4.092851in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.496698in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{4.164786in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{4.190586in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{4.221634in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{0.475885in}}%
\pgfpathlineto{\pgfqpoint{4.200206in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{4.185557in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{4.178997in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{4.159538in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{4.139203in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{4.135487in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.419799in}}%
\pgfpathlineto{\pgfqpoint{4.144233in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{4.149481in}{0.411692in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.410160in}}%
\pgfpathlineto{\pgfqpoint{4.174624in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{4.116246in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{4.106844in}{0.394385in}}%
\pgfpathlineto{\pgfqpoint{4.104876in}{0.389127in}}%
\pgfpathlineto{\pgfqpoint{4.094163in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{0.377077in}}%
\pgfpathlineto{\pgfqpoint{4.114716in}{0.372476in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.153416in}{0.361084in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.357578in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{0.354073in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{0.348596in}}%
\pgfpathlineto{\pgfqpoint{4.235815in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{4.274983in}{0.344871in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{0.495559in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.515822in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{1.532002in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.539436in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.547526in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{1.545558in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{1.542497in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.529378in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{1.482150in}{0.476717in}}%
\pgfpathlineto{\pgfqpoint{1.473623in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.391956in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.400501in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{0.404663in}}%
\pgfpathlineto{\pgfqpoint{1.759932in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.789450in}{0.415617in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.820060in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{1.824870in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{1.770209in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{1.746814in}{0.379907in}}%
\pgfpathlineto{\pgfqpoint{1.720357in}{0.380564in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.174999in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.236439in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.214137in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{0.475209in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{0.477400in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{1.619537in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{0.380187in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{0.381721in}}%
\pgfpathlineto{\pgfqpoint{1.590458in}{0.381064in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.489541in}{0.411236in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{0.521464in}{0.405978in}}%
\pgfpathlineto{\pgfqpoint{0.529991in}{0.402034in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{0.511624in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{0.496975in}{0.399405in}}%
\pgfpathlineto{\pgfqpoint{0.490416in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.489978in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{0.957227in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.897536in}{0.466883in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{0.919182in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.676560in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.678173in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.686213in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{2.688821in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.689983in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{2.673075in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{2.128830in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{2.131948in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.156606in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.163887in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.179881in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{2.203593in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{2.200803in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{2.206542in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.662581in}}%
\pgfpathlineto{\pgfqpoint{2.233202in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{2.252388in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.281297in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.606150in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{2.616892in}{1.636018in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{2.633146in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{2.641740in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.669750in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.678697in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.691653in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{2.680291in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.675804in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.565720in}}%
\pgfpathlineto{\pgfqpoint{2.708821in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.706963in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.719966in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.451736in}{1.652471in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{2.485792in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{2.523441in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{2.531634in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{2.550865in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.577484in}{1.643793in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.793948in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{2.793597in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.787228in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.795654in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{2.797842in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{2.808420in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{2.831095in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{2.840922in}{1.410235in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{2.850446in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.524290in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{2.521160in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{1.630569in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{1.620801in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525947in}{0.169027in}}{\pgfqpoint{0.108127in}{2.162545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{0.171572in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.160000in]{figures/country_src_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.169027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.124306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.560734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.516012in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.952441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.907719in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.344148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=1.299426in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.735855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=1.691133in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.127562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=2.082840in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.286943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.355919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.404858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.442819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.473835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.500058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.522774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.542811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.678650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.747626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.796565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.834526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.865541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.891765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.914481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.934518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.070357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.139333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.188272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.226232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.257248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.283472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.306188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.326224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.462063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.531040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.579979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.617939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.648955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.675179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.697894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.717931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.853770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.922746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.971686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.009646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.040662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.089601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.245477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973193in,y=1.250300in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont IPv6 scanner source addresses (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.580010in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.580010in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}

==> figures/country_src_heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.198193in}{2.431572in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.198193in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.431572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.742849in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.750658in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{2.750993in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.748559in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{2.751726in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{0.774873in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{0.786514in}{2.056152in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{0.877408in}{2.068616in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{0.906491in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{0.922864in}{2.061761in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{0.940795in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{0.954316in}{2.066212in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{0.997514in}{2.057418in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{1.038872in}{2.050571in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{2.042625in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.039195in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.102847in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.116435in}{2.053938in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{1.145595in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{2.047204in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{2.042163in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{2.043938in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{2.050628in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{2.052581in}}%
\pgfpathlineto{\pgfqpoint{1.237337in}{2.048788in}}%
\pgfpathlineto{\pgfqpoint{1.237270in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{1.244375in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{1.246444in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{1.273526in}{2.083216in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.062856in}}%
\pgfpathlineto{\pgfqpoint{1.299499in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.052988in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{2.044696in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{2.037152in}}%
\pgfpathlineto{\pgfqpoint{1.346893in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.355036in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{2.066297in}}%
\pgfpathlineto{\pgfqpoint{1.388014in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{1.402997in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{1.395362in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{1.403233in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.401813in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{1.379954in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.338796in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{1.306611in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{1.297797in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{1.253977in}{1.957898in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{1.274793in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.924098in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.316378in}{1.921466in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.335527in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{1.349515in}{1.908855in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.904146in}}%
\pgfpathlineto{\pgfqpoint{1.379776in}{1.903501in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{1.390095in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.401654in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{1.897047in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{1.449714in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{1.934887in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{1.447022in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.438425in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.465336in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{1.486059in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{1.547072in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{1.555163in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{1.955220in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{1.612626in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{1.670332in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{1.674756in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{1.683450in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{1.688749in}{1.868860in}}%
\pgfpathlineto{\pgfqpoint{1.680647in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.860733in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.621319in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{1.580688in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{1.569125in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.834443in}}%
\pgfpathlineto{\pgfqpoint{1.529444in}{1.819645in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.543997in}{1.825852in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{1.584115in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{1.583455in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{1.586992in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{1.605136in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{1.635553in}{1.803297in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{1.628952in}{1.791921in}}%
\pgfpathlineto{\pgfqpoint{1.604227in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{1.593154in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.573289in}{1.791855in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.491552in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.345153in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{1.833686in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.148829in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.115319in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.014868in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.937549in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.915936in}{1.844687in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{1.870906in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.828636in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.766004in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{2.103462in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{2.108029in}}%
\pgfpathlineto{\pgfqpoint{1.352251in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.105819in}}%
\pgfpathlineto{\pgfqpoint{1.391441in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{2.098845in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.441576in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{2.083352in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.542478in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{1.552202in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{2.054164in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.619886in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{2.012554in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{1.565529in}{2.028088in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{2.026687in}}%
\pgfpathlineto{\pgfqpoint{1.549676in}{2.020282in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{1.581169in}{2.005668in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{1.541458in}{1.982718in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{1.997811in}}%
\pgfpathlineto{\pgfqpoint{1.491212in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{1.475135in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.442856in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{2.007794in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{1.447573in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{1.437736in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{2.068100in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{2.071380in}}%
\pgfpathlineto{\pgfqpoint{1.320373in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{1.322762in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{1.306905in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{1.304540in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{1.390275in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.465084in}{2.214537in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{2.215720in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{1.619418in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.592178in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{1.565169in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.197124in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.534846in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{2.172711in}}%
\pgfpathlineto{\pgfqpoint{1.467200in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{1.458110in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.440863in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{2.152424in}}%
\pgfpathlineto{\pgfqpoint{1.419976in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.349062in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{1.325081in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.331890in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{1.328408in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{1.357246in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{1.360414in}{2.172961in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{2.181397in}}%
\pgfpathlineto{\pgfqpoint{1.396658in}{2.185472in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{2.186052in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathlineto{\pgfqpoint{0.986797in}{2.094276in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.035866in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{1.030294in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{1.055136in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{1.093477in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{1.102611in}{2.086931in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{1.133711in}{2.098354in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.074038in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{1.181861in}{2.063827in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{2.062927in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{1.166891in}{2.054528in}}%
\pgfpathlineto{\pgfqpoint{1.146688in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{1.114509in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{1.014201in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{1.055414in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{0.994141in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.988252in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{1.014143in}{2.083110in}}%
\pgfpathlineto{\pgfqpoint{0.996923in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{1.658514in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{1.686655in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.691835in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{1.859585in}}%
\pgfpathlineto{\pgfqpoint{1.683718in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.691115in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.687197in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{1.697102in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.712884in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.707967in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{1.704857in}{1.819728in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{1.685243in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.693127in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{1.670421in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{1.230357in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{2.140583in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.133855in}}%
\pgfpathlineto{\pgfqpoint{1.314731in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{2.129770in}}%
\pgfpathlineto{\pgfqpoint{1.363822in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{1.419145in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.412181in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{1.395535in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{1.274753in}{2.128701in}}%
\pgfpathlineto{\pgfqpoint{1.273395in}{2.134245in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathlineto{\pgfqpoint{1.011543in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{1.022049in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{2.137137in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{1.092801in}{2.129667in}}%
\pgfpathlineto{\pgfqpoint{1.076835in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{1.102353in}{2.137812in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{2.133829in}}%
\pgfpathlineto{\pgfqpoint{1.116670in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{1.128369in}{2.135214in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{2.124435in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.062357in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.124862in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.193768in}}%
\pgfpathlineto{\pgfqpoint{1.278754in}{2.194338in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{2.185974in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{1.261548in}{2.166315in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{1.270544in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{2.001789in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.020829in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.398960in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{1.408166in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{1.416136in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.388856in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{0.909353in}{2.094102in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{2.102267in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.115272in}}%
\pgfpathlineto{\pgfqpoint{1.008882in}{2.112033in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{1.006833in}{2.104507in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{2.078554in}}%
\pgfpathlineto{\pgfqpoint{0.930340in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{0.877443in}{1.853476in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{1.849342in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{0.910301in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{0.926963in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{0.925954in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{0.904273in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{2.100114in}}%
\pgfpathlineto{\pgfqpoint{1.189128in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{1.176830in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{1.203356in}{2.109096in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{1.230638in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{2.138971in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{2.123229in}}%
\pgfpathlineto{\pgfqpoint{1.184157in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.184388in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{1.166089in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{2.152464in}}%
\pgfpathlineto{\pgfqpoint{0.997878in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{1.013189in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{1.003058in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{0.992628in}{2.140936in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{2.136152in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.134439in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{1.407982in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{1.438899in}{2.109304in}}%
\pgfpathlineto{\pgfqpoint{1.458149in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.423026in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{2.099811in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{1.278640in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{1.257999in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{2.062771in}}%
\pgfpathlineto{\pgfqpoint{1.242608in}{2.058496in}}%
\pgfpathlineto{\pgfqpoint{1.235667in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{1.211528in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{1.193349in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{2.158130in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{1.136238in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.891482in}}%
\pgfpathlineto{\pgfqpoint{0.828864in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{0.839581in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{0.836238in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{0.834776in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathlineto{\pgfqpoint{1.452884in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{1.471955in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{1.470698in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{1.223747in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{1.230254in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{1.243595in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{2.158555in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{1.214961in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.620069in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{1.600492in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.413770in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.422649in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{1.980801in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.416180in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.251504in}{2.131612in}}%
\pgfpathlineto{\pgfqpoint{1.261251in}{2.127691in}}%
\pgfpathlineto{\pgfqpoint{1.265325in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{1.243044in}{2.120651in}}%
\pgfpathlineto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.375153in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{2.155905in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.152231in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{2.152944in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{2.164074in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{1.071629in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{2.164648in}}%
\pgfpathlineto{\pgfqpoint{1.072548in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.158489in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{1.080300in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.135301in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.826743in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.822945in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.003894in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.014868in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.081828in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.115319in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.148829in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{1.833686in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.821827in}}%
\pgfpathlineto{\pgfqpoint{1.345153in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.391194in}{1.782695in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.491552in}{1.789038in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.562811in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.550890in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{1.539420in}{1.777551in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{1.521720in}{1.767603in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.765088in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.526861in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.530210in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{1.529316in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{1.503306in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{1.487509in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.745569in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.474157in}{1.721196in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.470876in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.467214in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{1.719435in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{1.710864in}}%
\pgfpathlineto{\pgfqpoint{1.462612in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.459345in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.458038in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{1.455886in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{1.458269in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{1.450893in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{1.458578in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{1.459057in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.694493in}}%
\pgfpathlineto{\pgfqpoint{1.464987in}{1.683307in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{1.446343in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.439005in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.426182in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{1.413927in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{1.406351in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.586362in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{1.402444in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.392285in}{1.584685in}}%
\pgfpathlineto{\pgfqpoint{1.387092in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.384582in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.358260in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{1.345845in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{1.333226in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.314805in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{1.312019in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{1.308120in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{1.303930in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{1.277758in}{1.616240in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.243138in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{1.223381in}{1.591952in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.188933in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.000938in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{0.993704in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{0.966646in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{0.962442in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{0.942709in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{0.929143in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{0.921654in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{0.924101in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{0.920149in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{0.924511in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{0.925209in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{0.921681in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{0.474259in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.483438in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.481918in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{0.505483in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{0.496418in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{0.482687in}{2.036232in}}%
\pgfpathlineto{\pgfqpoint{0.474747in}{2.041822in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{0.448698in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{0.454946in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{0.474749in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{0.502902in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{0.513777in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{0.534939in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{0.562382in}{2.083653in}}%
\pgfpathlineto{\pgfqpoint{0.579273in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{0.587351in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{0.611176in}{2.077752in}}%
\pgfpathlineto{\pgfqpoint{0.610506in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{0.638973in}{2.074398in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{0.683962in}{2.069814in}}%
\pgfpathlineto{\pgfqpoint{0.692558in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{0.724346in}{2.066817in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736402in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.766004in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.811436in}{1.943932in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.828636in}{1.930871in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{0.833999in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{0.819607in}{1.925124in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{0.802873in}{1.936403in}}%
\pgfpathlineto{\pgfqpoint{0.785125in}{1.936677in}}%
\pgfpathlineto{\pgfqpoint{0.772042in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{0.748958in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{0.738269in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{0.718742in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{0.681332in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{0.668061in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{0.655670in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{0.651802in}{1.955706in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{1.949602in}}%
\pgfpathlineto{\pgfqpoint{0.616686in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{0.615089in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{0.620110in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{0.628913in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.964796in}}%
\pgfpathlineto{\pgfqpoint{0.607064in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{0.599147in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{0.576597in}{1.931261in}}%
\pgfpathlineto{\pgfqpoint{0.565424in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{0.541702in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{0.528641in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{0.520978in}{1.907958in}}%
\pgfpathlineto{\pgfqpoint{0.510559in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{0.499231in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{0.489947in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{0.470789in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{0.469040in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{0.481252in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{0.492173in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{0.504072in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{0.517921in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{0.523425in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{0.538899in}{1.923310in}}%
\pgfpathlineto{\pgfqpoint{0.541392in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{0.549634in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{0.551560in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{0.544365in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{0.527431in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{0.524421in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{0.520246in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{0.509086in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{0.502233in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{0.503290in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{0.496102in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{0.472166in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{0.464528in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{0.455876in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{0.460196in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.469297in}{1.986105in}}%
\pgfpathlineto{\pgfqpoint{0.473279in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{0.482312in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{0.498977in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{0.507083in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{0.513514in}{2.003880in}}%
\pgfpathlineto{\pgfqpoint{0.507265in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{0.515530in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{0.508674in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{0.496828in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{0.484622in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{2.006386in}}%
\pgfpathlineto{\pgfqpoint{0.452484in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{0.447798in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.569770in}{1.511384in}}%
\pgfpathlineto{\pgfqpoint{0.570417in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{0.571266in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{0.575541in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{0.577523in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{0.579335in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.582180in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{0.581911in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{0.573978in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.572347in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{0.569574in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{0.400137in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{0.407095in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.427208in}{1.993534in}}%
\pgfpathlineto{\pgfqpoint{0.426287in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{0.417831in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{0.409334in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{0.405083in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{0.395240in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{1.933202in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.924419in}}%
\pgfpathlineto{\pgfqpoint{0.591136in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{0.585428in}{1.923043in}}%
\pgfpathlineto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.562028in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{0.565996in}{1.519697in}}%
\pgfpathlineto{\pgfqpoint{0.568915in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{0.567982in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{0.561033in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{0.546258in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{0.547191in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{0.549810in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{0.545125in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{0.543706in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{0.527017in}{1.533345in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{0.531523in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{0.530199in}{1.530492in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{0.452009in}{1.960961in}}%
\pgfpathlineto{\pgfqpoint{0.460866in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{0.461929in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{0.554909in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{0.560402in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{0.560055in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.895854in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{2.898597in}{1.760377in}}%
\pgfpathlineto{\pgfqpoint{2.896469in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.878494in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{2.871956in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.882817in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{2.883245in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{2.892740in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.791852in}}%
\pgfpathlineto{\pgfqpoint{2.904500in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{3.640845in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{3.642435in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{3.648045in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{3.650386in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{3.695507in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{3.706542in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.708490in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{3.680387in}{1.290646in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{3.652032in}{1.288478in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{3.681499in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{3.676652in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.677389in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{3.675350in}{1.246363in}}%
\pgfpathlineto{\pgfqpoint{3.685387in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{3.685291in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{3.679331in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{3.674954in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{3.680348in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.669393in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{3.668063in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{3.660015in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.653398in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{3.647717in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{1.225675in}}%
\pgfpathlineto{\pgfqpoint{3.646121in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{3.644393in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{3.639699in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{3.527961in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.619994in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{3.628200in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{3.626272in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{3.625561in}{1.294594in}}%
\pgfpathlineto{\pgfqpoint{3.621837in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{3.622321in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{3.611586in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{3.611293in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{3.606987in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{3.605343in}{1.244937in}}%
\pgfpathlineto{\pgfqpoint{3.592661in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.588239in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.574712in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{3.561441in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{3.550055in}{1.251731in}}%
\pgfpathlineto{\pgfqpoint{3.540852in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{3.539145in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{3.533574in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{3.528215in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.806115in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{3.807877in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.810995in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.831878in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.844687in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{3.854611in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{3.864158in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.874859in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{3.863520in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{3.860771in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{3.846627in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{3.851367in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.858395in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{3.855484in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{3.828484in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{3.819278in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.802513in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.792365in}{1.248798in}}%
\pgfpathlineto{\pgfqpoint{3.783836in}{1.254290in}}%
\pgfpathlineto{\pgfqpoint{3.795859in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{3.803821in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{3.782121in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{1.269809in}}%
\pgfpathlineto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{3.381359in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{3.398641in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.408512in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{3.423302in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{3.433879in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{3.454608in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{3.461066in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{3.471493in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.273696in}}%
\pgfpathlineto{\pgfqpoint{3.477395in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.259658in}}%
\pgfpathlineto{\pgfqpoint{3.489481in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.494911in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{3.492108in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{3.491663in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{3.479302in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{3.469901in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{3.450789in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{3.442337in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{3.436793in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{3.428303in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{3.418499in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{3.415220in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{3.395203in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{3.386798in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{3.375153in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.494276in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{3.516831in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{3.521461in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{3.522986in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{3.546833in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.567543in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{3.588354in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{3.602047in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{3.589309in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{3.577032in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{3.566928in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{3.555345in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{3.523770in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{3.519127in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.498768in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{3.496832in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{3.734836in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{3.738541in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.739342in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{3.745933in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.746979in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{3.740637in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.738939in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{3.735907in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{3.617432in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{3.623553in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{3.630570in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{3.640237in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.766885in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{3.761517in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{3.745890in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{3.689618in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.694419in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.699509in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathlineto{\pgfqpoint{3.657971in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{3.664966in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{3.672397in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.682401in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.680765in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{3.663992in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{3.649144in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{3.809518in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{3.814392in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{3.814366in}{1.216344in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{3.657977in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{1.171127in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathlineto{\pgfqpoint{3.728140in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{3.730914in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{3.719021in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.657357in}{0.900858in}}%
\pgfpathlineto{\pgfqpoint{1.671530in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.676415in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.626747in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{1.598469in}{0.825553in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.583426in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.598631in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{1.601957in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{1.578433in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.577587in}{0.757694in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.560561in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.538543in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{1.542148in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.548462in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.579162in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.814923in}}%
\pgfpathlineto{\pgfqpoint{1.487606in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{1.480566in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.484072in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.500424in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.512868in}{0.923360in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{1.513631in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.524416in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534940in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{1.512964in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{1.500370in}{0.687308in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.470206in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{1.473369in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.467753in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.692720in}}%
\pgfpathlineto{\pgfqpoint{1.501752in}{0.685251in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.559167in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.549594in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.544108in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{1.537498in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{1.517699in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{1.503653in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{1.492252in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.766786in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.752498in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.725525in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{2.728797in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.511206in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.529475in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{1.501537in}}%
\pgfpathlineto{\pgfqpoint{1.537610in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{1.537250in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.543558in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.538248in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.529451in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.517763in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.669083in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{2.687422in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{2.689021in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{2.680824in}{2.030822in}}%
\pgfpathlineto{\pgfqpoint{2.699024in}{2.022634in}}%
\pgfpathlineto{\pgfqpoint{2.699736in}{2.017446in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{2.006021in}}%
\pgfpathlineto{\pgfqpoint{2.714837in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{2.723561in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.725384in}{2.014171in}}%
\pgfpathlineto{\pgfqpoint{2.752371in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{2.761772in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.754259in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{2.780275in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.028430in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{2.798196in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{2.833059in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{2.818924in}{2.041265in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.845035in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{2.871085in}{2.046096in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{2.921306in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.055959in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{2.992211in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{2.980514in}{2.063106in}}%
\pgfpathlineto{\pgfqpoint{2.986319in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{3.019296in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{3.034747in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{3.075204in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{2.067676in}}%
\pgfpathlineto{\pgfqpoint{3.055252in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{3.075516in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.082842in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{3.120700in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{3.123027in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.112445in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{2.080662in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{3.120445in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{3.132760in}{2.050672in}}%
\pgfpathlineto{\pgfqpoint{3.127969in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{3.106103in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{2.029706in}}%
\pgfpathlineto{\pgfqpoint{3.135586in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{3.138550in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.043433in}}%
\pgfpathlineto{\pgfqpoint{3.141706in}{2.049790in}}%
\pgfpathlineto{\pgfqpoint{3.146915in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{3.140931in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{3.146412in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{3.143827in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{2.100393in}}%
\pgfpathlineto{\pgfqpoint{3.155261in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{3.157713in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{2.088039in}}%
\pgfpathlineto{\pgfqpoint{3.210266in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{3.228566in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{3.255417in}{2.111025in}}%
\pgfpathlineto{\pgfqpoint{3.279609in}{2.112490in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{2.118335in}}%
\pgfpathlineto{\pgfqpoint{3.283455in}{2.125678in}}%
\pgfpathlineto{\pgfqpoint{3.296281in}{2.125985in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.131532in}}%
\pgfpathlineto{\pgfqpoint{3.347464in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{2.136084in}}%
\pgfpathlineto{\pgfqpoint{3.380501in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{3.389635in}{2.134612in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.140553in}}%
\pgfpathlineto{\pgfqpoint{3.435199in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{3.448943in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{3.475297in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{3.494443in}{2.150918in}}%
\pgfpathlineto{\pgfqpoint{3.479242in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{3.504529in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{3.507542in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{3.517743in}{2.143644in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.138041in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.581728in}{2.128041in}}%
\pgfpathlineto{\pgfqpoint{3.569378in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{3.540041in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.531655in}{2.115208in}}%
\pgfpathlineto{\pgfqpoint{3.545498in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{3.572062in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{3.582659in}{2.108666in}}%
\pgfpathlineto{\pgfqpoint{3.600509in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{3.636327in}{2.108586in}}%
\pgfpathlineto{\pgfqpoint{3.639048in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{3.685718in}{2.101693in}}%
\pgfpathlineto{\pgfqpoint{3.686356in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{2.108276in}}%
\pgfpathlineto{\pgfqpoint{3.727869in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{3.751035in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{3.758452in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.776008in}{2.077272in}}%
\pgfpathlineto{\pgfqpoint{3.786780in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{3.804688in}{2.083974in}}%
\pgfpathlineto{\pgfqpoint{3.823713in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{3.853544in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.871804in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{3.863745in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{3.878484in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{3.979311in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{3.988813in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{4.063114in}{2.080004in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{2.078163in}}%
\pgfpathlineto{\pgfqpoint{4.094633in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{4.093275in}{2.065364in}}%
\pgfpathlineto{\pgfqpoint{4.107027in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{4.121970in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{4.141767in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{4.162842in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{4.184001in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{4.203447in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{4.217281in}{2.057444in}}%
\pgfpathlineto{\pgfqpoint{4.208254in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{4.213224in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{4.248841in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{4.304168in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{4.319717in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{4.305365in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{4.312768in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.314063in}{1.985388in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{4.290373in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{4.249245in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.232164in}{1.967288in}}%
\pgfpathlineto{\pgfqpoint{4.215960in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{4.211855in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{4.136038in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{4.132441in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{4.119048in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{4.119446in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{4.132160in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{4.130664in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{4.120301in}{1.913309in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{4.120166in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{4.100644in}{1.893432in}}%
\pgfpathlineto{\pgfqpoint{4.096770in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{4.080127in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{4.076781in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{4.060690in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{4.056562in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{4.051782in}{1.880178in}}%
\pgfpathlineto{\pgfqpoint{4.045551in}{1.905023in}}%
\pgfpathlineto{\pgfqpoint{4.050918in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{4.060337in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.098209in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{4.117426in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{4.137494in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{4.146468in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.984240in}}%
\pgfpathlineto{\pgfqpoint{4.126199in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{4.097883in}{1.962751in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{1.972704in}}%
\pgfpathlineto{\pgfqpoint{4.031981in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{4.041198in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{3.999022in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.999831in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{3.982478in}{1.952817in}}%
\pgfpathlineto{\pgfqpoint{3.968647in}{1.947324in}}%
\pgfpathlineto{\pgfqpoint{3.934514in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{3.861631in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.897739in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{3.841926in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{3.852769in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.859913in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{1.891703in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{3.888655in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.879927in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{3.873949in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{3.857123in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{3.853383in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{3.838230in}{1.790560in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.764487in}}%
\pgfpathlineto{\pgfqpoint{3.794067in}{1.764341in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.853422in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{2.842599in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.831504in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{2.840552in}{1.766444in}}%
\pgfpathlineto{\pgfqpoint{2.852741in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{2.729437in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{2.719796in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{2.727919in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{2.747099in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{2.895829in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.917972in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.110398in}}%
\pgfpathlineto{\pgfqpoint{2.934436in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{2.931416in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{2.993241in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{3.049515in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.071503in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{3.031948in}{2.132625in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.963178in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{2.094985in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{2.076528in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{2.906634in}{2.081964in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{0.328293in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{0.357561in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{0.356601in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{0.364130in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{0.361540in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{0.391843in}{2.033959in}}%
\pgfpathlineto{\pgfqpoint{0.413699in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{0.402630in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{0.384331in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{0.384055in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{0.379586in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{0.369131in}{2.004548in}}%
\pgfpathlineto{\pgfqpoint{0.360624in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{0.345781in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{0.343284in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.331947in}{2.018386in}}%
\pgfpathlineto{\pgfqpoint{0.319252in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.313185in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{0.315610in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{0.302240in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{0.307276in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{1.881777in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{3.897926in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{3.902894in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.905795in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.909660in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{3.909374in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{3.913982in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{3.925214in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{3.908690in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{3.912704in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{3.912389in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.896612in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{3.894545in}{1.809147in}}%
\pgfpathlineto{\pgfqpoint{3.895790in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.894518in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{3.897101in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.897594in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.674643in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{2.685331in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{1.796237in}}%
\pgfpathlineto{\pgfqpoint{2.706785in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{2.718172in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.781817in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{2.832811in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{2.849772in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{2.852053in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{2.868988in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{2.885545in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{2.866241in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{2.182241in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{2.835862in}{2.186534in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{3.357255in}{2.191735in}}%
\pgfpathlineto{\pgfqpoint{3.381404in}{2.194260in}}%
\pgfpathlineto{\pgfqpoint{3.403095in}{2.188631in}}%
\pgfpathlineto{\pgfqpoint{3.428802in}{2.177821in}}%
\pgfpathlineto{\pgfqpoint{3.426046in}{2.167767in}}%
\pgfpathlineto{\pgfqpoint{3.401689in}{2.166373in}}%
\pgfpathlineto{\pgfqpoint{3.370595in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{3.352067in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{3.343499in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{2.134988in}}%
\pgfpathlineto{\pgfqpoint{3.860208in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{3.889686in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.930038in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{3.921261in}{2.122363in}}%
\pgfpathlineto{\pgfqpoint{3.880110in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{3.861597in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{3.882319in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{3.896563in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{3.873683in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{2.085888in}}%
\pgfpathlineto{\pgfqpoint{0.311835in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{0.327981in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{0.327025in}{2.081138in}}%
\pgfpathlineto{\pgfqpoint{0.315525in}{2.078457in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{3.965046in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{3.993060in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{2.120898in}}%
\pgfpathlineto{\pgfqpoint{3.962314in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{3.440839in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{3.450009in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{3.486693in}{2.165894in}}%
\pgfpathlineto{\pgfqpoint{3.483378in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{4.307555in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706768in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{3.716378in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.724166in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{3.727655in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.731882in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{3.727775in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{2.672760in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.669872in}{0.964354in}}%
\pgfpathlineto{\pgfqpoint{2.662254in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.660072in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{0.937656in}}%
\pgfpathlineto{\pgfqpoint{2.633280in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{2.625401in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{2.605303in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{2.591387in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{2.573762in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.534435in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{0.896524in}}%
\pgfpathlineto{\pgfqpoint{2.524634in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.514042in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.506478in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.500868in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{2.500851in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.015502in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.093159in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.131153in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.141489in}{1.622607in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.188933in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.213669in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{1.221617in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{1.218849in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.235414in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.274554in}{1.492946in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{1.289939in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{1.297039in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.300616in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.302546in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{1.310107in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{1.321912in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{1.340867in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{1.332214in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.492854in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.460417in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{1.253281in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{1.238079in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{1.232452in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.224569in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{1.216203in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.166357in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.132700in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.132615in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.135181in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.135237in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{1.126720in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.105657in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.100227in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.090645in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{1.088592in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.584083in}}%
\pgfpathlineto{\pgfqpoint{1.078013in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.075231in}{1.597318in}}%
\pgfpathlineto{\pgfqpoint{1.069226in}{1.598227in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{1.604116in}}%
\pgfpathlineto{\pgfqpoint{1.057512in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{1.623065in}}%
\pgfpathlineto{\pgfqpoint{1.034038in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.042322in}{1.610754in}}%
\pgfpathlineto{\pgfqpoint{1.044162in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.045860in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{1.596427in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.068045in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{1.071359in}{1.568636in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.084934in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.063737in}{1.559578in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{1.562418in}}%
\pgfpathlineto{\pgfqpoint{1.058396in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.056703in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.026767in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.027330in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{1.623267in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.630598in}}%
\pgfpathlineto{\pgfqpoint{1.007351in}{1.639534in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.709703in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.682811in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{1.664921in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.737492in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{1.747862in}{1.284948in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.790524in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{1.809066in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.261924in}}%
\pgfpathlineto{\pgfqpoint{1.812684in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{1.912974in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.917020in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{1.920809in}{1.210488in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.918217in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{1.881425in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{1.873196in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.872009in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{1.791579in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.767138in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.764604in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.756802in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{1.734599in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.449596in}{1.149167in}}%
\pgfpathlineto{\pgfqpoint{1.438589in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.428042in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{1.403337in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.432227in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{1.440382in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{1.445241in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.444829in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{1.447222in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{1.445460in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{1.460981in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{1.467745in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.474148in}{1.409741in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{1.411351in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.513299in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.392875in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{1.386809in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.418244in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{1.428218in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{1.437585in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.434757in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{1.422227in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.415455in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{1.413019in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{1.411925in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{1.414202in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.407396in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{1.404010in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{1.400328in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{1.375858in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.389703in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{1.364674in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{1.360235in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.357684in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.430213in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.376535in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{1.374770in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{1.332274in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{1.335041in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.350288in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{1.353845in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{1.361655in}{1.464671in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{1.368526in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{1.379219in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.298862in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.286793in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.324675in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.326791in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{1.326605in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.324798in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{1.477369in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.319807in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.513744in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.509997in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{1.527192in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.533567in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{1.541396in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{1.577429in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.592229in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.592357in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{1.610083in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.396213in}}%
\pgfpathlineto{\pgfqpoint{1.631288in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.638885in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.410779in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{1.417058in}{1.289854in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{1.422395in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{1.417441in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{1.413174in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{1.570427in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.566883in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{1.437187in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.492562in}}%
\pgfpathlineto{\pgfqpoint{1.451936in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{1.459716in}{1.485813in}}%
\pgfpathlineto{\pgfqpoint{1.451869in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.393673in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{2.389436in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.366562in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{2.358659in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{2.350270in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{2.258461in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.245236in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{1.338432in}}%
\pgfpathlineto{\pgfqpoint{2.226432in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{2.171629in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.762250in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{2.761790in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{2.750798in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.740592in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.707052in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.705242in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{2.707873in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{2.706213in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.692338in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{2.677827in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{2.441859in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{2.458988in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{2.463157in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{2.454104in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{2.454703in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.698330in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{1.655688in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.416534in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.424349in}{1.702082in}}%
\pgfpathlineto{\pgfqpoint{2.424021in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.433490in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.428628in}{1.687742in}}%
\pgfpathlineto{\pgfqpoint{2.432493in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{2.431023in}{1.675288in}}%
\pgfpathlineto{\pgfqpoint{2.423675in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.425796in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.296878in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{2.326746in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.345665in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.369761in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{2.392202in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.888163in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{2.897313in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.920934in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.929262in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{2.886284in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{2.886480in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.847266in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{2.959381in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{2.965992in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{2.978036in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{2.978015in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{2.972168in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{2.963299in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{2.958235in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{2.955914in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.954121in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{2.955493in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{2.954440in}{1.497640in}}%
\pgfpathlineto{\pgfqpoint{2.949304in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{2.941243in}{1.488052in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{2.927375in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{2.927430in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{2.915869in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{2.908403in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.940947in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.939895in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.465760in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.445553in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{3.437641in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{3.427810in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{3.426927in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{3.420901in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{3.417271in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{3.429840in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{3.438075in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{3.444837in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{3.415424in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{3.410015in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{3.408183in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{3.406066in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{3.407284in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{3.492378in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{3.519035in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{3.525818in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{3.530932in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{3.529424in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{3.520113in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{3.507329in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{3.484302in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.755599in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{3.751479in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{3.732447in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{3.722391in}{1.670329in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{1.676417in}}%
\pgfpathlineto{\pgfqpoint{3.723212in}{1.684803in}}%
\pgfpathlineto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302678in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{3.295084in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{3.281963in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{3.259939in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{1.483402in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.222345in}{1.468185in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{3.207075in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{3.203728in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{3.206053in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{3.206645in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{3.201914in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.201863in}{1.401627in}}%
\pgfpathlineto{\pgfqpoint{3.196086in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{1.392558in}}%
\pgfpathlineto{\pgfqpoint{3.194403in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.184224in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{1.385325in}}%
\pgfpathlineto{\pgfqpoint{3.160247in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{3.155964in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{3.143352in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.486279in}}%
\pgfpathlineto{\pgfqpoint{3.123305in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{3.123345in}{1.514129in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{3.104934in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.082482in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{3.087850in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{3.084553in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.338336in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.337692in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.330903in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{3.320620in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{3.313381in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{3.308596in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.063276in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{3.059947in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{3.051322in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.030754in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{2.877948in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{2.911253in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.975894in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{2.963721in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{2.896270in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.885521in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{2.869828in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{2.863820in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.558011in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{2.531171in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.509613in}{1.987406in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{2.509853in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.498242in}{1.942353in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{1.913109in}}%
\pgfpathlineto{\pgfqpoint{2.474101in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.454858in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{2.451310in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.728165in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.710287in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{2.700671in}{1.803191in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.682098in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.663977in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.653633in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.493043in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{2.507102in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{2.519085in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.635692in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.632301in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.545812in}{1.920707in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{2.561820in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.570685in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{2.611216in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.583082in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.571892in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389635in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{2.408617in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.421330in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.432611in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{1.891779in}}%
\pgfpathlineto{\pgfqpoint{2.450119in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.623384in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.594455in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.588629in}{1.743641in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{2.577177in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{2.565053in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.565453in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{2.571037in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{2.566830in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{2.573047in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.578740in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{2.568414in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.571707in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{2.568852in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.552283in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{2.541789in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{2.574944in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{2.581047in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{1.681901in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{2.603858in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{2.602462in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.586387in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{2.614910in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{2.632101in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{2.636790in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.671486in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.684495in}{1.755626in}}%
\pgfpathlineto{\pgfqpoint{2.702964in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{2.738463in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{2.751468in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{2.761078in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.709823in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{2.664248in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{2.649640in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{2.631129in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{2.609604in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{2.613931in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{2.604617in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.533193in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.527009in}{1.735856in}}%
\pgfpathlineto{\pgfqpoint{2.526038in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{2.489157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{2.482022in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.476724in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{2.469547in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.466126in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{2.209359in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.210151in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.212481in}{1.741557in}}%
\pgfpathlineto{\pgfqpoint{2.212233in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{2.210001in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{2.216788in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.211028in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.212733in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{2.249954in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.344301in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{2.319418in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.305155in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{2.302741in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{2.294312in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{2.272238in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{2.244880in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{1.692441in}}%
\pgfpathlineto{\pgfqpoint{2.237582in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{2.208042in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{2.217400in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.243021in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{2.214792in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{4.146316in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{4.157480in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{4.170206in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{4.176011in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.171769in}{1.035379in}}%
\pgfpathlineto{\pgfqpoint{4.165626in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{4.157640in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{4.150445in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.143057in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{4.256493in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.267737in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{4.267971in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{4.274680in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.291205in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.297586in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{4.303242in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{4.300537in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{4.297140in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{4.288617in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{4.285636in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{4.280814in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{4.275282in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{4.266654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{4.260083in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{4.266521in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{4.251167in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{4.259233in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.261116in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{4.260597in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{4.256377in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{4.242257in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{4.189226in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{4.204454in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{4.220722in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{4.225686in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{4.229916in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{4.231574in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{4.239404in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{4.241880in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{4.244412in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{4.255580in}{0.823514in}}%
\pgfpathlineto{\pgfqpoint{4.255590in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{4.251437in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{4.238429in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{4.242547in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{4.224382in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.221392in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{4.215047in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{4.206280in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.200709in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{4.190427in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{4.183198in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{4.171065in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.580533in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.576766in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{3.582303in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{3.585606in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{3.585420in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{3.579895in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{3.576237in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.577448in}{1.019655in}}%
\pgfpathlineto{\pgfqpoint{3.579736in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.580066in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{3.584679in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{3.585522in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.599308in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{3.604746in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{3.613278in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{3.630224in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{3.636995in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{3.638688in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{3.647813in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{3.665615in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{3.668465in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{3.675515in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{3.683619in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{3.688321in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{3.693072in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.689096in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{3.697525in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{3.698881in}{1.111775in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.707673in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{3.713461in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.718366in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{3.718563in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{3.723472in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{3.737115in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{3.743311in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{3.757397in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.755032in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{3.763671in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{3.768519in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{3.790372in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.795332in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{3.801263in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{3.810665in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.813853in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.827294in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{3.831488in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{3.834101in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{3.839227in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.832013in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.828177in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{3.826190in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{3.822225in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.823024in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.831899in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.840497in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{3.846247in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{3.854316in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.863306in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{3.865003in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{3.875660in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{3.883031in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{3.887481in}{1.102587in}}%
\pgfpathlineto{\pgfqpoint{3.888867in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{3.892260in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{3.890710in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{3.891516in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{3.890225in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{3.891688in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{3.893828in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{3.892090in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{3.894788in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{3.896907in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{3.901337in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{3.904485in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{3.905261in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{3.908042in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.912577in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{3.913414in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{3.913020in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{3.924204in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{3.933258in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.932111in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{3.934492in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{1.098159in}}%
\pgfpathlineto{\pgfqpoint{3.938998in}{1.096795in}}%
\pgfpathlineto{\pgfqpoint{3.942028in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{3.944564in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{3.956661in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{3.964548in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{3.970575in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{3.976960in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.981301in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{3.990284in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{3.993011in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{3.994935in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{4.002856in}{1.016637in}}%
\pgfpathlineto{\pgfqpoint{4.008040in}{1.012370in}}%
\pgfpathlineto{\pgfqpoint{4.016766in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{4.019903in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{4.020191in}{0.987958in}}%
\pgfpathlineto{\pgfqpoint{4.019420in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{4.024740in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{4.024100in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{4.022168in}{0.956463in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{4.012243in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{4.003972in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{3.999896in}{0.907740in}}%
\pgfpathlineto{\pgfqpoint{3.996174in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{3.988556in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{3.985732in}{0.878623in}}%
\pgfpathlineto{\pgfqpoint{3.984291in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{3.984862in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{3.978461in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{3.965966in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{3.955663in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{3.950533in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{3.943788in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{3.929435in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{3.923333in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{0.851910in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{3.897575in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.880386in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{3.873170in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{3.868504in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{3.852279in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{3.855948in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{3.853248in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{3.847796in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{3.843701in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{3.845392in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{3.848813in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{3.839732in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{3.832757in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.895731in}}%
\pgfpathlineto{\pgfqpoint{3.819764in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{3.809334in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.928238in}}%
\pgfpathlineto{\pgfqpoint{3.776429in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{3.741985in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{3.729281in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{3.697116in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{3.690842in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{3.681369in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.674358in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{3.664491in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{3.656466in}{0.906463in}}%
\pgfpathlineto{\pgfqpoint{3.648801in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{3.638906in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{3.633306in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{3.627940in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{3.612312in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{0.903485in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{3.601755in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{3.603120in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{3.594137in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.594617in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{3.590174in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{3.589889in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{3.584945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{3.583553in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{3.577174in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{3.933518in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{3.944303in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{3.950381in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{3.959096in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{3.965792in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{3.962759in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{3.961606in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{3.957704in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{3.947643in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{3.940778in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{3.932369in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{3.205098in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.389453in}}%
\pgfpathlineto{\pgfqpoint{3.218009in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{3.217046in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{3.207337in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.682000in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{3.661760in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{3.665357in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{3.674197in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{3.668300in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{3.658568in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{3.645965in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{3.639086in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{3.628138in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.711378in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{3.637838in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{3.646670in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{3.669091in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{3.676311in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{3.678120in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.662314in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{3.657099in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{3.640512in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.652528in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.656913in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{3.663708in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{3.671289in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{3.664101in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{3.666772in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{3.673343in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.671627in}{1.610267in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{3.662554in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{3.654403in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{3.645361in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.634994in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{3.619641in}{1.549963in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{3.584710in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{3.558934in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{3.543310in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.537123in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{3.536840in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{3.544723in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{3.542140in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{2.448000in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.448617in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{2.488162in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{2.487750in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{2.515518in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{2.514588in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{2.500739in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{2.496075in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{2.485459in}{1.709672in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{2.487780in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{2.490206in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{2.485847in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{2.482439in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{2.474509in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{2.467336in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{2.445523in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.759388in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{2.404462in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.398012in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.712104in}}%
\pgfpathlineto{\pgfqpoint{2.463769in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{2.483631in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{2.481282in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.478938in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{2.470401in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{2.464724in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{2.413186in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.738643in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{2.413239in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{2.404012in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{2.432188in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{2.429460in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{2.452034in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.433654in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{2.263355in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{2.276823in}{1.941404in}}%
\pgfpathlineto{\pgfqpoint{2.264892in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.276265in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{2.285587in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{2.275551in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{2.287094in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.287979in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{2.312435in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{1.877619in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{2.327785in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.322098in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{2.326555in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{2.301578in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{2.282573in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{2.277367in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.269986in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{2.259660in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{2.251817in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.245883in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.262255in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.272248in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{2.263234in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{2.257120in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{2.277493in}{1.889414in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.896458in}}%
\pgfpathlineto{\pgfqpoint{2.256292in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.253631in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{2.257688in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{2.046348in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{2.063267in}{2.028339in}}%
\pgfpathlineto{\pgfqpoint{2.080667in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{2.097629in}{2.026842in}}%
\pgfpathlineto{\pgfqpoint{2.111675in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{2.129881in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{2.148402in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{2.021612in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.013985in}}%
\pgfpathlineto{\pgfqpoint{2.143924in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{2.011352in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.858611in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.739458in}}%
\pgfpathlineto{\pgfqpoint{2.869491in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{2.872929in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.861793in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.859873in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{2.855779in}{1.719809in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{2.773135in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.766682in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{2.760497in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{3.657979in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{3.676076in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{3.674260in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{3.678071in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.675131in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.668550in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{3.669288in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.444795in}}%
\pgfpathlineto{\pgfqpoint{3.680144in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{3.693024in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{3.695506in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{3.686805in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{3.682682in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.679809in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{3.662562in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{3.657006in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.657572in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{3.661060in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.657728in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.656286in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{3.650774in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.458079in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{3.675802in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{3.682835in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{3.692869in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{3.701356in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{3.703178in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{3.711068in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.710406in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{3.720392in}{1.384020in}}%
\pgfpathlineto{\pgfqpoint{3.721175in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{3.722968in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{3.715087in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{3.709867in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.693958in}{1.362806in}}%
\pgfpathlineto{\pgfqpoint{3.697362in}{1.368122in}}%
\pgfpathlineto{\pgfqpoint{3.690290in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{3.686783in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.681530in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{3.673269in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{3.708341in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{3.711416in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{3.714551in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{3.706171in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{3.708903in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.703593in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{3.698019in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{3.704589in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{3.681660in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{3.682891in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.689047in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{3.687249in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.695512in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{3.690435in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.686938in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{3.683432in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{3.684820in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{3.684604in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{3.679434in}{1.405921in}}%
\pgfpathlineto{\pgfqpoint{3.672344in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{3.671951in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{3.672743in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{3.623915in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{3.631980in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{3.638683in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{3.633294in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.663162in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.664078in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{3.659297in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{3.551401in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{3.571795in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{3.579802in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.607798in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{3.613429in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.617944in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{3.623680in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{3.624190in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{3.640855in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{3.640060in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{3.632570in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.459781in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{3.464464in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.463916in}{1.327493in}}%
\pgfpathlineto{\pgfqpoint{3.465003in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{3.465818in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{3.473926in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{3.466010in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{3.455449in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{3.442243in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{3.440935in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{3.434482in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.428914in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.603469in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{2.565675in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{2.550886in}{1.975733in}}%
\pgfpathlineto{\pgfqpoint{2.545464in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{2.011477in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{3.765574in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{3.782657in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{3.813067in}{1.685329in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{3.836684in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{3.844128in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{3.860504in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{3.866854in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{3.871956in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.894627in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{3.883969in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{3.884157in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.879953in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{3.881899in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{3.876085in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{3.861821in}{1.673433in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{3.818791in}{1.664281in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{3.798912in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{3.772632in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{3.783950in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.632757in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{3.766620in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{3.759554in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{3.876742in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{3.888669in}{1.770942in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{3.908343in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{3.916909in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{3.924759in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{3.935138in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathlineto{\pgfqpoint{3.788093in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{3.794269in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{3.805206in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{3.813404in}{1.667637in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{3.808547in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{3.803965in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{3.795279in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{2.788223in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.893011in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.892748in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.881633in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{2.848885in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.845535in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.839010in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{2.817264in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{2.812610in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{1.426545in}}%
\pgfpathlineto{\pgfqpoint{2.795791in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.789197in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{2.698723in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.855233in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{2.860725in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{2.862638in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{2.870246in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{2.870921in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.869809in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.874431in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.786488in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.767395in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{2.759674in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{1.513228in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.728818in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{2.725147in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.722655in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.719395in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.708238in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.689983in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{2.673075in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{1.630569in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{1.620801in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{1.091493in}}%
\pgfpathlineto{\pgfqpoint{4.298872in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.303640in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{4.296718in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{4.290565in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.309712in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{4.313250in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{4.312699in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{0.303250in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.301865in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{3.924431in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{3.932125in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{3.940037in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{3.958637in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.953544in}{1.203222in}}%
\pgfpathlineto{\pgfqpoint{3.963510in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.977154in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{3.976705in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{3.985325in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.992602in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.985209in}{1.166724in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{3.972871in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{3.961594in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{3.940780in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.200516in}}%
\pgfpathlineto{\pgfqpoint{3.916763in}{1.197327in}}%
\pgfpathlineto{\pgfqpoint{3.909945in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.967051in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{3.983168in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{3.984851in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{3.986453in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.993907in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{4.002060in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{4.008746in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{4.011001in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{4.010777in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{4.007027in}{1.224577in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{1.223658in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{3.987585in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{3.981655in}{1.215203in}}%
\pgfpathlineto{\pgfqpoint{3.972502in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.995386in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{4.009898in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{4.014364in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{4.018606in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{4.019946in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{4.000346in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{4.036831in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{4.041412in}{1.223585in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{4.050534in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{4.047408in}{1.208455in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{4.037687in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{2.871433in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.876716in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{2.881202in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{2.880171in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{2.880213in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{2.877856in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{2.874711in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.862434in}{1.361906in}}%
\pgfpathlineto{\pgfqpoint{2.852854in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{2.843323in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.502861in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.493317in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{1.500128in}{1.508002in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{1.551476in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{1.439238in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{1.446803in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.441984in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{1.441293in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.650050in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{1.656748in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{1.647259in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.632746in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{2.376378in}{1.985897in}}%
\pgfpathlineto{\pgfqpoint{2.405856in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{2.427896in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.524530in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{2.604751in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{2.624795in}{2.081727in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.645335in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.425985in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{2.369628in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{2.463516in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{2.500047in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.550874in}{2.168608in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{2.164208in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.501469in}{2.144606in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{2.150990in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{2.457400in}{2.158197in}}%
\pgfpathlineto{\pgfqpoint{2.435650in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{2.554939in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{2.566229in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{2.599779in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{2.567403in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{2.532493in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{2.516473in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{2.160765in}}%
\pgfpathlineto{\pgfqpoint{2.565838in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{2.586377in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{2.561440in}{2.151712in}}%
\pgfpathlineto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{2.168136in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{2.173508in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{1.550996in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{2.186047in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.204873in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{1.747835in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{2.203365in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{2.204874in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{2.215836in}}%
\pgfpathlineto{\pgfqpoint{1.879212in}{2.219960in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{2.221034in}}%
\pgfpathlineto{\pgfqpoint{2.007834in}{2.219631in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{2.210766in}}%
\pgfpathlineto{\pgfqpoint{2.057050in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{2.205969in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{2.200259in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{2.199672in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{2.080138in}{2.197326in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.167810in}{2.199497in}}%
\pgfpathlineto{\pgfqpoint{2.174080in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{2.128569in}{2.186765in}}%
\pgfpathlineto{\pgfqpoint{2.122265in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{2.112437in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{2.090745in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.146577in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.068352in}{2.142578in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.127153in}}%
\pgfpathlineto{\pgfqpoint{2.079641in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.082249in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{2.062851in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{2.047292in}{2.105443in}}%
\pgfpathlineto{\pgfqpoint{2.061278in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{2.092892in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{2.033594in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{2.078049in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{2.029035in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{2.016070in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.045489in}{2.070530in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{2.031350in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{1.881971in}{2.020308in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.856362in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.850560in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{1.831834in}{1.968674in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.957758in}}%
\pgfpathlineto{\pgfqpoint{1.810385in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{1.793906in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{1.771587in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.728304in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{1.711319in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{2.033103in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{1.718924in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{1.742470in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{1.729717in}{2.063720in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{2.062057in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{2.060463in}}%
\pgfpathlineto{\pgfqpoint{1.699913in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{1.736677in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{1.717484in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{1.687060in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.699524in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{2.101552in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{2.109279in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.121136in}}%
\pgfpathlineto{\pgfqpoint{1.656225in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.656355in}{2.130159in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{2.136701in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{1.545622in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{1.532667in}{2.139802in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{1.542582in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.150941in}}%
\pgfpathlineto{\pgfqpoint{1.517283in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{3.079171in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{3.079925in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{3.098065in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{3.094939in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{1.361956in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.685780in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{1.686981in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{2.285523in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{2.408006in}{1.762437in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.766706in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{2.408337in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.370066in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.375113in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{1.442348in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{1.449831in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{1.445282in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.438085in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.431582in}{1.527307in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.414863in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{1.396963in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{1.397253in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{1.386302in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{1.373655in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{2.480172in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.471215in}{1.019133in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{2.469536in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{2.465192in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{2.453562in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{2.451125in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{2.442042in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.119183in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{2.128734in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.130120in}{1.488291in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{2.127538in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{2.415355in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{2.288437in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.157596in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.144709in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{2.130803in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{2.128240in}{1.417830in}}%
\pgfpathlineto{\pgfqpoint{2.128305in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.124901in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{1.348365in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.422743in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{2.712027in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.795237in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{2.800376in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.800406in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{2.805742in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.804158in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.802043in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{2.801151in}{1.091171in}}%
\pgfpathlineto{\pgfqpoint{2.805051in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{2.806548in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{2.818339in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.109244in}}%
\pgfpathlineto{\pgfqpoint{2.827376in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{2.842925in}{1.122651in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{2.849497in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.855651in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.859553in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{2.863448in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{2.873864in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{2.870780in}{1.106932in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{1.110175in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{2.866027in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.862244in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{2.857847in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{2.841168in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{2.827043in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.810869in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{2.802007in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{2.798926in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.798189in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{2.794258in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{4.175874in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{4.177686in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{4.174685in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.170763in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathlineto{\pgfqpoint{4.177092in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{4.184103in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{4.180423in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.409495in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{3.412926in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{3.409173in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{3.395065in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.387710in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.375024in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{3.361845in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{3.363363in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.354613in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{3.349448in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.766088in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.761243in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.757909in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.752559in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{1.738480in}}%
\pgfpathlineto{\pgfqpoint{3.746366in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{3.732435in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.713498in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{3.712151in}{1.707919in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{3.708485in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.705594in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.702592in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.705649in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{3.708283in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{3.710121in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{3.709390in}{1.728037in}}%
\pgfpathlineto{\pgfqpoint{3.702875in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.910245in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{2.911869in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{1.733428in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{2.913291in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.899966in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{4.078219in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{4.083354in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{4.095132in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.095605in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{4.080743in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{4.093211in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{4.100579in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.104213in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{4.106041in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{4.101691in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{4.094847in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.106798in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{4.115282in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{4.113601in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.105327in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{4.057933in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{4.064600in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{4.066826in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{4.061943in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{4.117932in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{4.120183in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{4.123304in}{1.164779in}}%
\pgfpathlineto{\pgfqpoint{4.115505in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.657743in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.671771in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{3.663112in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.658328in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{3.652445in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.589705in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{2.754836in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.776277in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{2.785818in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{0.301585in}{0.338583in}}%
\pgfpathlineto{\pgfqpoint{0.311451in}{0.345090in}}%
\pgfpathlineto{\pgfqpoint{0.331567in}{0.341585in}}%
\pgfpathlineto{\pgfqpoint{0.332861in}{0.341976in}}%
\pgfpathlineto{\pgfqpoint{0.344651in}{0.345539in}}%
\pgfpathlineto{\pgfqpoint{0.346186in}{0.345414in}}%
\pgfpathlineto{\pgfqpoint{0.347496in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.363654in}{0.340675in}}%
\pgfpathlineto{\pgfqpoint{0.377786in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.380325in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.347939in}}%
\pgfpathlineto{\pgfqpoint{0.423741in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.428986in}{0.343995in}}%
\pgfpathlineto{\pgfqpoint{0.445821in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.337423in}}%
\pgfpathlineto{\pgfqpoint{0.502669in}{0.333917in}}%
\pgfpathlineto{\pgfqpoint{0.545743in}{0.331288in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.332164in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{0.328659in}}%
\pgfpathlineto{\pgfqpoint{0.681741in}{0.331945in}}%
\pgfpathlineto{\pgfqpoint{0.712789in}{0.335013in}}%
\pgfpathlineto{\pgfqpoint{0.715194in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{0.340709in}}%
\pgfpathlineto{\pgfqpoint{0.635169in}{0.343338in}}%
\pgfpathlineto{\pgfqpoint{0.625767in}{0.347720in}}%
\pgfpathlineto{\pgfqpoint{0.595813in}{0.350130in}}%
\pgfpathlineto{\pgfqpoint{0.597781in}{0.355169in}}%
\pgfpathlineto{\pgfqpoint{0.601935in}{0.359769in}}%
\pgfpathlineto{\pgfqpoint{0.606089in}{0.363932in}}%
\pgfpathlineto{\pgfqpoint{0.603903in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{0.585318in}{0.371600in}}%
\pgfpathlineto{\pgfqpoint{0.576790in}{0.375544in}}%
\pgfpathlineto{\pgfqpoint{0.559517in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{0.648507in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.383869in}}%
\pgfpathlineto{\pgfqpoint{0.675838in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{0.395262in}}%
\pgfpathlineto{\pgfqpoint{0.641073in}{0.398547in}}%
\pgfpathlineto{\pgfqpoint{0.618115in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{0.597999in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{0.569138in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{0.554708in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{0.542463in}{0.426153in}}%
\pgfpathlineto{\pgfqpoint{0.547929in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{0.557987in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.422647in}}%
\pgfpathlineto{\pgfqpoint{0.594064in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.603247in}{0.419361in}}%
\pgfpathlineto{\pgfqpoint{0.620958in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.635825in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.662500in}{0.429657in}}%
\pgfpathlineto{\pgfqpoint{0.679336in}{0.430753in}}%
\pgfpathlineto{\pgfqpoint{0.678899in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.443022in}}%
\pgfpathlineto{\pgfqpoint{0.692674in}{0.444994in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{0.441269in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{0.729188in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{0.446527in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{0.447623in}}%
\pgfpathlineto{\pgfqpoint{0.775322in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{0.787348in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.809649in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{0.817302in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.864093in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.878742in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{0.893828in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.925969in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.942149in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.958766in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.985441in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.012991in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.045570in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{1.056721in}{0.450471in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.081646in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{0.448280in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{0.445213in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.447842in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{0.452443in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{1.165607in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.156861in}{0.465588in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.463397in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.249348in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.264654in}{0.466464in}}%
\pgfpathlineto{\pgfqpoint{1.278428in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.289798in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.373977in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.468217in}}%
\pgfpathlineto{\pgfqpoint{1.425140in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.474336in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{1.497294in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{1.560920in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{1.556110in}{0.489249in}}%
\pgfpathlineto{\pgfqpoint{1.552174in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{1.545834in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.510719in}}%
\pgfpathlineto{\pgfqpoint{1.551518in}{0.514882in}}%
\pgfpathlineto{\pgfqpoint{1.555891in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.557640in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{1.555454in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{1.554142in}{0.533066in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{1.565730in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{1.600058in}{0.560233in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{1.641819in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{1.671555in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{0.568558in}}%
\pgfpathlineto{\pgfqpoint{1.651221in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{1.642912in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.633730in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{1.626077in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{1.617987in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.611646in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{1.586064in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{1.579068in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.577319in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.596341in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.609460in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{1.611865in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{1.620392in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.628482in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{1.629356in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.631324in}{0.461863in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.444336in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{1.560264in}{0.438421in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.504291in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{1.484612in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.466902in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{0.423742in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{1.481114in}{0.418704in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{1.439353in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{1.512818in}{0.383650in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{1.549113in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{0.374886in}}%
\pgfpathlineto{\pgfqpoint{1.604212in}{0.371819in}}%
\pgfpathlineto{\pgfqpoint{1.623235in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{1.644006in}{0.364808in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{0.355387in}}%
\pgfpathlineto{\pgfqpoint{1.673961in}{0.359331in}}%
\pgfpathlineto{\pgfqpoint{1.692327in}{0.362618in}}%
\pgfpathlineto{\pgfqpoint{1.711786in}{0.366123in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{0.368971in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{0.368095in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{1.855219in}{0.376201in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{1.905507in}{0.378830in}}%
\pgfpathlineto{\pgfqpoint{1.926498in}{0.381240in}}%
\pgfpathlineto{\pgfqpoint{1.949674in}{0.382774in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{0.391537in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{1.934369in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.912504in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.909443in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.916002in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{0.414979in}}%
\pgfpathlineto{\pgfqpoint{1.950768in}{0.417608in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{0.420894in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{2.003243in}{0.430534in}}%
\pgfpathlineto{\pgfqpoint{2.018329in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{2.025982in}{0.432944in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{2.059654in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{0.439735in}}%
\pgfpathlineto{\pgfqpoint{2.099229in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{2.124592in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{2.130495in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.470189in}}%
\pgfpathlineto{\pgfqpoint{2.161762in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{2.173131in}{0.476323in}}%
\pgfpathlineto{\pgfqpoint{2.181877in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.208771in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.492755in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.491659in}}%
\pgfpathlineto{\pgfqpoint{2.248565in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{2.261902in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{2.276333in}{0.488811in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{2.307817in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{2.320062in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.331432in}{0.490564in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{2.367946in}{0.496260in}}%
\pgfpathlineto{\pgfqpoint{2.380409in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.396807in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.405116in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.460215in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.479237in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.500446in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.525371in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.537834in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.549860in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.555107in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{2.587686in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.600367in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{2.612830in}{0.498012in}}%
\pgfpathlineto{\pgfqpoint{2.623981in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.645627in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{2.656122in}{0.505900in}}%
\pgfpathlineto{\pgfqpoint{2.667492in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{2.700070in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.733523in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{2.753202in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{2.767195in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{2.789715in}{0.520360in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{0.522550in}}%
\pgfpathlineto{\pgfqpoint{2.811580in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{2.820763in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{2.850062in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{2.857277in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{2.867772in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{2.879142in}{0.542048in}}%
\pgfpathlineto{\pgfqpoint{2.888544in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.897727in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{2.928994in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{2.939488in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{2.948453in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.949546in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.959385in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{2.986935in}{0.529122in}}%
\pgfpathlineto{\pgfqpoint{2.996118in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{3.015796in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{3.025417in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{3.035912in}{0.529780in}}%
\pgfpathlineto{\pgfqpoint{3.046844in}{0.528465in}}%
\pgfpathlineto{\pgfqpoint{3.057339in}{0.527151in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.079423in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.088606in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{3.088168in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{3.086856in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{0.499765in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{3.081390in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{0.487058in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{3.077455in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{3.090355in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{3.103255in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{3.109377in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.491878in}}%
\pgfpathlineto{\pgfqpoint{3.126213in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{3.134959in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{3.154637in}{0.506119in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{3.182623in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{3.185904in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{3.193556in}{0.521893in}}%
\pgfpathlineto{\pgfqpoint{3.204488in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.220013in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{3.226353in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{3.234443in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.245594in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{3.255651in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.266584in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{3.278828in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.296757in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.311406in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.322120in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.332834in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.344204in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.361696in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.371097in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.379625in}{0.532409in}}%
\pgfpathlineto{\pgfqpoint{3.389682in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.401708in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.411985in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.423572in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.431007in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.444344in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{3.458338in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{3.465552in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{3.481514in}{0.544239in}}%
\pgfpathlineto{\pgfqpoint{3.495726in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{3.506659in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.528961in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.550169in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.557822in}{0.546430in}}%
\pgfpathlineto{\pgfqpoint{3.570285in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{3.578594in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{3.587339in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.600895in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.620792in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.634130in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.648123in}{0.533723in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.668457in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.675891in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.685949in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.540953in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{0.539858in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.728148in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.748263in}{0.539419in}}%
\pgfpathlineto{\pgfqpoint{3.758321in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{3.770346in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.781716in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.794398in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.804674in}{0.544678in}}%
\pgfpathlineto{\pgfqpoint{3.814732in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{3.818230in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{3.825226in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{3.830911in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{3.835503in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{3.844905in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.857586in}{0.537886in}}%
\pgfpathlineto{\pgfqpoint{3.872235in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.896943in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.907438in}{0.538981in}}%
\pgfpathlineto{\pgfqpoint{3.922087in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.942421in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.940235in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{3.947451in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{3.959476in}{0.524083in}}%
\pgfpathlineto{\pgfqpoint{3.971939in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{3.986369in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.001456in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{4.012826in}{0.515759in}}%
\pgfpathlineto{\pgfqpoint{4.025507in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{4.032723in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.042561in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{4.051089in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{4.060928in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{4.074485in}{0.508967in}}%
\pgfpathlineto{\pgfqpoint{4.087384in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{4.092851in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.496698in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{4.139422in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{4.151448in}{0.494508in}}%
\pgfpathlineto{\pgfqpoint{4.164786in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{4.178122in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{4.190586in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{4.202174in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{4.213762in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{4.221634in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{0.475885in}}%
\pgfpathlineto{\pgfqpoint{4.209390in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{4.205453in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{4.200206in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{4.185557in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{4.178997in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{4.159538in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{4.151885in}{0.445651in}}%
\pgfpathlineto{\pgfqpoint{4.143796in}{0.442145in}}%
\pgfpathlineto{\pgfqpoint{4.139203in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{4.135267in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{4.135487in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.419799in}}%
\pgfpathlineto{\pgfqpoint{4.144233in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{4.149481in}{0.411692in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.410160in}}%
\pgfpathlineto{\pgfqpoint{4.174624in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{4.137455in}{0.401177in}}%
\pgfpathlineto{\pgfqpoint{4.116246in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{4.106844in}{0.394385in}}%
\pgfpathlineto{\pgfqpoint{4.104876in}{0.389127in}}%
\pgfpathlineto{\pgfqpoint{4.100066in}{0.384964in}}%
\pgfpathlineto{\pgfqpoint{4.094163in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{0.377077in}}%
\pgfpathlineto{\pgfqpoint{4.114716in}{0.372476in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.137892in}{0.364589in}}%
\pgfpathlineto{\pgfqpoint{4.153416in}{0.361084in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.357578in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{0.354073in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{0.348596in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{0.346186in}}%
\pgfpathlineto{\pgfqpoint{4.235815in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{4.274983in}{0.344871in}}%
\pgfpathlineto{\pgfqpoint{4.300565in}{0.341366in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{0.495559in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.515822in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{1.532002in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.539436in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.547526in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{1.545558in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{1.542497in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.529378in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{1.482150in}{0.476717in}}%
\pgfpathlineto{\pgfqpoint{1.473623in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.391956in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.400501in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{0.404663in}}%
\pgfpathlineto{\pgfqpoint{1.759932in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.789450in}{0.415617in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.820060in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{1.824870in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{1.770209in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{1.746814in}{0.379907in}}%
\pgfpathlineto{\pgfqpoint{1.720357in}{0.380564in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.174999in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.236439in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.214137in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{0.475209in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{0.477400in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{1.619537in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{0.380187in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{0.381721in}}%
\pgfpathlineto{\pgfqpoint{1.590458in}{0.381064in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.489541in}{0.411236in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{0.521464in}{0.405978in}}%
\pgfpathlineto{\pgfqpoint{0.529991in}{0.402034in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{0.511624in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{0.496975in}{0.399405in}}%
\pgfpathlineto{\pgfqpoint{0.490416in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.489978in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{0.957227in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.897536in}{0.466883in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{0.919182in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.676560in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.678173in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.686213in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{2.688821in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{2.128830in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{2.131948in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.156606in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.163887in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.179881in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{2.203593in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{2.200803in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{2.206542in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.662581in}}%
\pgfpathlineto{\pgfqpoint{2.233202in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{2.252388in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.281297in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.606150in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{2.616892in}{1.636018in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{2.633146in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{2.641740in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.669750in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.678697in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.691653in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{2.680291in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.675804in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.565720in}}%
\pgfpathlineto{\pgfqpoint{2.708821in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.706963in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.719966in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.451736in}{1.652471in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{2.485792in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{2.523441in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{2.531634in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{2.550865in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.577484in}{1.643793in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.793948in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{2.793597in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.787228in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.795654in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{2.797842in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{2.808420in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{2.831095in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{2.840922in}{1.410235in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{2.850446in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.524290in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{2.521160in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{4.293796in}{1.091493in}}%
\pgfpathlineto{\pgfqpoint{4.298872in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{4.301641in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{4.305486in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{4.303640in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{4.296718in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{4.290565in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{1.087652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.309712in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{4.313250in}{1.102697in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{4.312699in}{1.097975in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{1.095619in}}%
\pgfpathlineto{\pgfqpoint{4.304133in}{1.099789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{0.303250in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.301865in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{1.100727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.742849in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.743510in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{2.750658in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{2.750993in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.748559in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.747828in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{2.751726in}{1.183943in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.172919in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.757300in}{2.062558in}}%
\pgfpathlineto{\pgfqpoint{0.774873in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{0.786514in}{2.056152in}}%
\pgfpathlineto{\pgfqpoint{0.796314in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{0.826416in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.067852in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{0.877408in}{2.068616in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{0.906491in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{0.922864in}{2.061761in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{0.940795in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{0.954316in}{2.066212in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{1.038872in}{2.050571in}}%
\pgfpathlineto{\pgfqpoint{1.023166in}{2.045022in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{2.042625in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{2.043944in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{2.039195in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{1.102847in}{2.053423in}}%
\pgfpathlineto{\pgfqpoint{1.125366in}{2.055056in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{1.145595in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.158062in}{2.047204in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{2.042163in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{2.043938in}}%
\pgfpathlineto{\pgfqpoint{1.211401in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{2.050628in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{2.052581in}}%
\pgfpathlineto{\pgfqpoint{1.237337in}{2.048788in}}%
\pgfpathlineto{\pgfqpoint{1.237270in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{1.244375in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{2.058064in}}%
\pgfpathlineto{\pgfqpoint{1.246444in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{1.233414in}{2.069476in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{2.081831in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{1.262231in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{1.273526in}{2.083216in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{2.070611in}}%
\pgfpathlineto{\pgfqpoint{1.278787in}{2.065118in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{2.062856in}}%
\pgfpathlineto{\pgfqpoint{1.299499in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{2.060185in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.052988in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{2.044696in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{2.037152in}}%
\pgfpathlineto{\pgfqpoint{1.346893in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{1.355036in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{1.388014in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{1.402997in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{1.395362in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{1.403233in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.401813in}{2.036169in}}%
\pgfpathlineto{\pgfqpoint{1.379954in}{2.028351in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{2.026627in}}%
\pgfpathlineto{\pgfqpoint{1.352884in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{1.349556in}{2.024379in}}%
\pgfpathlineto{\pgfqpoint{1.338796in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{1.322592in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{1.306611in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{1.297797in}{1.997030in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.989763in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{1.966713in}}%
\pgfpathlineto{\pgfqpoint{1.253977in}{1.957898in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{1.269765in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{1.280013in}{1.924098in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.316378in}{1.921466in}}%
\pgfpathlineto{\pgfqpoint{1.327539in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.335527in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{1.349515in}{1.908855in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.904146in}}%
\pgfpathlineto{\pgfqpoint{1.391918in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{1.390095in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.401654in}{1.868986in}}%
\pgfpathlineto{\pgfqpoint{1.418264in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.427068in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{1.897047in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{1.449714in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{1.455901in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{1.934887in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{1.447022in}{1.955018in}}%
\pgfpathlineto{\pgfqpoint{1.442155in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.438425in}{1.982601in}}%
\pgfpathlineto{\pgfqpoint{1.446197in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{1.476813in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{1.486059in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{1.496457in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{1.513591in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.968533in}}%
\pgfpathlineto{\pgfqpoint{1.533164in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{1.536875in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{1.547072in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{1.555163in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{1.582006in}{1.955220in}}%
\pgfpathlineto{\pgfqpoint{1.589393in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{1.598087in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{1.922760in}}%
\pgfpathlineto{\pgfqpoint{1.620481in}{1.915738in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{1.909433in}}%
\pgfpathlineto{\pgfqpoint{1.645365in}{1.903044in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{1.670332in}{1.896587in}}%
\pgfpathlineto{\pgfqpoint{1.674756in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{1.683450in}{1.885641in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{1.688749in}{1.868860in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.860733in}}%
\pgfpathlineto{\pgfqpoint{1.654238in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{1.847573in}}%
\pgfpathlineto{\pgfqpoint{1.621319in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{1.569125in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{1.545547in}{1.834443in}}%
\pgfpathlineto{\pgfqpoint{1.516595in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.526077in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.543997in}{1.825852in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{1.835167in}}%
\pgfpathlineto{\pgfqpoint{1.584115in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{1.593998in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{1.583455in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{1.586992in}{1.811239in}}%
\pgfpathlineto{\pgfqpoint{1.590636in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{1.605136in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.634776in}{1.811406in}}%
\pgfpathlineto{\pgfqpoint{1.635553in}{1.803297in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.799246in}}%
\pgfpathlineto{\pgfqpoint{1.628952in}{1.791921in}}%
\pgfpathlineto{\pgfqpoint{1.604227in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{1.593154in}{1.780744in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.572202in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{1.777981in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{1.765070in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.384917in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.310122in}{1.822610in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{0.937549in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.854146in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{1.864043in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{1.870906in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.875666in}}%
\pgfpathlineto{\pgfqpoint{0.866873in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{1.892797in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{1.311946in}{2.103462in}}%
\pgfpathlineto{\pgfqpoint{1.323426in}{2.108029in}}%
\pgfpathlineto{\pgfqpoint{1.352251in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{1.344034in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{1.352829in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.105819in}}%
\pgfpathlineto{\pgfqpoint{1.391441in}{2.110411in}}%
\pgfpathlineto{\pgfqpoint{1.410592in}{2.098845in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{1.441576in}{2.099215in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{1.481720in}{2.088230in}}%
\pgfpathlineto{\pgfqpoint{1.483165in}{2.083352in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{2.085880in}}%
\pgfpathlineto{\pgfqpoint{1.515530in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.542478in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{1.552202in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{2.054164in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{2.046862in}}%
\pgfpathlineto{\pgfqpoint{1.586280in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{1.602327in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.619886in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{1.596817in}{2.012554in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{1.565529in}{2.028088in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{2.026687in}}%
\pgfpathlineto{\pgfqpoint{1.549676in}{2.020282in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{2.008638in}}%
\pgfpathlineto{\pgfqpoint{1.581169in}{2.005668in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.994601in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{1.989594in}}%
\pgfpathlineto{\pgfqpoint{1.542510in}{1.998545in}}%
\pgfpathlineto{\pgfqpoint{1.558289in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{1.569915in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{1.571732in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{1.541458in}{1.982718in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{1.989210in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.994656in}}%
\pgfpathlineto{\pgfqpoint{1.507868in}{1.997811in}}%
\pgfpathlineto{\pgfqpoint{1.491212in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{1.475135in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.442856in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{1.433412in}{2.007794in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{2.016026in}}%
\pgfpathlineto{\pgfqpoint{1.461741in}{2.016225in}}%
\pgfpathlineto{\pgfqpoint{1.484721in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{1.480991in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{2.027222in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{1.491957in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.052312in}}%
\pgfpathlineto{\pgfqpoint{1.452243in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{1.459393in}{2.058944in}}%
\pgfpathlineto{\pgfqpoint{1.447573in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{1.437736in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{2.070338in}}%
\pgfpathlineto{\pgfqpoint{1.422957in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{1.402717in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{2.068100in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{2.071380in}}%
\pgfpathlineto{\pgfqpoint{1.320373in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{1.322762in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{1.306905in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{1.303366in}{2.093462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfpathlineto{\pgfqpoint{1.304540in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.369735in}{2.209349in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{1.390275in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{1.425031in}{2.215281in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.465084in}{2.214537in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{1.521494in}{2.215720in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{1.575507in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{2.212703in}}%
\pgfpathlineto{\pgfqpoint{1.619908in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{1.619418in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{1.592178in}{2.201833in}}%
\pgfpathlineto{\pgfqpoint{1.565169in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{2.197066in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.197124in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{2.190342in}}%
\pgfpathlineto{\pgfqpoint{1.534846in}{2.187176in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{1.492725in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{2.173908in}}%
\pgfpathlineto{\pgfqpoint{1.451812in}{2.172711in}}%
\pgfpathlineto{\pgfqpoint{1.467200in}{2.171309in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{1.468716in}{2.163797in}}%
\pgfpathlineto{\pgfqpoint{1.458110in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.440863in}{2.156799in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{2.152424in}}%
\pgfpathlineto{\pgfqpoint{1.419976in}{2.149082in}}%
\pgfpathlineto{\pgfqpoint{1.421537in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{2.146984in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.349062in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{2.140253in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{2.140838in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{1.325081in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{1.331890in}{2.157585in}}%
\pgfpathlineto{\pgfqpoint{1.361738in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{1.346515in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{1.328408in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{2.166400in}}%
\pgfpathlineto{\pgfqpoint{1.357246in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{1.360414in}{2.172961in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{1.370422in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{2.181397in}}%
\pgfpathlineto{\pgfqpoint{1.396658in}{2.185472in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{1.332460in}{2.186052in}}%
\pgfpathlineto{\pgfqpoint{1.312727in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{2.194367in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.287940in}{2.201459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfpathlineto{\pgfqpoint{0.986797in}{2.094276in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{2.105532in}}%
\pgfpathlineto{\pgfqpoint{1.035866in}{2.103372in}}%
\pgfpathlineto{\pgfqpoint{1.030294in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{1.055136in}{2.101516in}}%
\pgfpathlineto{\pgfqpoint{1.070661in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{2.101580in}}%
\pgfpathlineto{\pgfqpoint{1.093477in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{1.102611in}{2.086931in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{2.103016in}}%
\pgfpathlineto{\pgfqpoint{1.110112in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{1.121207in}{2.102864in}}%
\pgfpathlineto{\pgfqpoint{1.133711in}{2.098354in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{2.087462in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{2.079575in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{2.074038in}}%
\pgfpathlineto{\pgfqpoint{1.183072in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{1.181861in}{2.063827in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{2.062927in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{1.166891in}{2.054528in}}%
\pgfpathlineto{\pgfqpoint{1.146688in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{2.059304in}}%
\pgfpathlineto{\pgfqpoint{1.114509in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.054832in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{1.014201in}{2.059173in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{2.071126in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{1.055414in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{0.994141in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{0.988252in}{2.078638in}}%
\pgfpathlineto{\pgfqpoint{1.014143in}{2.083110in}}%
\pgfpathlineto{\pgfqpoint{0.996923in}{2.082954in}}%
\pgfpathlineto{\pgfqpoint{0.977428in}{2.085899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{1.653995in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{1.649139in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{1.658514in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{1.686655in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.691835in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{1.689678in}{1.859585in}}%
\pgfpathlineto{\pgfqpoint{1.683718in}{1.852540in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{1.683617in}{1.846538in}}%
\pgfpathlineto{\pgfqpoint{1.691115in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.687197in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{1.697102in}{1.837178in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{1.839903in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{1.709931in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{1.824255in}}%
\pgfpathlineto{\pgfqpoint{1.722634in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{1.717933in}{1.807465in}}%
\pgfpathlineto{\pgfqpoint{1.712884in}{1.807049in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.707967in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{1.704857in}{1.819728in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{1.685243in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{1.693127in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{1.670421in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{1.647041in}{1.821374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{1.230357in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{1.265759in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.287739in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.297375in}{2.140583in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.136384in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.133855in}}%
\pgfpathlineto{\pgfqpoint{1.314731in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.329789in}{2.130706in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{2.129770in}}%
\pgfpathlineto{\pgfqpoint{1.363822in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{1.386553in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{1.404693in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{1.419145in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.412181in}{2.120544in}}%
\pgfpathlineto{\pgfqpoint{1.395535in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{1.349222in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{2.117582in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{1.278613in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{1.274753in}{2.128701in}}%
\pgfpathlineto{\pgfqpoint{1.273395in}{2.134245in}}%
\pgfpathlineto{\pgfqpoint{1.262188in}{2.139126in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.226157in}{2.143954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfpathlineto{\pgfqpoint{1.011543in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{1.022049in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{2.137137in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{1.092801in}{2.129667in}}%
\pgfpathlineto{\pgfqpoint{1.076835in}{2.140362in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{2.143141in}}%
\pgfpathlineto{\pgfqpoint{1.102353in}{2.137812in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{2.133829in}}%
\pgfpathlineto{\pgfqpoint{1.116670in}{2.135700in}}%
\pgfpathlineto{\pgfqpoint{1.128369in}{2.135214in}}%
\pgfpathlineto{\pgfqpoint{1.130334in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{2.124435in}}%
\pgfpathlineto{\pgfqpoint{1.085736in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{2.117857in}}%
\pgfpathlineto{\pgfqpoint{1.040593in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.062357in}{2.126193in}}%
\pgfpathlineto{\pgfqpoint{1.011920in}{2.124862in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{2.126860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.257671in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{2.193768in}}%
\pgfpathlineto{\pgfqpoint{1.278754in}{2.194338in}}%
\pgfpathlineto{\pgfqpoint{1.293009in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{2.185974in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{2.183857in}}%
\pgfpathlineto{\pgfqpoint{1.338923in}{2.176478in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{2.161129in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{1.273542in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{1.261548in}{2.166315in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{1.270544in}{2.173348in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.173263in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{2.176981in}}%
\pgfpathlineto{\pgfqpoint{1.230752in}{2.182043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{2.001789in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.020829in}}%
\pgfpathlineto{\pgfqpoint{1.359673in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.361744in}{2.015001in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{2.016726in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{2.009961in}}%
\pgfpathlineto{\pgfqpoint{1.398960in}{2.006477in}}%
\pgfpathlineto{\pgfqpoint{1.399949in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{1.408166in}{2.002031in}}%
\pgfpathlineto{\pgfqpoint{1.416136in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{1.388856in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{1.382586in}{2.002528in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.996578in}}%
\pgfpathlineto{\pgfqpoint{1.355631in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{1.351798in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{1.336669in}{1.996259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{0.909353in}{2.094102in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{2.102267in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{0.915853in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{0.969526in}{2.115894in}}%
\pgfpathlineto{\pgfqpoint{0.998039in}{2.115272in}}%
\pgfpathlineto{\pgfqpoint{1.008882in}{2.112033in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{1.006833in}{2.104507in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{0.965617in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{2.078554in}}%
\pgfpathlineto{\pgfqpoint{0.930340in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{0.904564in}{2.089366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfpathlineto{\pgfqpoint{0.877443in}{1.853476in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{1.849342in}}%
\pgfpathlineto{\pgfqpoint{0.906506in}{1.848158in}}%
\pgfpathlineto{\pgfqpoint{0.910301in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{0.926963in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{0.931568in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{0.925954in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{0.904273in}{1.835691in}}%
\pgfpathlineto{\pgfqpoint{0.894282in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{1.842791in}}%
\pgfpathlineto{\pgfqpoint{0.880781in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{0.876481in}{1.850887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{2.100114in}}%
\pgfpathlineto{\pgfqpoint{1.189128in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{1.176830in}{2.106040in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{1.203356in}{2.109096in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{2.110512in}}%
\pgfpathlineto{\pgfqpoint{1.226172in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{2.101909in}}%
\pgfpathlineto{\pgfqpoint{1.232647in}{2.097095in}}%
\pgfpathlineto{\pgfqpoint{1.230638in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{1.201581in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{2.096536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfpathlineto{\pgfqpoint{1.177391in}{2.138971in}}%
\pgfpathlineto{\pgfqpoint{1.194206in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{2.143607in}}%
\pgfpathlineto{\pgfqpoint{1.219300in}{2.138425in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{1.214562in}{2.124376in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{2.123229in}}%
\pgfpathlineto{\pgfqpoint{1.184157in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.184388in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{1.166089in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{2.139320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{2.145222in}}%
\pgfpathlineto{\pgfqpoint{0.980755in}{2.152464in}}%
\pgfpathlineto{\pgfqpoint{0.997878in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{1.013189in}{2.153952in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{1.003058in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{0.992628in}{2.140936in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{2.136152in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{2.134439in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{2.136860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{1.407982in}{2.109765in}}%
\pgfpathlineto{\pgfqpoint{1.413350in}{2.110509in}}%
\pgfpathlineto{\pgfqpoint{1.438899in}{2.109304in}}%
\pgfpathlineto{\pgfqpoint{1.458149in}{2.103163in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{2.100073in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{1.423026in}{2.099132in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{2.099811in}}%
\pgfpathlineto{\pgfqpoint{1.407511in}{2.105740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{2.111657in}}%
\pgfpathlineto{\pgfqpoint{1.255380in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{1.278640in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{2.111593in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{1.257999in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.238299in}{2.101347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.065231in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{2.070077in}}%
\pgfpathlineto{\pgfqpoint{1.225755in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{1.235802in}{2.062771in}}%
\pgfpathlineto{\pgfqpoint{1.242608in}{2.058496in}}%
\pgfpathlineto{\pgfqpoint{1.235667in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{2.057963in}}%
\pgfpathlineto{\pgfqpoint{1.211528in}{2.056741in}}%
\pgfpathlineto{\pgfqpoint{1.196283in}{2.061765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{1.184810in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{1.193349in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{1.197695in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{2.158130in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{1.136238in}{2.162170in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{1.133520in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.132708in}{2.172471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{0.823617in}{1.891482in}}%
\pgfpathlineto{\pgfqpoint{0.828864in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{0.839581in}{1.890924in}}%
\pgfpathlineto{\pgfqpoint{0.836238in}{1.878229in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{0.841503in}{1.869260in}}%
\pgfpathlineto{\pgfqpoint{0.834776in}{1.874373in}}%
\pgfpathlineto{\pgfqpoint{0.830650in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{0.825017in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{0.822951in}{1.887917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{1.595741in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.806286in}}%
\pgfpathlineto{\pgfqpoint{1.607748in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{1.618099in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.612608in}{1.800510in}}%
\pgfpathlineto{\pgfqpoint{1.608473in}{1.799781in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.591524in}{1.808270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfpathlineto{\pgfqpoint{1.452884in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{1.471830in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{1.471955in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{1.470698in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{1.450928in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.448142in}{2.041506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfpathlineto{\pgfqpoint{1.223747in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{1.230254in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{1.243595in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{2.158555in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{2.156248in}}%
\pgfpathlineto{\pgfqpoint{1.214961in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.210176in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{2.167667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{1.844380in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{1.620069in}{1.836905in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.834853in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{1.600492in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{1.590112in}{1.843440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.413770in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{1.422649in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{1.425487in}{1.980801in}}%
\pgfpathlineto{\pgfqpoint{1.421114in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{1.416180in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.979212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{1.251504in}{2.131612in}}%
\pgfpathlineto{\pgfqpoint{1.261251in}{2.127691in}}%
\pgfpathlineto{\pgfqpoint{1.265325in}{2.124152in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{1.243044in}{2.120651in}}%
\pgfpathlineto{\pgfqpoint{1.229511in}{2.123567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfpathlineto{\pgfqpoint{1.381004in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{1.989141in}}%
\pgfpathlineto{\pgfqpoint{1.396100in}{1.986974in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{1.375153in}{1.981066in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.984090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfpathlineto{\pgfqpoint{1.256285in}{2.155905in}}%
\pgfpathlineto{\pgfqpoint{1.264121in}{2.153830in}}%
\pgfpathlineto{\pgfqpoint{1.262788in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.152231in}}%
\pgfpathlineto{\pgfqpoint{1.236781in}{2.152944in}}%
\pgfpathlineto{\pgfqpoint{1.233805in}{2.156069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{2.164074in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{1.071629in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{1.086147in}{2.164648in}}%
\pgfpathlineto{\pgfqpoint{1.072548in}{2.162468in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{2.162479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.158489in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{2.159628in}}%
\pgfpathlineto{\pgfqpoint{1.084011in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{1.080300in}{2.154530in}}%
\pgfpathlineto{\pgfqpoint{1.059488in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{2.154924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfpathlineto{\pgfqpoint{1.120342in}{2.108723in}}%
\pgfpathlineto{\pgfqpoint{1.135301in}{2.109170in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.107158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.919778in}{1.826743in}}%
\pgfpathlineto{\pgfqpoint{0.935922in}{1.822945in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.815342in}}%
\pgfpathlineto{\pgfqpoint{0.942843in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248063in}{1.833678in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{1.838028in}}%
\pgfpathlineto{\pgfqpoint{1.253858in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{1.257328in}{1.829997in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{1.825885in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.366567in}{1.806159in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.368878in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.803216in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{1.378559in}{1.800077in}}%
\pgfpathlineto{\pgfqpoint{1.377182in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{1.388814in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.382461in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.382215in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{1.383468in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.387260in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.390060in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{1.403027in}{1.757751in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{1.759508in}}%
\pgfpathlineto{\pgfqpoint{1.429348in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.431577in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{1.457759in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{1.469556in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{1.474593in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{1.528926in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{1.816324in}}%
\pgfpathlineto{\pgfqpoint{1.541150in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.548636in}{1.815285in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{1.553582in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{1.562811in}{1.786828in}}%
\pgfpathlineto{\pgfqpoint{1.550890in}{1.781411in}}%
\pgfpathlineto{\pgfqpoint{1.527629in}{1.774243in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.765088in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.526861in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.530210in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{1.529316in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{1.516418in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.503306in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{1.746700in}}%
\pgfpathlineto{\pgfqpoint{1.487509in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.745569in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{1.491584in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.484473in}{1.740074in}}%
\pgfpathlineto{\pgfqpoint{1.484804in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{1.481406in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{1.482281in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{1.474157in}{1.721196in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.724068in}}%
\pgfpathlineto{\pgfqpoint{1.470876in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.467214in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.721425in}}%
\pgfpathlineto{\pgfqpoint{1.472307in}{1.719435in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{1.461596in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{1.465048in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.459345in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.458038in}{1.723549in}}%
\pgfpathlineto{\pgfqpoint{1.455886in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{1.458269in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{1.450893in}{1.713374in}}%
\pgfpathlineto{\pgfqpoint{1.458578in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{1.459057in}{1.699135in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.694493in}}%
\pgfpathlineto{\pgfqpoint{1.464987in}{1.683307in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{1.446343in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.439005in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.427777in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.426182in}{1.656559in}}%
\pgfpathlineto{\pgfqpoint{1.413927in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{1.406351in}{1.612078in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{1.604163in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.586362in}}%
\pgfpathlineto{\pgfqpoint{1.415822in}{1.574474in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.404206in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{1.402444in}{1.572498in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{1.605034in}}%
\pgfpathlineto{\pgfqpoint{1.384582in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{1.371521in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.358260in}{1.617736in}}%
\pgfpathlineto{\pgfqpoint{1.352843in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{1.345845in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{1.333226in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{1.323319in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.314805in}{1.624779in}}%
\pgfpathlineto{\pgfqpoint{1.310191in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{1.312019in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.314390in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{1.312262in}{1.611850in}}%
\pgfpathlineto{\pgfqpoint{1.308120in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{1.303930in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{1.295830in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{1.277758in}{1.616240in}}%
\pgfpathlineto{\pgfqpoint{1.269639in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{1.262694in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.615432in}}%
\pgfpathlineto{\pgfqpoint{1.243138in}{1.607143in}}%
\pgfpathlineto{\pgfqpoint{1.232044in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{1.223381in}{1.591952in}}%
\pgfpathlineto{\pgfqpoint{1.223828in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.192793in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.000938in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{0.993704in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{0.987275in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{0.981011in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{0.966646in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.672772in}}%
\pgfpathlineto{\pgfqpoint{0.962442in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.690136in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.705679in}}%
\pgfpathlineto{\pgfqpoint{0.942709in}{1.708269in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{1.711962in}}%
\pgfpathlineto{\pgfqpoint{0.929143in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{0.921654in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{0.924101in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{0.923712in}{1.755410in}}%
\pgfpathlineto{\pgfqpoint{0.920149in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{0.924511in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{0.925209in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{0.921681in}{1.819369in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{1.824560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.449358in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{0.474259in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.483438in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{0.481918in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{0.505483in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{0.496418in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{0.482687in}{2.036232in}}%
\pgfpathlineto{\pgfqpoint{0.474747in}{2.041822in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{0.448698in}{2.050124in}}%
\pgfpathlineto{\pgfqpoint{0.454946in}{2.055984in}}%
\pgfpathlineto{\pgfqpoint{0.474749in}{2.056348in}}%
\pgfpathlineto{\pgfqpoint{0.488840in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{2.066886in}}%
\pgfpathlineto{\pgfqpoint{0.502902in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{0.513777in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{0.534939in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{0.562382in}{2.083653in}}%
\pgfpathlineto{\pgfqpoint{0.579273in}{2.081305in}}%
\pgfpathlineto{\pgfqpoint{0.587351in}{2.076259in}}%
\pgfpathlineto{\pgfqpoint{0.592310in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{0.611176in}{2.077752in}}%
\pgfpathlineto{\pgfqpoint{0.610506in}{2.075181in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{0.638973in}{2.074398in}}%
\pgfpathlineto{\pgfqpoint{0.662490in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{0.692558in}{2.068361in}}%
\pgfpathlineto{\pgfqpoint{0.707411in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736475in}{2.065253in}}%
\pgfpathlineto{\pgfqpoint{0.736343in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{1.959761in}}%
\pgfpathlineto{\pgfqpoint{0.758210in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{0.775921in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{0.786781in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{0.797988in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{0.803913in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{0.821657in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.911002in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.903949in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{1.898557in}}%
\pgfpathlineto{\pgfqpoint{0.846995in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{0.837156in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{0.833999in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{0.819607in}{1.925124in}}%
\pgfpathlineto{\pgfqpoint{0.813592in}{1.935680in}}%
\pgfpathlineto{\pgfqpoint{0.785125in}{1.936677in}}%
\pgfpathlineto{\pgfqpoint{0.772042in}{1.939895in}}%
\pgfpathlineto{\pgfqpoint{0.748958in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{0.718742in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{0.681332in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{0.668061in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{0.655670in}{1.964190in}}%
\pgfpathlineto{\pgfqpoint{0.657973in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{0.638885in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{0.629057in}{1.949602in}}%
\pgfpathlineto{\pgfqpoint{0.616686in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{0.615089in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{0.620110in}{1.964781in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{0.628913in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{0.614683in}{1.964796in}}%
\pgfpathlineto{\pgfqpoint{0.607064in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{0.599147in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{1.935941in}}%
\pgfpathlineto{\pgfqpoint{0.565424in}{1.927851in}}%
\pgfpathlineto{\pgfqpoint{0.562658in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{0.545231in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{0.541702in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{0.528641in}{1.907098in}}%
\pgfpathlineto{\pgfqpoint{0.520978in}{1.907958in}}%
\pgfpathlineto{\pgfqpoint{0.499231in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{0.489947in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{0.470789in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{0.469040in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{0.481252in}{1.901203in}}%
\pgfpathlineto{\pgfqpoint{0.492173in}{1.904654in}}%
\pgfpathlineto{\pgfqpoint{0.504072in}{1.910769in}}%
\pgfpathlineto{\pgfqpoint{0.517921in}{1.912033in}}%
\pgfpathlineto{\pgfqpoint{0.523425in}{1.916617in}}%
\pgfpathlineto{\pgfqpoint{0.541392in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{0.549634in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{0.551560in}{1.937975in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{0.544365in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{0.540765in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{0.527431in}{1.944718in}}%
\pgfpathlineto{\pgfqpoint{0.524421in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{0.520246in}{1.946280in}}%
\pgfpathlineto{\pgfqpoint{0.509086in}{1.941805in}}%
\pgfpathlineto{\pgfqpoint{0.502233in}{1.941814in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{0.503290in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{0.496102in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{1.954408in}}%
\pgfpathlineto{\pgfqpoint{0.472166in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{0.464528in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{0.464478in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{0.455876in}{1.973437in}}%
\pgfpathlineto{\pgfqpoint{0.460196in}{1.979866in}}%
\pgfpathlineto{\pgfqpoint{0.469297in}{1.986105in}}%
\pgfpathlineto{\pgfqpoint{0.473279in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{0.482312in}{1.992661in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{0.498977in}{1.996267in}}%
\pgfpathlineto{\pgfqpoint{0.507083in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{0.515589in}{1.998773in}}%
\pgfpathlineto{\pgfqpoint{0.513514in}{2.003880in}}%
\pgfpathlineto{\pgfqpoint{0.507265in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{0.515530in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{0.508674in}{2.010079in}}%
\pgfpathlineto{\pgfqpoint{0.496828in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{0.493426in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{0.484622in}{2.007640in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{2.006386in}}%
\pgfpathlineto{\pgfqpoint{0.452484in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{0.447798in}{2.013563in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfpathlineto{\pgfqpoint{0.433670in}{2.020060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{0.568602in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{0.570540in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.569770in}{1.511384in}}%
\pgfpathlineto{\pgfqpoint{0.570417in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{0.571266in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{0.575541in}{1.510331in}}%
\pgfpathlineto{\pgfqpoint{0.577523in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{0.579335in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{0.582180in}{1.503946in}}%
\pgfpathlineto{\pgfqpoint{0.581911in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{0.573978in}{1.499192in}}%
\pgfpathlineto{\pgfqpoint{0.572347in}{1.497321in}}%
\pgfpathlineto{\pgfqpoint{0.569574in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{0.568046in}{1.506118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{0.400137in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{0.407095in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{0.416122in}{1.995028in}}%
\pgfpathlineto{\pgfqpoint{0.427208in}{1.993534in}}%
\pgfpathlineto{\pgfqpoint{0.426287in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{0.417831in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{0.409334in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{0.405083in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{0.395240in}{1.993761in}}%
\pgfpathlineto{\pgfqpoint{0.392583in}{1.994746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{0.593841in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{0.599803in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{1.933202in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{0.602286in}{1.924419in}}%
\pgfpathlineto{\pgfqpoint{0.591136in}{1.920157in}}%
\pgfpathlineto{\pgfqpoint{0.585428in}{1.923043in}}%
\pgfpathlineto{\pgfqpoint{0.583703in}{1.928280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{0.562028in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{0.565996in}{1.519697in}}%
\pgfpathlineto{\pgfqpoint{0.568915in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{0.567982in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{0.564240in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{0.562316in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{0.561033in}{1.519102in}}%
\pgfpathlineto{\pgfqpoint{0.560934in}{1.519801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{0.546258in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{0.547191in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{0.549810in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{0.549011in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{0.545125in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{0.543706in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{0.543272in}{1.527095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{0.527017in}{1.533345in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.531293in}{1.534203in}}%
\pgfpathlineto{\pgfqpoint{0.531523in}{1.531599in}}%
\pgfpathlineto{\pgfqpoint{0.530199in}{1.530492in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{1.532531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfpathlineto{\pgfqpoint{0.452009in}{1.960961in}}%
\pgfpathlineto{\pgfqpoint{0.460866in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{0.461929in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{1.959048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{0.554909in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{0.560402in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{0.560055in}{1.521388in}}%
\pgfpathlineto{\pgfqpoint{0.554072in}{1.521713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.919147in}{1.856333in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.895854in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{2.898597in}{1.760377in}}%
\pgfpathlineto{\pgfqpoint{2.896469in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.878494in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.780951in}}%
\pgfpathlineto{\pgfqpoint{2.871956in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.882817in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{2.883245in}{1.791706in}}%
\pgfpathlineto{\pgfqpoint{2.892740in}{1.793522in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.791852in}}%
\pgfpathlineto{\pgfqpoint{2.904500in}{1.802760in}}%
\pgfpathlineto{\pgfqpoint{2.902512in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{2.891340in}{1.809133in}}%
\pgfpathlineto{\pgfqpoint{2.881850in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{2.868924in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.795517in}}%
\pgfpathlineto{\pgfqpoint{2.965555in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{2.982858in}{1.786541in}}%
\pgfpathlineto{\pgfqpoint{2.991993in}{1.782312in}}%
\pgfpathlineto{\pgfqpoint{3.002654in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{3.015743in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{3.034889in}{1.774735in}}%
\pgfpathlineto{\pgfqpoint{3.048254in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{3.047421in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{3.055131in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{1.745754in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{3.076547in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{1.756323in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.934731in}{1.788909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{3.924431in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{3.932125in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{3.940037in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{3.958637in}{1.217806in}}%
\pgfpathlineto{\pgfqpoint{3.961350in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{3.951077in}{1.210673in}}%
\pgfpathlineto{\pgfqpoint{3.953544in}{1.203222in}}%
\pgfpathlineto{\pgfqpoint{3.963510in}{1.195887in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.977154in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{3.976705in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{3.985325in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{3.993841in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{3.992602in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{3.985209in}{1.166724in}}%
\pgfpathlineto{\pgfqpoint{3.982462in}{1.169622in}}%
\pgfpathlineto{\pgfqpoint{3.972871in}{1.170878in}}%
\pgfpathlineto{\pgfqpoint{3.961594in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.952914in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{3.940780in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.926219in}{1.200516in}}%
\pgfpathlineto{\pgfqpoint{3.916763in}{1.197327in}}%
\pgfpathlineto{\pgfqpoint{3.909945in}{1.193635in}}%
\pgfpathlineto{\pgfqpoint{3.911369in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{3.902600in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{3.896347in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{3.967051in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{3.977060in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{3.983168in}{1.224270in}}%
\pgfpathlineto{\pgfqpoint{3.984851in}{1.229630in}}%
\pgfpathlineto{\pgfqpoint{3.986453in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{3.987537in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{3.993907in}{1.224826in}}%
\pgfpathlineto{\pgfqpoint{3.997057in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{4.002060in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{4.008746in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{4.011001in}{1.237604in}}%
\pgfpathlineto{\pgfqpoint{4.010777in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{4.007027in}{1.224577in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{1.223658in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{3.993315in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{3.987585in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{3.981655in}{1.215203in}}%
\pgfpathlineto{\pgfqpoint{3.972502in}{1.218450in}}%
\pgfpathlineto{\pgfqpoint{3.966126in}{1.221569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.995386in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{4.001414in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.005210in}{1.252284in}}%
\pgfpathlineto{\pgfqpoint{4.009898in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{4.014364in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{4.018606in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{4.019946in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{4.011752in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{4.000346in}{1.251887in}}%
\pgfpathlineto{\pgfqpoint{3.992283in}{1.255174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfpathlineto{\pgfqpoint{4.036831in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{4.041412in}{1.223585in}}%
\pgfpathlineto{\pgfqpoint{4.046825in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{4.052096in}{1.212704in}}%
\pgfpathlineto{\pgfqpoint{4.050534in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{4.047408in}{1.208455in}}%
\pgfpathlineto{\pgfqpoint{4.042574in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{4.037687in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.228367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{3.640845in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{3.642435in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{3.648045in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{3.650386in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{3.668595in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{3.682670in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{3.695507in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{3.706542in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{3.708490in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{3.699521in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{3.691131in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{3.680387in}{1.290646in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{3.652032in}{1.288478in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{3.666463in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{1.273793in}}%
\pgfpathlineto{\pgfqpoint{3.681499in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{3.676652in}{1.268866in}}%
\pgfpathlineto{\pgfqpoint{3.666825in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{3.677389in}{1.250203in}}%
\pgfpathlineto{\pgfqpoint{3.675350in}{1.246363in}}%
\pgfpathlineto{\pgfqpoint{3.685387in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{3.685291in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{3.679331in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{3.674954in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{3.680348in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.669393in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{3.668063in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{3.660015in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{3.660843in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.653398in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{3.654796in}{1.224016in}}%
\pgfpathlineto{\pgfqpoint{3.647717in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{3.642920in}{1.225675in}}%
\pgfpathlineto{\pgfqpoint{3.646121in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{3.644393in}{1.246756in}}%
\pgfpathlineto{\pgfqpoint{3.639699in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.636232in}{1.254497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{3.527961in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.619994in}{1.321989in}}%
\pgfpathlineto{\pgfqpoint{3.628200in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{3.626272in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.295913in}}%
\pgfpathlineto{\pgfqpoint{3.625561in}{1.294594in}}%
\pgfpathlineto{\pgfqpoint{3.621837in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{3.622321in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{3.611586in}{1.269192in}}%
\pgfpathlineto{\pgfqpoint{3.611293in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{3.606987in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{3.605343in}{1.244937in}}%
\pgfpathlineto{\pgfqpoint{3.592661in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.588239in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.574712in}{1.250956in}}%
\pgfpathlineto{\pgfqpoint{3.561441in}{1.246935in}}%
\pgfpathlineto{\pgfqpoint{3.557368in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{3.550055in}{1.251731in}}%
\pgfpathlineto{\pgfqpoint{3.540852in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{3.539145in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{3.533574in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{3.528215in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{3.526661in}{1.290470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{1.278050in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{3.806115in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{3.807877in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{3.810995in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{3.822549in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.831878in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{3.844687in}{1.266779in}}%
\pgfpathlineto{\pgfqpoint{3.854611in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{3.864158in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{3.872439in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{3.884423in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{3.884611in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{3.884799in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{3.874859in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{3.863520in}{1.195306in}}%
\pgfpathlineto{\pgfqpoint{3.860771in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{3.846627in}{1.191777in}}%
\pgfpathlineto{\pgfqpoint{3.851367in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.858395in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{3.855484in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{3.850125in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{3.828484in}{1.234992in}}%
\pgfpathlineto{\pgfqpoint{3.819278in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{3.802513in}{1.246259in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{3.794934in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.792365in}{1.248798in}}%
\pgfpathlineto{\pgfqpoint{3.783836in}{1.254290in}}%
\pgfpathlineto{\pgfqpoint{3.795859in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{3.803821in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{3.786544in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{3.782121in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{1.269809in}}%
\pgfpathlineto{\pgfqpoint{3.767423in}{1.275341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{3.381359in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{3.398641in}{1.344483in}}%
\pgfpathlineto{\pgfqpoint{3.408512in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{3.417146in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{3.423302in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{3.433879in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{3.445227in}{1.309123in}}%
\pgfpathlineto{\pgfqpoint{3.454608in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{3.461066in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{3.469568in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{3.465094in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{3.471493in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{3.475503in}{1.273696in}}%
\pgfpathlineto{\pgfqpoint{3.477395in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.259658in}}%
\pgfpathlineto{\pgfqpoint{3.489481in}{1.258669in}}%
\pgfpathlineto{\pgfqpoint{3.494911in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{3.492108in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{3.491663in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{3.479302in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{3.469901in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{3.455568in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{3.450789in}{1.245417in}}%
\pgfpathlineto{\pgfqpoint{3.442337in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{3.436793in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{3.428303in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{3.418499in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{3.415220in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{3.395203in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{3.386798in}{1.329082in}}%
\pgfpathlineto{\pgfqpoint{3.375153in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.347094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.494276in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{3.507821in}{1.219245in}}%
\pgfpathlineto{\pgfqpoint{3.516831in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{3.521461in}{1.214023in}}%
\pgfpathlineto{\pgfqpoint{3.522986in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{3.544373in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{3.546833in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.567543in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{3.588354in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{3.602047in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{3.589309in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{3.577032in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{3.566928in}{1.192174in}}%
\pgfpathlineto{\pgfqpoint{3.555345in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.544896in}{1.195009in}}%
\pgfpathlineto{\pgfqpoint{3.531964in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{3.523770in}{1.200387in}}%
\pgfpathlineto{\pgfqpoint{3.519127in}{1.198989in}}%
\pgfpathlineto{\pgfqpoint{3.498768in}{1.203593in}}%
\pgfpathlineto{\pgfqpoint{3.496832in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{3.486616in}{1.209222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfpathlineto{\pgfqpoint{3.734836in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{3.738541in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{3.739342in}{1.304034in}}%
\pgfpathlineto{\pgfqpoint{3.745933in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.746979in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.746395in}{1.288716in}}%
\pgfpathlineto{\pgfqpoint{3.740637in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.738939in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{1.277105in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{1.275763in}}%
\pgfpathlineto{\pgfqpoint{3.735907in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{3.732592in}{1.297137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{3.617432in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{3.623553in}{1.191357in}}%
\pgfpathlineto{\pgfqpoint{3.626545in}{1.195310in}}%
\pgfpathlineto{\pgfqpoint{3.630570in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{3.640237in}{1.188489in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{3.619598in}{1.184742in}}%
\pgfpathlineto{\pgfqpoint{3.613596in}{1.184831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.766885in}{1.251235in}}%
\pgfpathlineto{\pgfqpoint{3.770942in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{3.761517in}{1.247294in}}%
\pgfpathlineto{\pgfqpoint{3.752192in}{1.248229in}}%
\pgfpathlineto{\pgfqpoint{3.745890in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{3.738167in}{1.247885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{3.689618in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{3.694419in}{1.181957in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.699509in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{3.688613in}{1.171336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfpathlineto{\pgfqpoint{3.657971in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{3.664966in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{3.672397in}{1.191230in}}%
\pgfpathlineto{\pgfqpoint{3.682401in}{1.195327in}}%
\pgfpathlineto{\pgfqpoint{3.680765in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{3.663992in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{3.649144in}{1.187319in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.191406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{3.809518in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{3.811854in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{3.814392in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{3.814366in}{1.216344in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{3.807536in}{1.217149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{3.648875in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{3.658645in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{3.657977in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{3.653281in}{1.171127in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.178961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfpathlineto{\pgfqpoint{3.728140in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{3.730914in}{1.247151in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.243440in}}%
\pgfpathlineto{\pgfqpoint{3.719021in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.250301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.702063in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.657357in}{0.900858in}}%
\pgfpathlineto{\pgfqpoint{1.671530in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{1.670006in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{1.676982in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.676415in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{1.649136in}{0.852907in}}%
\pgfpathlineto{\pgfqpoint{1.626747in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{1.616604in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{1.609908in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{1.598469in}{0.825553in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{1.583426in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.812223in}}%
\pgfpathlineto{\pgfqpoint{1.598631in}{0.815749in}}%
\pgfpathlineto{\pgfqpoint{1.601957in}{0.809941in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{1.582714in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{1.581073in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{1.578433in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.782252in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{1.577587in}{0.757694in}}%
\pgfpathlineto{\pgfqpoint{1.573746in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.560561in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{0.728249in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.538543in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{1.542148in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.548462in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.579162in}{0.668652in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.480346in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.498586in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{0.814923in}}%
\pgfpathlineto{\pgfqpoint{1.487606in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{1.480566in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.484072in}{0.818531in}}%
\pgfpathlineto{\pgfqpoint{1.487877in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{0.846887in}}%
\pgfpathlineto{\pgfqpoint{1.489792in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{1.493574in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.500424in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.508143in}{0.906699in}}%
\pgfpathlineto{\pgfqpoint{1.512868in}{0.923360in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{1.513631in}{0.949336in}}%
\pgfpathlineto{\pgfqpoint{1.512294in}{0.963135in}}%
\pgfpathlineto{\pgfqpoint{1.518822in}{0.976788in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{1.524416in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{1.527907in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{1.546590in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.544613in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{1.547954in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{1.532765in}{0.967633in}}%
\pgfpathlineto{\pgfqpoint{1.528775in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{1.529830in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{0.915844in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.913801in}}%
\pgfpathlineto{\pgfqpoint{1.530965in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{1.524594in}{0.892605in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{0.883264in}}%
\pgfpathlineto{\pgfqpoint{1.516402in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{1.519831in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{0.850718in}}%
\pgfpathlineto{\pgfqpoint{1.510163in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{1.507540in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.504937in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.507543in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{1.508903in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.514081in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.510402in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.511600in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{0.761622in}}%
\pgfpathlineto{\pgfqpoint{1.501605in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.502902in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.499362in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{0.734412in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{0.722557in}}%
\pgfpathlineto{\pgfqpoint{1.495706in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.710849in}}%
\pgfpathlineto{\pgfqpoint{1.507550in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{1.534526in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{1.534940in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{1.529565in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{1.517692in}{0.683934in}}%
\pgfpathlineto{\pgfqpoint{1.512964in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{1.500370in}{0.687308in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.487590in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.470206in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{1.473369in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{1.467753in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{1.466321in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{1.471068in}{0.752374in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.465915in}{0.764274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{1.486079in}{0.692720in}}%
\pgfpathlineto{\pgfqpoint{1.501752in}{0.685251in}}%
\pgfpathlineto{\pgfqpoint{1.516560in}{0.681238in}}%
\pgfpathlineto{\pgfqpoint{1.522320in}{0.686365in}}%
\pgfpathlineto{\pgfqpoint{1.525940in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{1.536231in}{0.698636in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.697316in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{1.559167in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{1.549594in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.544108in}{0.664404in}}%
\pgfpathlineto{\pgfqpoint{1.537498in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{1.517699in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{1.503653in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{1.492252in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.476876in}{0.695067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.639916in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{2.638799in}{1.219412in}}%
\pgfpathlineto{\pgfqpoint{2.641033in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{2.647507in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{2.865514in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{2.871433in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.876716in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{2.881202in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{2.880171in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{2.880213in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{2.877856in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{2.874711in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.862434in}{1.361906in}}%
\pgfpathlineto{\pgfqpoint{2.852854in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{2.843323in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{2.830195in}{1.317750in}}%
\pgfpathlineto{\pgfqpoint{2.819023in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.791917in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{2.779700in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.767861in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.774605in}{1.267006in}}%
\pgfpathlineto{\pgfqpoint{2.766786in}{1.262541in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{2.754677in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{2.752498in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.731980in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{2.731219in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.690739in}{1.273976in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.725525in}{1.520830in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{1.507292in}}%
\pgfpathlineto{\pgfqpoint{2.728797in}{1.493944in}}%
\pgfpathlineto{\pgfqpoint{2.733050in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.567404in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.559355in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{2.561682in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{1.435337in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{2.559182in}{1.427217in}}%
\pgfpathlineto{\pgfqpoint{2.561522in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.561645in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.502861in}{1.494551in}}%
\pgfpathlineto{\pgfqpoint{1.497761in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.503665in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.493317in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{1.500128in}{1.508002in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{1.497172in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{1.479159in}{1.490908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.495859in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{1.511206in}{1.508152in}}%
\pgfpathlineto{\pgfqpoint{1.519920in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{1.526533in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.529475in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{1.501537in}}%
\pgfpathlineto{\pgfqpoint{1.537610in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{1.537250in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.543558in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.538248in}{1.491803in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.529451in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{1.489827in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.517763in}{1.490245in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{1.510421in}{1.484367in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{1.490618in}}%
\pgfpathlineto{\pgfqpoint{1.507212in}{1.493975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.635425in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.669083in}{2.067421in}}%
\pgfpathlineto{\pgfqpoint{2.687422in}{2.060662in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{2.058001in}}%
\pgfpathlineto{\pgfqpoint{2.760173in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{2.689021in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{2.680824in}{2.030822in}}%
\pgfpathlineto{\pgfqpoint{2.699024in}{2.022634in}}%
\pgfpathlineto{\pgfqpoint{2.700466in}{2.006021in}}%
\pgfpathlineto{\pgfqpoint{2.723561in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{2.725004in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.725384in}{2.014171in}}%
\pgfpathlineto{\pgfqpoint{2.752371in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{2.761772in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.754259in}{2.018124in}}%
\pgfpathlineto{\pgfqpoint{2.780275in}{2.029074in}}%
\pgfpathlineto{\pgfqpoint{2.790579in}{2.028430in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{2.024522in}}%
\pgfpathlineto{\pgfqpoint{2.807505in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{2.798196in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{2.803661in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{2.826681in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{2.833059in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{2.818924in}{2.041265in}}%
\pgfpathlineto{\pgfqpoint{2.819001in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.845035in}{2.033640in}}%
\pgfpathlineto{\pgfqpoint{2.847766in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{2.055697in}}%
\pgfpathlineto{\pgfqpoint{2.918464in}{2.055147in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{2.048362in}}%
\pgfpathlineto{\pgfqpoint{2.921306in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{2.966805in}{2.055959in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{2.992211in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{2.980514in}{2.063106in}}%
\pgfpathlineto{\pgfqpoint{2.986319in}{2.066795in}}%
\pgfpathlineto{\pgfqpoint{3.019296in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{3.034747in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{3.075204in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{2.052994in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{2.058906in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.061278in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{3.061223in}{2.067676in}}%
\pgfpathlineto{\pgfqpoint{3.055252in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{3.075516in}{2.090102in}}%
\pgfpathlineto{\pgfqpoint{3.082842in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{3.120700in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{3.123027in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.112445in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{2.080662in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{2.072846in}}%
\pgfpathlineto{\pgfqpoint{3.120445in}{2.057525in}}%
\pgfpathlineto{\pgfqpoint{3.132760in}{2.050672in}}%
\pgfpathlineto{\pgfqpoint{3.127969in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{3.106103in}{2.027328in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{2.029706in}}%
\pgfpathlineto{\pgfqpoint{3.135586in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{3.138550in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{3.148212in}{2.043433in}}%
\pgfpathlineto{\pgfqpoint{3.141706in}{2.049790in}}%
\pgfpathlineto{\pgfqpoint{3.146915in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{3.134708in}{2.058091in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{3.140931in}{2.075536in}}%
\pgfpathlineto{\pgfqpoint{3.126433in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{3.146412in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{3.143827in}{2.100139in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{2.100393in}}%
\pgfpathlineto{\pgfqpoint{3.155261in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{3.162803in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{3.157713in}{2.089425in}}%
\pgfpathlineto{\pgfqpoint{3.176395in}{2.093821in}}%
\pgfpathlineto{\pgfqpoint{3.199564in}{2.094413in}}%
\pgfpathlineto{\pgfqpoint{3.220194in}{2.088039in}}%
\pgfpathlineto{\pgfqpoint{3.210266in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{3.228566in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{3.255417in}{2.111025in}}%
\pgfpathlineto{\pgfqpoint{3.279609in}{2.112490in}}%
\pgfpathlineto{\pgfqpoint{3.270536in}{2.118335in}}%
\pgfpathlineto{\pgfqpoint{3.283455in}{2.125678in}}%
\pgfpathlineto{\pgfqpoint{3.296281in}{2.125985in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.131532in}}%
\pgfpathlineto{\pgfqpoint{3.347464in}{2.133022in}}%
\pgfpathlineto{\pgfqpoint{3.351188in}{2.136084in}}%
\pgfpathlineto{\pgfqpoint{3.380501in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{3.389635in}{2.134612in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.140553in}}%
\pgfpathlineto{\pgfqpoint{3.435199in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{3.448943in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{3.475297in}{2.154541in}}%
\pgfpathlineto{\pgfqpoint{3.494443in}{2.150918in}}%
\pgfpathlineto{\pgfqpoint{3.479242in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{3.504529in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{3.507542in}{2.140923in}}%
\pgfpathlineto{\pgfqpoint{3.517743in}{2.143644in}}%
\pgfpathlineto{\pgfqpoint{3.550379in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{3.575544in}{2.138041in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{2.133853in}}%
\pgfpathlineto{\pgfqpoint{3.581728in}{2.128041in}}%
\pgfpathlineto{\pgfqpoint{3.569378in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{3.540041in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.531655in}{2.115208in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{3.572062in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{2.105761in}}%
\pgfpathlineto{\pgfqpoint{3.582659in}{2.108666in}}%
\pgfpathlineto{\pgfqpoint{3.600509in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{3.636327in}{2.108586in}}%
\pgfpathlineto{\pgfqpoint{3.639048in}{2.103356in}}%
\pgfpathlineto{\pgfqpoint{3.685718in}{2.101693in}}%
\pgfpathlineto{\pgfqpoint{3.686356in}{2.110233in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{2.108276in}}%
\pgfpathlineto{\pgfqpoint{3.727869in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{3.751035in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.090610in}}%
\pgfpathlineto{\pgfqpoint{3.758452in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.776008in}{2.077272in}}%
\pgfpathlineto{\pgfqpoint{3.786780in}{2.089004in}}%
\pgfpathlineto{\pgfqpoint{3.804688in}{2.083974in}}%
\pgfpathlineto{\pgfqpoint{3.823713in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{3.845321in}{2.083540in}}%
\pgfpathlineto{\pgfqpoint{3.853544in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{3.871804in}{2.085108in}}%
\pgfpathlineto{\pgfqpoint{3.863745in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{3.878484in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{3.979311in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{3.988813in}{2.086434in}}%
\pgfpathlineto{\pgfqpoint{4.018036in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{4.063114in}{2.080004in}}%
\pgfpathlineto{\pgfqpoint{4.085339in}{2.078163in}}%
\pgfpathlineto{\pgfqpoint{4.094633in}{2.073540in}}%
\pgfpathlineto{\pgfqpoint{4.093275in}{2.065364in}}%
\pgfpathlineto{\pgfqpoint{4.107027in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{4.121970in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{4.141767in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{4.162842in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{4.184001in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{4.203447in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{4.217281in}{2.057444in}}%
\pgfpathlineto{\pgfqpoint{4.208254in}{2.064590in}}%
\pgfpathlineto{\pgfqpoint{4.213224in}{2.069557in}}%
\pgfpathlineto{\pgfqpoint{4.248841in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{4.272062in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{4.304168in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{4.319717in}{2.012282in}}%
\pgfpathlineto{\pgfqpoint{4.305365in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{2.008189in}}%
\pgfpathlineto{\pgfqpoint{4.300964in}{2.002238in}}%
\pgfpathlineto{\pgfqpoint{4.307609in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{4.312768in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.314063in}{1.985388in}}%
\pgfpathlineto{\pgfqpoint{4.311181in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{4.290373in}{1.984862in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{4.249245in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{4.215960in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{4.211855in}{1.955344in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.161722in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{4.150969in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{4.136038in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{4.132441in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{4.119048in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{4.119446in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{4.132160in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{4.130664in}{1.913724in}}%
\pgfpathlineto{\pgfqpoint{4.120301in}{1.913309in}}%
\pgfpathlineto{\pgfqpoint{4.115521in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{4.120166in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{4.100644in}{1.893432in}}%
\pgfpathlineto{\pgfqpoint{4.096770in}{1.880666in}}%
\pgfpathlineto{\pgfqpoint{4.080127in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{4.076781in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{4.060690in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{4.056562in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{4.045551in}{1.905023in}}%
\pgfpathlineto{\pgfqpoint{4.050918in}{1.920529in}}%
\pgfpathlineto{\pgfqpoint{4.060337in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{4.060920in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{4.078267in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{4.098209in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{4.117426in}{1.960501in}}%
\pgfpathlineto{\pgfqpoint{4.137494in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{4.146468in}{1.985183in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.984240in}}%
\pgfpathlineto{\pgfqpoint{4.126199in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{4.097883in}{1.962751in}}%
\pgfpathlineto{\pgfqpoint{4.088739in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{4.059919in}{1.972704in}}%
\pgfpathlineto{\pgfqpoint{4.031981in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{4.041198in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{3.999022in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.999831in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{3.982478in}{1.952817in}}%
\pgfpathlineto{\pgfqpoint{3.968647in}{1.947324in}}%
\pgfpathlineto{\pgfqpoint{3.934514in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{3.897793in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.897739in}}%
\pgfpathlineto{\pgfqpoint{3.836437in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{3.841926in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{3.852769in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.859913in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{3.872158in}{1.891703in}}%
\pgfpathlineto{\pgfqpoint{3.888276in}{1.879403in}}%
\pgfpathlineto{\pgfqpoint{3.888655in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{3.879927in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{3.878985in}{1.845368in}}%
\pgfpathlineto{\pgfqpoint{3.873949in}{1.827492in}}%
\pgfpathlineto{\pgfqpoint{3.857123in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{3.853383in}{1.803580in}}%
\pgfpathlineto{\pgfqpoint{3.815982in}{1.771047in}}%
\pgfpathlineto{\pgfqpoint{3.801106in}{1.764487in}}%
\pgfpathlineto{\pgfqpoint{3.794067in}{1.764341in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.769776in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.761594in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.727453in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.279688in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{3.265308in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{1.846171in}}%
\pgfpathlineto{\pgfqpoint{3.252751in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{3.241215in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{3.209794in}{1.860382in}}%
\pgfpathlineto{\pgfqpoint{3.203845in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.178899in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{3.164657in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{3.168742in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{3.140764in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{3.130981in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{3.116643in}{1.893793in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{1.900431in}}%
\pgfpathlineto{\pgfqpoint{3.043441in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{3.037989in}{1.893542in}}%
\pgfpathlineto{\pgfqpoint{2.996216in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{1.885836in}}%
\pgfpathlineto{\pgfqpoint{2.999157in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{2.988440in}{1.875270in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{1.872224in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{2.997906in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{2.961908in}{1.856751in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.851810in}}%
\pgfpathlineto{\pgfqpoint{2.894541in}{1.864075in}}%
\pgfpathlineto{\pgfqpoint{2.877102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{2.854058in}{1.851625in}}%
\pgfpathlineto{\pgfqpoint{2.852668in}{1.843459in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.849943in}}%
\pgfpathlineto{\pgfqpoint{2.832280in}{1.837659in}}%
\pgfpathlineto{\pgfqpoint{2.835541in}{1.835378in}}%
\pgfpathlineto{\pgfqpoint{2.829097in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.838573in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{2.846856in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.853973in}{1.812163in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.806409in}}%
\pgfpathlineto{\pgfqpoint{2.858510in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{2.853422in}{1.797971in}}%
\pgfpathlineto{\pgfqpoint{2.842599in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{2.831504in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{2.841650in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{2.840552in}{1.766444in}}%
\pgfpathlineto{\pgfqpoint{2.852741in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.742173in}{1.780906in}}%
\pgfpathlineto{\pgfqpoint{2.729437in}{1.785123in}}%
\pgfpathlineto{\pgfqpoint{2.719796in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{2.727919in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{2.747394in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{2.747099in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{2.895829in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.917972in}{2.109031in}}%
\pgfpathlineto{\pgfqpoint{2.907709in}{2.110398in}}%
\pgfpathlineto{\pgfqpoint{2.934436in}{2.120211in}}%
\pgfpathlineto{\pgfqpoint{2.931416in}{2.125286in}}%
\pgfpathlineto{\pgfqpoint{2.956385in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{2.993241in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{3.049515in}{2.144611in}}%
\pgfpathlineto{\pgfqpoint{3.071240in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{3.079000in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.071503in}{2.138169in}}%
\pgfpathlineto{\pgfqpoint{3.031948in}{2.132625in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.963178in}{2.116651in}}%
\pgfpathlineto{\pgfqpoint{2.946541in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{2.094985in}}%
\pgfpathlineto{\pgfqpoint{2.931314in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{2.952669in}{2.076528in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{2.906634in}{2.081964in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.884795in}{2.091000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{0.328293in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{0.357561in}{2.037233in}}%
\pgfpathlineto{\pgfqpoint{0.356601in}{2.030283in}}%
\pgfpathlineto{\pgfqpoint{0.364130in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{0.361540in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{0.391843in}{2.033959in}}%
\pgfpathlineto{\pgfqpoint{0.413699in}{2.023495in}}%
\pgfpathlineto{\pgfqpoint{0.402630in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{0.384331in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{0.384055in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{0.379586in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{0.369131in}{2.004548in}}%
\pgfpathlineto{\pgfqpoint{0.360624in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{0.345781in}{2.011707in}}%
\pgfpathlineto{\pgfqpoint{0.343284in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.331947in}{2.018386in}}%
\pgfpathlineto{\pgfqpoint{0.319252in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{0.313185in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{0.315610in}{2.025003in}}%
\pgfpathlineto{\pgfqpoint{0.302240in}{2.022347in}}%
\pgfpathlineto{\pgfqpoint{0.307276in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.012342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{1.881777in}}%
\pgfpathlineto{\pgfqpoint{3.902360in}{1.886922in}}%
\pgfpathlineto{\pgfqpoint{3.897926in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{3.902894in}{1.893673in}}%
\pgfpathlineto{\pgfqpoint{3.905795in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{3.909660in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{3.909374in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{3.913982in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{3.925214in}{1.833415in}}%
\pgfpathlineto{\pgfqpoint{3.908690in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{3.901821in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{3.912704in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{3.912389in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.896612in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{3.894545in}{1.809147in}}%
\pgfpathlineto{\pgfqpoint{3.895790in}{1.820040in}}%
\pgfpathlineto{\pgfqpoint{3.894518in}{1.832104in}}%
\pgfpathlineto{\pgfqpoint{3.897101in}{1.840556in}}%
\pgfpathlineto{\pgfqpoint{3.897594in}{1.855507in}}%
\pgfpathlineto{\pgfqpoint{3.891053in}{1.866499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfpathlineto{\pgfqpoint{2.674643in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{2.685331in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{1.796237in}}%
\pgfpathlineto{\pgfqpoint{2.706785in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{2.718172in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.781817in}}%
\pgfpathlineto{\pgfqpoint{2.682409in}{1.784091in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.789345in}}%
\pgfpathlineto{\pgfqpoint{2.672671in}{1.792617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{2.832811in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{2.849772in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{2.852053in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{2.868988in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{2.885545in}{2.188103in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{2.866241in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{2.182241in}}%
\pgfpathlineto{\pgfqpoint{2.841597in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{2.829503in}{2.183044in}}%
\pgfpathlineto{\pgfqpoint{2.835862in}{2.186534in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{2.186874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{3.357255in}{2.191735in}}%
\pgfpathlineto{\pgfqpoint{3.381404in}{2.194260in}}%
\pgfpathlineto{\pgfqpoint{3.403095in}{2.188631in}}%
\pgfpathlineto{\pgfqpoint{3.428802in}{2.177821in}}%
\pgfpathlineto{\pgfqpoint{3.426046in}{2.167767in}}%
\pgfpathlineto{\pgfqpoint{3.401689in}{2.166373in}}%
\pgfpathlineto{\pgfqpoint{3.370595in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{3.352067in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{3.343499in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{3.328268in}{2.184097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{2.134988in}}%
\pgfpathlineto{\pgfqpoint{3.860208in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{3.889686in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{3.930038in}{2.130666in}}%
\pgfpathlineto{\pgfqpoint{3.921261in}{2.122363in}}%
\pgfpathlineto{\pgfqpoint{3.880110in}{2.122673in}}%
\pgfpathlineto{\pgfqpoint{3.861597in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{3.839481in}{2.127302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{3.882319in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{3.912138in}{2.107328in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{3.896563in}{2.104312in}}%
\pgfpathlineto{\pgfqpoint{3.873683in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{3.871729in}{2.106150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{0.302373in}{2.085888in}}%
\pgfpathlineto{\pgfqpoint{0.311835in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{0.327981in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{0.327025in}{2.081138in}}%
\pgfpathlineto{\pgfqpoint{0.315525in}{2.078457in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{2.077777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfpathlineto{\pgfqpoint{3.944240in}{2.129931in}}%
\pgfpathlineto{\pgfqpoint{3.965046in}{2.128243in}}%
\pgfpathlineto{\pgfqpoint{3.993060in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{2.120898in}}%
\pgfpathlineto{\pgfqpoint{3.962314in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{3.941569in}{2.126310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfpathlineto{\pgfqpoint{3.440839in}{2.171715in}}%
\pgfpathlineto{\pgfqpoint{3.450009in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{3.458398in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{3.486693in}{2.165894in}}%
\pgfpathlineto{\pgfqpoint{3.483378in}{2.161349in}}%
\pgfpathlineto{\pgfqpoint{3.420446in}{2.157035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{4.307555in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{4.305567in}{2.080758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{1.567694in}}%
\pgfpathlineto{\pgfqpoint{1.440846in}{1.567243in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.444813in}{1.551476in}}%
\pgfpathlineto{\pgfqpoint{1.442074in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{1.439238in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{1.435058in}{1.560598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{1.450782in}{1.583120in}}%
\pgfpathlineto{\pgfqpoint{1.448855in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{1.446803in}{1.576605in}}%
\pgfpathlineto{\pgfqpoint{1.446986in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.441984in}{1.586867in}}%
\pgfpathlineto{\pgfqpoint{1.441962in}{1.588151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{1.441293in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{1.583008in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{1.585356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.640561in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.650050in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{1.656748in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.662330in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{1.647259in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{1.632746in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.627165in}{0.706108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{2.376378in}{1.985897in}}%
\pgfpathlineto{\pgfqpoint{2.405856in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{2.427896in}{2.006823in}}%
\pgfpathlineto{\pgfqpoint{2.448332in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.475156in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{2.493852in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.524530in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.549027in}{2.071326in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{2.070732in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{2.604751in}{2.079500in}}%
\pgfpathlineto{\pgfqpoint{2.624795in}{2.081727in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.073546in}}%
\pgfpathlineto{\pgfqpoint{2.645335in}{2.070555in}}%
\pgfpathlineto{\pgfqpoint{2.657566in}{2.063532in}}%
\pgfpathlineto{\pgfqpoint{2.638571in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.425985in}{1.950738in}}%
\pgfpathlineto{\pgfqpoint{2.403942in}{1.937807in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{2.369628in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{1.978703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.180396in}}%
\pgfpathlineto{\pgfqpoint{2.463516in}{2.176482in}}%
\pgfpathlineto{\pgfqpoint{2.479416in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{2.483656in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{2.500047in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.514124in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{2.550874in}{2.168608in}}%
\pgfpathlineto{\pgfqpoint{2.522782in}{2.164208in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.506785in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.501469in}{2.144606in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{2.464008in}{2.150990in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{2.154962in}}%
\pgfpathlineto{\pgfqpoint{2.457400in}{2.158197in}}%
\pgfpathlineto{\pgfqpoint{2.435650in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{2.426967in}{2.176393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{2.186967in}}%
\pgfpathlineto{\pgfqpoint{2.554939in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{2.566229in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.184834in}}%
\pgfpathlineto{\pgfqpoint{2.616333in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{2.599779in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{2.567403in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{2.175436in}}%
\pgfpathlineto{\pgfqpoint{2.532493in}{2.178517in}}%
\pgfpathlineto{\pgfqpoint{2.516473in}{2.178713in}}%
\pgfpathlineto{\pgfqpoint{2.504257in}{2.183845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfpathlineto{\pgfqpoint{2.549448in}{2.157192in}}%
\pgfpathlineto{\pgfqpoint{2.542703in}{2.160765in}}%
\pgfpathlineto{\pgfqpoint{2.565838in}{2.163004in}}%
\pgfpathlineto{\pgfqpoint{2.570271in}{2.158807in}}%
\pgfpathlineto{\pgfqpoint{2.586377in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{2.561440in}{2.151712in}}%
\pgfpathlineto{\pgfqpoint{2.541744in}{2.154307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{2.173508in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{1.550996in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.560727in}{2.186047in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{2.195050in}}%
\pgfpathlineto{\pgfqpoint{1.610965in}{2.200074in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{2.203017in}}%
\pgfpathlineto{\pgfqpoint{1.671735in}{2.204773in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.204873in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{1.747835in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.774479in}{2.203365in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{2.202484in}}%
\pgfpathlineto{\pgfqpoint{1.813338in}{2.198847in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{2.204874in}}%
\pgfpathlineto{\pgfqpoint{1.788323in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{2.216339in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{2.215836in}}%
\pgfpathlineto{\pgfqpoint{1.879212in}{2.219960in}}%
\pgfpathlineto{\pgfqpoint{1.918667in}{2.221034in}}%
\pgfpathlineto{\pgfqpoint{2.007834in}{2.219631in}}%
\pgfpathlineto{\pgfqpoint{2.077663in}{2.210766in}}%
\pgfpathlineto{\pgfqpoint{2.057050in}{2.206461in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{2.204877in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{2.202881in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{2.200259in}}%
\pgfpathlineto{\pgfqpoint{2.054689in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.063972in}{2.199672in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{2.080138in}{2.197326in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{2.167810in}{2.199497in}}%
\pgfpathlineto{\pgfqpoint{2.174080in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{2.128569in}{2.186765in}}%
\pgfpathlineto{\pgfqpoint{2.122265in}{2.184193in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{2.112437in}{2.181723in}}%
\pgfpathlineto{\pgfqpoint{2.099380in}{2.173571in}}%
\pgfpathlineto{\pgfqpoint{2.090393in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{2.090745in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{2.104148in}{2.146577in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{2.146115in}}%
\pgfpathlineto{\pgfqpoint{2.068352in}{2.142578in}}%
\pgfpathlineto{\pgfqpoint{2.088952in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.127153in}}%
\pgfpathlineto{\pgfqpoint{2.079641in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{2.082249in}{2.111151in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{2.062851in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{2.047292in}{2.105443in}}%
\pgfpathlineto{\pgfqpoint{2.061278in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.061429in}{2.092892in}}%
\pgfpathlineto{\pgfqpoint{2.039339in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{2.033594in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.067524in}{2.075893in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.084471in}}%
\pgfpathlineto{\pgfqpoint{2.029035in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{2.016070in}{2.071005in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{2.000612in}{2.051371in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{2.047509in}}%
\pgfpathlineto{\pgfqpoint{1.955632in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{1.928557in}{2.031350in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.023514in}}%
\pgfpathlineto{\pgfqpoint{1.896832in}{2.023053in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.856362in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.850560in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{1.832356in}{1.986656in}}%
\pgfpathlineto{\pgfqpoint{1.836852in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{1.957758in}}%
\pgfpathlineto{\pgfqpoint{1.810385in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{1.793906in}{1.966206in}}%
\pgfpathlineto{\pgfqpoint{1.771587in}{1.966264in}}%
\pgfpathlineto{\pgfqpoint{1.760757in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{1.983313in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{1.997217in}}%
\pgfpathlineto{\pgfqpoint{1.728304in}{2.004501in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{1.711319in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{2.033103in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{2.037044in}}%
\pgfpathlineto{\pgfqpoint{1.718924in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{1.735725in}{2.054268in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{1.742470in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{2.062057in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{2.060463in}}%
\pgfpathlineto{\pgfqpoint{1.699913in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.703536in}{2.077655in}}%
\pgfpathlineto{\pgfqpoint{1.713890in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{1.736677in}{2.074843in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{1.687060in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.699524in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{2.101552in}}%
\pgfpathlineto{\pgfqpoint{1.670438in}{2.121136in}}%
\pgfpathlineto{\pgfqpoint{1.656225in}{2.125478in}}%
\pgfpathlineto{\pgfqpoint{1.656355in}{2.130159in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{2.136701in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{2.137515in}}%
\pgfpathlineto{\pgfqpoint{1.545622in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{1.532667in}{2.139802in}}%
\pgfpathlineto{\pgfqpoint{1.513268in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{1.542582in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{1.565051in}{2.150941in}}%
\pgfpathlineto{\pgfqpoint{1.517283in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.492120in}{2.158412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfpathlineto{\pgfqpoint{3.079171in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{3.079925in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{0.738643in}}%
\pgfpathlineto{\pgfqpoint{3.097674in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{3.098065in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{3.094939in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{3.077803in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{3.077524in}{0.735261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{3.706768in}{1.189036in}}%
\pgfpathlineto{\pgfqpoint{3.716378in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.724166in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{3.727655in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.731882in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{3.727775in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{3.716141in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.180804in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{3.705456in}{1.186398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{2.672760in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.669872in}{0.964354in}}%
\pgfpathlineto{\pgfqpoint{2.662254in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.660072in}{0.957092in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{2.652227in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{0.937656in}}%
\pgfpathlineto{\pgfqpoint{2.633280in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{2.625401in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{0.914326in}}%
\pgfpathlineto{\pgfqpoint{2.605303in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.598171in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{2.591387in}{0.907954in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{2.573762in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{2.562376in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{2.541332in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{2.534435in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{0.896524in}}%
\pgfpathlineto{\pgfqpoint{2.524634in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{2.516053in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{0.904156in}}%
\pgfpathlineto{\pgfqpoint{2.514042in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.514104in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{2.510477in}{0.921209in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.506478in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.500868in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{2.500851in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.617729in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.623777in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{2.628995in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.958708in}}%
\pgfpathlineto{\pgfqpoint{2.634316in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.632418in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.626197in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.624144in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.620150in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.611776in}{0.951792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.029679in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.649480in}}%
\pgfpathlineto{\pgfqpoint{1.070960in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{1.102013in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.121374in}{1.640862in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.616460in}}%
\pgfpathlineto{\pgfqpoint{1.150037in}{1.613084in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.166336in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.614322in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{1.204962in}{1.580660in}}%
\pgfpathlineto{\pgfqpoint{1.221595in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{1.221617in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{1.219665in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{1.217773in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.219708in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.223170in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.225398in}{1.516544in}}%
\pgfpathlineto{\pgfqpoint{1.232808in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.235414in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{1.239782in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{1.493369in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.282912in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{1.289939in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{1.297039in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{1.299700in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.300616in}{1.517350in}}%
\pgfpathlineto{\pgfqpoint{1.302546in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{1.310107in}{1.523546in}}%
\pgfpathlineto{\pgfqpoint{1.321912in}{1.526139in}}%
\pgfpathlineto{\pgfqpoint{1.331796in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{1.526697in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{1.340867in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{1.332214in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{1.329801in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{1.326971in}{1.492854in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.460417in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{1.253281in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{1.247045in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{1.238079in}{1.461944in}}%
\pgfpathlineto{\pgfqpoint{1.232452in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.205769in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.477810in}}%
\pgfpathlineto{\pgfqpoint{1.175422in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{1.172604in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.166357in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{1.154938in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.150288in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{1.132700in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.514293in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.132615in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.135181in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{1.135237in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{1.126720in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{1.551565in}}%
\pgfpathlineto{\pgfqpoint{1.105657in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.100227in}{1.567269in}}%
\pgfpathlineto{\pgfqpoint{1.090645in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{1.088592in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{1.584083in}}%
\pgfpathlineto{\pgfqpoint{1.078013in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.075231in}{1.597318in}}%
\pgfpathlineto{\pgfqpoint{1.069226in}{1.598227in}}%
\pgfpathlineto{\pgfqpoint{1.057512in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{1.057025in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{1.030210in}{1.623065in}}%
\pgfpathlineto{\pgfqpoint{1.034038in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{1.045860in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{1.596427in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.057325in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.068045in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{1.563397in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.080457in}{1.557131in}}%
\pgfpathlineto{\pgfqpoint{1.088983in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{1.084014in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{1.562418in}}%
\pgfpathlineto{\pgfqpoint{1.058396in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.056703in}{1.576657in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{1.032533in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{1.026767in}{1.596628in}}%
\pgfpathlineto{\pgfqpoint{1.031365in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.035507in}{1.600170in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.027330in}{1.613190in}}%
\pgfpathlineto{\pgfqpoint{1.020779in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.007351in}{1.639534in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{1.002816in}{1.649593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.658985in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{0.916410in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.709703in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{1.682811in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{1.664921in}{0.900511in}}%
\pgfpathlineto{\pgfqpoint{1.658120in}{0.906695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.737492in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{1.740253in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{1.752485in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.752786in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{1.747862in}{1.284948in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{1.767998in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.790524in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{1.809066in}{1.268476in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{1.261924in}}%
\pgfpathlineto{\pgfqpoint{1.812684in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{1.825665in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{1.880571in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{1.231924in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{1.912974in}{1.228251in}}%
\pgfpathlineto{\pgfqpoint{1.917020in}{1.224724in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.203723in}}%
\pgfpathlineto{\pgfqpoint{1.918217in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.912537in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.889689in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{1.881425in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{1.875516in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{1.872009in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.855182in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.844248in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{1.841634in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{1.019761in}}%
\pgfpathlineto{\pgfqpoint{1.791579in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{0.981981in}}%
\pgfpathlineto{\pgfqpoint{1.767138in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.764604in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.756802in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{1.744416in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{1.734599in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{0.914665in}}%
\pgfpathlineto{\pgfqpoint{1.714534in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.711443in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{1.709909in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.667073in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.694567in}{0.974087in}}%
\pgfpathlineto{\pgfqpoint{1.711463in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.711691in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.000186in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{1.162676in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.166058in}}%
\pgfpathlineto{\pgfqpoint{1.560476in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{1.566358in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.580965in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.579777in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{1.581150in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{1.580252in}{1.156507in}}%
\pgfpathlineto{\pgfqpoint{1.592375in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{1.609269in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.135007in}}%
\pgfpathlineto{\pgfqpoint{1.628458in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{1.634942in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{1.635435in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.637757in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.638793in}{1.104047in}}%
\pgfpathlineto{\pgfqpoint{1.660195in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.658556in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.659753in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.665851in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{1.668488in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{1.666505in}{1.073819in}}%
\pgfpathlineto{\pgfqpoint{1.663446in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.039922in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.585135in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.570528in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{1.561226in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.548798in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{1.542800in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.068864in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.538970in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{1.518557in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.509408in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{1.496642in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.495832in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{1.494096in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.203748in}}%
\pgfpathlineto{\pgfqpoint{1.484414in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.489060in}{1.191635in}}%
\pgfpathlineto{\pgfqpoint{1.495264in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.492905in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.500314in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.504535in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.162736in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.534176in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{1.543828in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{1.141598in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{1.540660in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.101337in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.530506in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.513573in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.091690in}}%
\pgfpathlineto{\pgfqpoint{1.490473in}{1.102917in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.461842in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.457218in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{1.459051in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.449596in}{1.149167in}}%
\pgfpathlineto{\pgfqpoint{1.438589in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.428042in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.205388in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.212685in}}%
\pgfpathlineto{\pgfqpoint{1.403337in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.406950in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{1.232865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.432227in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.315226in}}%
\pgfpathlineto{\pgfqpoint{1.440382in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{1.445083in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{1.449356in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{1.445241in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{1.447348in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{1.444829in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{1.447222in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{1.445460in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{1.460981in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.391407in}}%
\pgfpathlineto{\pgfqpoint{1.465688in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{1.467745in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{1.474148in}{1.409741in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.409954in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{1.412284in}}%
\pgfpathlineto{\pgfqpoint{1.490805in}{1.411351in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{1.503940in}{1.419497in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{1.513299in}{1.424198in}}%
\pgfpathlineto{\pgfqpoint{1.516228in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.561690in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{1.559514in}{1.305056in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.552720in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{1.530969in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.531107in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{1.537649in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{1.537271in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{1.528695in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.533647in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.535395in}{1.273274in}}%
\pgfpathlineto{\pgfqpoint{1.535132in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.237769in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{1.521193in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{1.509113in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.482906in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.471918in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.428556in}{1.304736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.392875in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{1.398155in}{1.386809in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.406716in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.418244in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{1.428218in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.391153in}}%
\pgfpathlineto{\pgfqpoint{1.438994in}{1.389221in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{1.382768in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.442371in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{1.440940in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{1.434827in}{1.375853in}}%
\pgfpathlineto{\pgfqpoint{1.437585in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{1.434757in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{1.427112in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{1.422227in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{1.419964in}{1.381806in}}%
\pgfpathlineto{\pgfqpoint{1.415455in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{1.413019in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{1.411925in}{1.376281in}}%
\pgfpathlineto{\pgfqpoint{1.417250in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{1.414202in}{1.368783in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.407396in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{1.404010in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{1.400328in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{1.398075in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.376096in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{1.388867in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{1.391783in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{1.386936in}{1.385621in}}%
\pgfpathlineto{\pgfqpoint{1.385267in}{1.384297in}}%
\pgfpathlineto{\pgfqpoint{1.385701in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{1.384770in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.377787in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{1.375858in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{1.384556in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{1.387026in}}%
\pgfpathlineto{\pgfqpoint{1.373643in}{1.389703in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{1.364674in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{1.361745in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.362463in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{1.360235in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.357684in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.354113in}{1.406066in}}%
\pgfpathlineto{\pgfqpoint{1.350961in}{1.407642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.431896in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.430213in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{1.380628in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{1.381767in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{1.377998in}{1.437522in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{1.429713in}}%
\pgfpathlineto{\pgfqpoint{1.378517in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{1.376535in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.374251in}{1.412987in}}%
\pgfpathlineto{\pgfqpoint{1.374770in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.370514in}{1.406504in}}%
\pgfpathlineto{\pgfqpoint{1.368664in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.365123in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{1.362556in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.355201in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{1.409802in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{1.417834in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{1.421603in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{1.331684in}{1.430167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{1.461235in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{1.332274in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{1.462450in}}%
\pgfpathlineto{\pgfqpoint{1.335041in}{1.463005in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.345388in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{1.350288in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{1.353845in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.359437in}{1.463701in}}%
\pgfpathlineto{\pgfqpoint{1.361655in}{1.464671in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{1.368526in}{1.462873in}}%
\pgfpathlineto{\pgfqpoint{1.371933in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.375160in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{1.379219in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{1.376783in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{1.372908in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.365386in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{1.363483in}{1.451518in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.359813in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{1.355731in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{1.353674in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.440522in}}%
\pgfpathlineto{\pgfqpoint{1.349236in}{1.442782in}}%
\pgfpathlineto{\pgfqpoint{1.346826in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{1.344497in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.341881in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{1.434016in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.335612in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.318572in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{1.322357in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.331070in}{1.439952in}}%
\pgfpathlineto{\pgfqpoint{1.330293in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{1.329054in}{1.432840in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.433007in}}%
\pgfpathlineto{\pgfqpoint{1.318570in}{1.434078in}}%
\pgfpathlineto{\pgfqpoint{1.313954in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.307751in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.286143in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{1.465494in}}%
\pgfpathlineto{\pgfqpoint{1.300757in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.293581in}{1.474985in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.478716in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.485038in}}%
\pgfpathlineto{\pgfqpoint{1.304898in}{1.485058in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.321234in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{1.463099in}}%
\pgfpathlineto{\pgfqpoint{1.325471in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.315092in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{1.314305in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{1.315195in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.447097in}}%
\pgfpathlineto{\pgfqpoint{1.310263in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.310856in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{1.304934in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.304590in}{1.439396in}}%
\pgfpathlineto{\pgfqpoint{1.298862in}{1.441346in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.441548in}}%
\pgfpathlineto{\pgfqpoint{1.286793in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.280770in}{1.456347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.315222in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{1.318513in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.322512in}{1.492521in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{1.492668in}}%
\pgfpathlineto{\pgfqpoint{1.324675in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.326791in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{1.326605in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{1.324798in}{1.483099in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.481370in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{1.477369in}}%
\pgfpathlineto{\pgfqpoint{1.325309in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.319807in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{1.317594in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{1.314262in}{1.463452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{1.394689in}}%
\pgfpathlineto{\pgfqpoint{1.496493in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.499737in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{1.504058in}{1.410028in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.415618in}}%
\pgfpathlineto{\pgfqpoint{1.514061in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.513744in}{1.414850in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{1.510831in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.509997in}{1.387260in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{1.513290in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{1.527192in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{1.418281in}}%
\pgfpathlineto{\pgfqpoint{1.529560in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.533567in}{1.413952in}}%
\pgfpathlineto{\pgfqpoint{1.541396in}{1.413770in}}%
\pgfpathlineto{\pgfqpoint{1.548649in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{1.549086in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{1.403735in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{1.577429in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{1.585966in}{1.398496in}}%
\pgfpathlineto{\pgfqpoint{1.592229in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.592357in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{1.610083in}{1.402331in}}%
\pgfpathlineto{\pgfqpoint{1.613897in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{1.396213in}}%
\pgfpathlineto{\pgfqpoint{1.631288in}{1.390715in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.638885in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.633850in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{1.629767in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.609252in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.606030in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{1.597153in}{1.330778in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.586797in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.328281in}}%
\pgfpathlineto{\pgfqpoint{1.591343in}{1.320785in}}%
\pgfpathlineto{\pgfqpoint{1.592893in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{1.312783in}}%
\pgfpathlineto{\pgfqpoint{1.602953in}{1.310433in}}%
\pgfpathlineto{\pgfqpoint{1.594979in}{1.307252in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.589086in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.563797in}{1.299839in}}%
\pgfpathlineto{\pgfqpoint{1.560393in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{1.557425in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.559032in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.558648in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.554103in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{1.353977in}}%
\pgfpathlineto{\pgfqpoint{1.554657in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{1.540253in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.521399in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{1.363996in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{1.501637in}{1.368828in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.501689in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.382262in}}%
\pgfpathlineto{\pgfqpoint{1.497794in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.492031in}{1.388151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{1.355529in}}%
\pgfpathlineto{\pgfqpoint{1.627619in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{1.634488in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{1.633439in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{1.379375in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{1.375262in}}%
\pgfpathlineto{\pgfqpoint{1.657496in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{1.662016in}{1.361956in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.670302in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.666672in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{1.656859in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{1.644512in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{1.643703in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.640845in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{1.642621in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{1.336977in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{1.638175in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.352452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfpathlineto{\pgfqpoint{1.664448in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.670621in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.672405in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.685780in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{1.686981in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{1.696007in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.695289in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.690018in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.685513in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{1.686269in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{1.679193in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{1.672376in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.670909in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.662389in}{1.331229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.292324in}{1.829703in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{1.837562in}}%
\pgfpathlineto{\pgfqpoint{2.325315in}{1.846281in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.294917in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{2.297043in}{1.800303in}}%
\pgfpathlineto{\pgfqpoint{2.285523in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{1.817694in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{1.821994in}}%
\pgfpathlineto{\pgfqpoint{2.259103in}{1.830147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{1.704531in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.705513in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.707464in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.708010in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.711801in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{1.720021in}{1.346311in}}%
\pgfpathlineto{\pgfqpoint{1.731841in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{1.719379in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.714034in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{1.710014in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.706559in}{1.309367in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{1.311674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{2.408006in}{1.762437in}}%
\pgfpathlineto{\pgfqpoint{2.415195in}{1.766706in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.757119in}}%
\pgfpathlineto{\pgfqpoint{2.413406in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{2.408337in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{2.405753in}{1.758282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.406868in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.410779in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{1.417058in}{1.289854in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{1.422395in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.430070in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.294881in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{1.446037in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.455511in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.286774in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{1.470499in}{1.275635in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{1.268366in}}%
\pgfpathlineto{\pgfqpoint{1.454852in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.441428in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.432475in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{1.421478in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{1.416968in}{1.237233in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.415237in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{1.413913in}{1.247757in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{1.417441in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{1.413174in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{1.260703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{1.561292in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{1.570427in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{1.576133in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.566883in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{1.560360in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{1.491264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{1.437187in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.492562in}}%
\pgfpathlineto{\pgfqpoint{1.451936in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{1.459716in}{1.485813in}}%
\pgfpathlineto{\pgfqpoint{1.451869in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.448478in}{1.483736in}}%
\pgfpathlineto{\pgfqpoint{1.442230in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.489604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.370066in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.375113in}{1.540612in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.389266in}{1.543861in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.401612in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.435739in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{1.520806in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{1.473846in}{1.517197in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{1.512621in}}%
\pgfpathlineto{\pgfqpoint{1.480960in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{1.473537in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{1.466023in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{1.508912in}}%
\pgfpathlineto{\pgfqpoint{1.442348in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{1.449831in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{1.445282in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{1.438085in}{1.517712in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{1.431582in}{1.527307in}}%
\pgfpathlineto{\pgfqpoint{1.425273in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{1.414863in}{1.529870in}}%
\pgfpathlineto{\pgfqpoint{1.411514in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{1.396963in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.393066in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{1.397253in}{1.538922in}}%
\pgfpathlineto{\pgfqpoint{1.386302in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{1.373655in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.529578in}}%
\pgfpathlineto{\pgfqpoint{1.361754in}{1.530638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.652641in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.596704in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{2.615094in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{2.619875in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.619902in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{2.623186in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.638936in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.623140in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.613117in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{2.606043in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{2.599969in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.598006in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{2.596877in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.589738in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{2.580652in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.575319in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.570614in}{1.003305in}}%
\pgfpathlineto{\pgfqpoint{2.565168in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{2.562436in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.996602in}}%
\pgfpathlineto{\pgfqpoint{2.535490in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.584106in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{2.573594in}{1.081429in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{2.552115in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{2.543805in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{2.532472in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{2.532476in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{2.532464in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.509483in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{2.504475in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.498184in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{0.974765in}}%
\pgfpathlineto{\pgfqpoint{2.480172in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{2.477707in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.471215in}{1.019133in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{2.469536in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{2.465192in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{2.453562in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{2.451125in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{2.442042in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.119183in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.113613in}{1.450512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182348in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{2.181394in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{2.166036in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{2.177109in}{1.547169in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{2.243711in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{2.251033in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.248549in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{2.203756in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.202081in}{1.456489in}}%
\pgfpathlineto{\pgfqpoint{2.197765in}{1.457231in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{2.183674in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.180136in}{1.457876in}}%
\pgfpathlineto{\pgfqpoint{2.178259in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.167135in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{2.152970in}{1.468119in}}%
\pgfpathlineto{\pgfqpoint{2.147636in}{1.471405in}}%
\pgfpathlineto{\pgfqpoint{2.141402in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{2.135955in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{2.126584in}{1.466226in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{2.128734in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.130120in}{1.488291in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{1.499340in}}%
\pgfpathlineto{\pgfqpoint{2.127538in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{1.510473in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{1.520617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.321709in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{2.350985in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{2.351936in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{2.358040in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.478904in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{2.483260in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.487905in}{1.513773in}}%
\pgfpathlineto{\pgfqpoint{2.485477in}{1.508960in}}%
\pgfpathlineto{\pgfqpoint{2.481176in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.480588in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.466348in}{1.461187in}}%
\pgfpathlineto{\pgfqpoint{2.461528in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.442318in}}%
\pgfpathlineto{\pgfqpoint{2.466150in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.473310in}{1.434869in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.340777in}{1.380938in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.387990in}}%
\pgfpathlineto{\pgfqpoint{2.346320in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{2.350559in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.352759in}{1.405847in}}%
\pgfpathlineto{\pgfqpoint{2.350248in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{2.351458in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.354658in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{2.356229in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.371133in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{2.382323in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.386510in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{2.392206in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.397497in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.411008in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{2.416701in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.423286in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.429831in}{1.433935in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{1.431590in}}%
\pgfpathlineto{\pgfqpoint{2.456433in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{1.437395in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.393673in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{2.389436in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.370237in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.366562in}{1.348569in}}%
\pgfpathlineto{\pgfqpoint{2.358659in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{2.350270in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{2.340419in}{1.355803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfpathlineto{\pgfqpoint{2.405263in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.416676in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.423325in}{1.364524in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.364709in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.360115in}}%
\pgfpathlineto{\pgfqpoint{2.441494in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{2.442538in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.383296in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.471885in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.420948in}}%
\pgfpathlineto{\pgfqpoint{2.468683in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.469042in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{1.397544in}}%
\pgfpathlineto{\pgfqpoint{2.473660in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{1.397871in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.472737in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{2.477599in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.479171in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{2.415355in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{2.405135in}{1.336090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.318992in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{2.322402in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{2.326278in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{2.326702in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{2.328951in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.362212in}}%
\pgfpathlineto{\pgfqpoint{2.331192in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.309814in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.314473in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{2.314455in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{2.315518in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.318319in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{2.319713in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.322204in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{2.288437in}{1.338492in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.222183in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.225273in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.233894in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.235949in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{2.241098in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{2.245433in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.377726in}}%
\pgfpathlineto{\pgfqpoint{2.277063in}{1.368336in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{2.278993in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{2.278485in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.265617in}{1.343739in}}%
\pgfpathlineto{\pgfqpoint{2.258461in}{1.343610in}}%
\pgfpathlineto{\pgfqpoint{2.245236in}{1.341658in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{1.338432in}}%
\pgfpathlineto{\pgfqpoint{2.226432in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.162813in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{2.174135in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{2.180223in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.181834in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.184250in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.187163in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.421983in}}%
\pgfpathlineto{\pgfqpoint{2.192113in}{1.419144in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.199952in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{2.203559in}{1.422165in}}%
\pgfpathlineto{\pgfqpoint{2.206241in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{2.208475in}{1.423438in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{1.406699in}}%
\pgfpathlineto{\pgfqpoint{2.216515in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{2.217318in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{2.217606in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.220179in}{1.390658in}}%
\pgfpathlineto{\pgfqpoint{2.222936in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.378809in}}%
\pgfpathlineto{\pgfqpoint{2.218586in}{1.376650in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.371773in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.157596in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{1.396360in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.144709in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{2.136795in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{2.157425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.157221in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{2.156948in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.149814in}{1.414507in}}%
\pgfpathlineto{\pgfqpoint{2.146426in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{2.141463in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{1.413939in}}%
\pgfpathlineto{\pgfqpoint{2.130803in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{2.128240in}{1.417830in}}%
\pgfpathlineto{\pgfqpoint{2.128305in}{1.419532in}}%
\pgfpathlineto{\pgfqpoint{2.124901in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{2.124191in}{1.424296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.198550in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.201466in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.206133in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.205396in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{2.207568in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{2.210724in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{2.213001in}{1.372047in}}%
\pgfpathlineto{\pgfqpoint{2.216158in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.368509in}}%
\pgfpathlineto{\pgfqpoint{2.216759in}{1.363104in}}%
\pgfpathlineto{\pgfqpoint{2.214332in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{2.225861in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.224275in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.334526in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{2.199701in}{1.348365in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.390283in}}%
\pgfpathlineto{\pgfqpoint{2.169747in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.395797in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.177331in}{1.398158in}}%
\pgfpathlineto{\pgfqpoint{2.186260in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.394147in}}%
\pgfpathlineto{\pgfqpoint{2.191787in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{1.386196in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{1.383271in}}%
\pgfpathlineto{\pgfqpoint{2.193092in}{1.379172in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.190970in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.185934in}{1.368526in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{2.171629in}{1.367030in}}%
\pgfpathlineto{\pgfqpoint{2.165813in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{1.385368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{2.252344in}{1.413007in}}%
\pgfpathlineto{\pgfqpoint{2.252086in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.271043in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{2.275722in}{1.437226in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.285901in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{2.288031in}{1.448605in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{2.304611in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{2.307397in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{2.314555in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{1.447322in}}%
\pgfpathlineto{\pgfqpoint{2.315169in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.321802in}{1.429518in}}%
\pgfpathlineto{\pgfqpoint{2.334674in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.334421in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{2.324251in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{2.320412in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.409022in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{2.301868in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{2.296936in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.277545in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{2.278805in}{1.393635in}}%
\pgfpathlineto{\pgfqpoint{2.271165in}{1.396518in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.262029in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.401777in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.408268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.472648in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{2.475328in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{2.480942in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{2.490171in}{1.369648in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{2.496867in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{2.515661in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.521483in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{2.520377in}{1.386261in}}%
\pgfpathlineto{\pgfqpoint{2.523525in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.534306in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{2.565614in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{2.566879in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.573318in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.573351in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{2.571537in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.385940in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.612276in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{2.605117in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{2.596718in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.592569in}{1.343634in}}%
\pgfpathlineto{\pgfqpoint{2.590895in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{2.582876in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{1.338488in}}%
\pgfpathlineto{\pgfqpoint{2.563827in}{1.337626in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.552161in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{2.543995in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{2.536884in}{1.338282in}}%
\pgfpathlineto{\pgfqpoint{2.527698in}{1.342081in}}%
\pgfpathlineto{\pgfqpoint{2.521720in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{1.332804in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.319519in}}%
\pgfpathlineto{\pgfqpoint{2.482348in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{2.478226in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{2.477275in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.471999in}{1.338739in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.342071in}}%
\pgfpathlineto{\pgfqpoint{2.471787in}{1.346780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.470430in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{2.479456in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{2.494981in}{1.321584in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{2.516370in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.318254in}}%
\pgfpathlineto{\pgfqpoint{2.512365in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{2.510183in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{2.509376in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{2.507557in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{2.507279in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{2.498645in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{2.488682in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.489056in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.242722in}}%
\pgfpathlineto{\pgfqpoint{2.479731in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{2.408944in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{2.411382in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{2.456342in}{1.311173in}}%
\pgfpathlineto{\pgfqpoint{2.455530in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{2.458650in}{1.300519in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.469743in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{2.464909in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{2.469999in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.466574in}{1.258200in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{2.450754in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{2.449865in}{1.259085in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.254904in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.434215in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.422743in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{1.273400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.311106in}}%
\pgfpathlineto{\pgfqpoint{2.436351in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{2.414253in}{1.298805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.581164in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{2.581805in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.587036in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.154062in}}%
\pgfpathlineto{\pgfqpoint{2.606795in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{2.616124in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.624679in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{2.633377in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.641921in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.637924in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{2.627103in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.628485in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.630468in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.627969in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.190493in}}%
\pgfpathlineto{\pgfqpoint{2.634143in}{1.191829in}}%
\pgfpathlineto{\pgfqpoint{2.649138in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.653535in}{1.192579in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{2.662649in}{1.187860in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.639880in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{2.633524in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{2.628171in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{2.612280in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{2.608510in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.592407in}{1.087519in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{2.585911in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.578671in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{2.678673in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{1.146785in}}%
\pgfpathlineto{\pgfqpoint{2.680041in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.180535in}}%
\pgfpathlineto{\pgfqpoint{2.689268in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.675284in}{1.132507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{2.681154in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.687581in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{2.690652in}{1.125272in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{2.695707in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{2.693359in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{2.694185in}{1.104882in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{2.709709in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{2.708759in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{2.700055in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{2.693054in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{2.704579in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{2.717994in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{2.720909in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{2.728680in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{2.751562in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.760443in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{2.762250in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{2.761790in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{1.144511in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.765566in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.762237in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{2.750798in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.740592in}{1.094625in}}%
\pgfpathlineto{\pgfqpoint{2.728008in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.077198in}}%
\pgfpathlineto{\pgfqpoint{2.711100in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{2.703307in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{2.698707in}{1.064627in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{2.703058in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.707052in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.705242in}{1.022684in}}%
\pgfpathlineto{\pgfqpoint{2.707873in}{1.020770in}}%
\pgfpathlineto{\pgfqpoint{2.706213in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.692338in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{2.678912in}{1.002311in}}%
\pgfpathlineto{\pgfqpoint{2.674016in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.674973in}{0.993467in}}%
\pgfpathlineto{\pgfqpoint{2.677827in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.676868in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.664837in}{1.000894in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.663922in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{2.658575in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.049729in}}%
\pgfpathlineto{\pgfqpoint{2.673280in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{2.676227in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{2.674912in}{1.077059in}}%
\pgfpathlineto{\pgfqpoint{2.677089in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.677064in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.671266in}{1.102551in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{1.103363in}}%
\pgfpathlineto{\pgfqpoint{2.663543in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{1.108267in}}%
\pgfpathlineto{\pgfqpoint{2.648336in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.647278in}{1.120395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{2.655876in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.656930in}{0.998131in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{2.665790in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{2.667443in}{0.991866in}}%
\pgfpathlineto{\pgfqpoint{2.668401in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.666128in}{0.981958in}}%
\pgfpathlineto{\pgfqpoint{2.659595in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.652932in}{0.986811in}}%
\pgfpathlineto{\pgfqpoint{2.652828in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{2.441859in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{2.452576in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{2.458988in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{2.463157in}{1.165845in}}%
\pgfpathlineto{\pgfqpoint{2.459819in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{2.454104in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{2.454703in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{2.446870in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{2.447931in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{2.452539in}{1.219125in}}%
\pgfpathlineto{\pgfqpoint{2.455773in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{2.492631in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.495384in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.501154in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{2.505429in}{1.195614in}}%
\pgfpathlineto{\pgfqpoint{2.512811in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.516494in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{2.527137in}{1.205823in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{2.534662in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{2.540358in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{2.539386in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.553136in}{1.197274in}}%
\pgfpathlineto{\pgfqpoint{2.555399in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.161890in}}%
\pgfpathlineto{\pgfqpoint{2.560463in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.577313in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.154763in}}%
\pgfpathlineto{\pgfqpoint{2.579185in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{2.577522in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{2.554714in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{2.569531in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.549014in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.092289in}}%
\pgfpathlineto{\pgfqpoint{2.469000in}{1.091806in}}%
\pgfpathlineto{\pgfqpoint{2.467312in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.453420in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{2.440314in}{1.099409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.234325in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.236205in}}%
\pgfpathlineto{\pgfqpoint{2.455445in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{2.449556in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.446367in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{2.443382in}{1.229497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.653672in}{1.248266in}}%
\pgfpathlineto{\pgfqpoint{2.650918in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.646573in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.642523in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{2.637196in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{1.638563in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{1.639197in}}%
\pgfpathlineto{\pgfqpoint{2.698330in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{2.700594in}{1.652858in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{1.655688in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{1.664911in}}%
\pgfpathlineto{\pgfqpoint{2.712027in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.707263in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.706235in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{1.655804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.795237in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{2.800376in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.800406in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{2.805742in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{2.806747in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.804158in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.802043in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{2.801151in}{1.091171in}}%
\pgfpathlineto{\pgfqpoint{2.805051in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{2.806548in}{1.104517in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{2.818339in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.822472in}{1.109244in}}%
\pgfpathlineto{\pgfqpoint{2.827376in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{1.115765in}}%
\pgfpathlineto{\pgfqpoint{2.842925in}{1.122651in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{2.844755in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{2.849497in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.855651in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.859553in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{2.863448in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{2.869175in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{2.873864in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{2.870780in}{1.106932in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{1.110175in}}%
\pgfpathlineto{\pgfqpoint{2.867018in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{2.866027in}{1.097151in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{2.862244in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{2.857847in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.852341in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{2.845444in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{2.841168in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{2.827043in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{2.810869in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{2.802007in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{2.798926in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.798189in}{1.022251in}}%
\pgfpathlineto{\pgfqpoint{2.794258in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{2.793237in}{1.039209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{2.703613in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.703145in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.700281in}{1.636378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{1.437826in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.438146in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{1.440974in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.149876in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{2.150981in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.434508in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.132521in}{1.432631in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{1.432867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.416534in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.424349in}{1.702082in}}%
\pgfpathlineto{\pgfqpoint{2.424021in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.433490in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{2.434285in}{1.698392in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.428628in}{1.687742in}}%
\pgfpathlineto{\pgfqpoint{2.432493in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{2.431023in}{1.675288in}}%
\pgfpathlineto{\pgfqpoint{2.423675in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.425796in}{1.663573in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{2.434379in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.296878in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{2.308947in}{1.687085in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{2.326746in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{2.345665in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{1.698001in}}%
\pgfpathlineto{\pgfqpoint{2.369761in}{1.696341in}}%
\pgfpathlineto{\pgfqpoint{2.380274in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{2.392202in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{1.698233in}}%
\pgfpathlineto{\pgfqpoint{2.404377in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{2.403879in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.401252in}{1.673293in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{2.395353in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.404483in}{1.651974in}}%
\pgfpathlineto{\pgfqpoint{2.404580in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.411462in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.406073in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.373751in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{1.499994in}}%
\pgfpathlineto{\pgfqpoint{2.345626in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{2.345497in}{1.506013in}}%
\pgfpathlineto{\pgfqpoint{2.340328in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{1.516268in}}%
\pgfpathlineto{\pgfqpoint{2.293066in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{2.255408in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{1.592128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.705791in}{1.633545in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.637895in}}%
\pgfpathlineto{\pgfqpoint{2.707179in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.888163in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.888576in}{1.554383in}}%
\pgfpathlineto{\pgfqpoint{2.897313in}{1.556146in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{2.913287in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.920934in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.929262in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.577804in}}%
\pgfpathlineto{\pgfqpoint{2.886284in}{1.574299in}}%
\pgfpathlineto{\pgfqpoint{2.886480in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{1.570736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.847266in}{1.613490in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.845933in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{2.838432in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{2.930232in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{2.935315in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.557176in}}%
\pgfpathlineto{\pgfqpoint{2.934255in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{1.556864in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{1.552804in}}%
\pgfpathlineto{\pgfqpoint{2.959381in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{2.965992in}{1.549306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{2.978036in}{1.537766in}}%
\pgfpathlineto{\pgfqpoint{2.978015in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{2.972168in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{2.967465in}{1.521895in}}%
\pgfpathlineto{\pgfqpoint{2.963299in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{2.958235in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{2.955914in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.954121in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{2.955493in}{1.499014in}}%
\pgfpathlineto{\pgfqpoint{2.954440in}{1.497640in}}%
\pgfpathlineto{\pgfqpoint{2.949304in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{2.942331in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{2.941243in}{1.488052in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{2.927375in}{1.482967in}}%
\pgfpathlineto{\pgfqpoint{2.927430in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.475346in}}%
\pgfpathlineto{\pgfqpoint{2.915869in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{2.908403in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.939566in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.940947in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{2.939895in}{1.575360in}}%
\pgfpathlineto{\pgfqpoint{2.938439in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.577143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfpathlineto{\pgfqpoint{4.175874in}{1.118854in}}%
\pgfpathlineto{\pgfqpoint{4.177686in}{1.109842in}}%
\pgfpathlineto{\pgfqpoint{4.174685in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{4.172363in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.170763in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{4.170531in}{1.122291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfpathlineto{\pgfqpoint{4.177092in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{4.184103in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{4.180423in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.176681in}{1.105146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.465760in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.474514in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{3.460079in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.452931in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.422080in}}%
\pgfpathlineto{\pgfqpoint{3.445553in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{3.437641in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{3.427810in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{3.426927in}{1.423426in}}%
\pgfpathlineto{\pgfqpoint{3.420901in}{1.407095in}}%
\pgfpathlineto{\pgfqpoint{3.417271in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{3.429840in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{3.431845in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{3.438075in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{3.444837in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.423265in}{1.362393in}}%
\pgfpathlineto{\pgfqpoint{3.421356in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{3.415424in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{3.410015in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{3.408183in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{3.406066in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{3.407284in}{1.386160in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.499240in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{1.441025in}}%
\pgfpathlineto{\pgfqpoint{3.484978in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.488612in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.480072in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{3.479376in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.470886in}{1.489772in}}%
\pgfpathlineto{\pgfqpoint{3.462443in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{3.460194in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{3.453656in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{3.438546in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{1.491650in}}%
\pgfpathlineto{\pgfqpoint{3.441030in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.433487in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{3.432846in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.412341in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.426534in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{3.428013in}{1.514111in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{1.511525in}}%
\pgfpathlineto{\pgfqpoint{3.415105in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{3.407224in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{3.402134in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{3.397424in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{3.402819in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{3.409903in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.414476in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.410390in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.406535in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{3.409201in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{3.417921in}{1.434185in}}%
\pgfpathlineto{\pgfqpoint{3.417747in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{3.415980in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.410571in}{1.396883in}}%
\pgfpathlineto{\pgfqpoint{3.409495in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{3.412926in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{3.409173in}{1.420362in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{3.399893in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{3.395065in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.387710in}{1.469493in}}%
\pgfpathlineto{\pgfqpoint{3.375024in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{3.368762in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{3.361845in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{3.363363in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.354613in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.506386in}}%
\pgfpathlineto{\pgfqpoint{3.349448in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{3.465841in}{1.539669in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.517230in}}%
\pgfpathlineto{\pgfqpoint{3.492378in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{3.519035in}{1.465608in}}%
\pgfpathlineto{\pgfqpoint{3.525818in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{3.530932in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{3.529424in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{3.520113in}{1.408906in}}%
\pgfpathlineto{\pgfqpoint{3.507329in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{3.498222in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{3.484302in}{1.381977in}}%
\pgfpathlineto{\pgfqpoint{3.480249in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{3.483386in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{3.484767in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.491584in}{1.415159in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.509135in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{3.511165in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{3.499906in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{3.492870in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{3.483592in}{1.494535in}}%
\pgfpathlineto{\pgfqpoint{3.470217in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{3.473419in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{3.476228in}{1.517922in}}%
\pgfpathlineto{\pgfqpoint{3.462484in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.457472in}{1.528168in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.766088in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{3.761243in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{3.757909in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{3.758332in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{3.752559in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{3.750575in}{1.738480in}}%
\pgfpathlineto{\pgfqpoint{3.746366in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.733337in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{1.730334in}}%
\pgfpathlineto{\pgfqpoint{3.733738in}{1.725494in}}%
\pgfpathlineto{\pgfqpoint{3.732435in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{3.736877in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.713498in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{3.712151in}{1.707919in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.706991in}}%
\pgfpathlineto{\pgfqpoint{3.708485in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{3.705594in}{1.710119in}}%
\pgfpathlineto{\pgfqpoint{3.702592in}{1.711902in}}%
\pgfpathlineto{\pgfqpoint{3.705649in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{3.708283in}{1.718136in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{3.710121in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{3.709390in}{1.728037in}}%
\pgfpathlineto{\pgfqpoint{3.702875in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.770330in}{1.757874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfpathlineto{\pgfqpoint{3.726571in}{1.698324in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.707892in}}%
\pgfpathlineto{\pgfqpoint{3.719618in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{3.724601in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{3.728951in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.736840in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{3.741593in}{1.714832in}}%
\pgfpathlineto{\pgfqpoint{3.743200in}{1.717536in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.755599in}{1.697097in}}%
\pgfpathlineto{\pgfqpoint{3.755687in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{3.751479in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{3.732447in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{3.722391in}{1.670329in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{1.676417in}}%
\pgfpathlineto{\pgfqpoint{3.723212in}{1.684803in}}%
\pgfpathlineto{\pgfqpoint{3.718279in}{1.696441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.301749in}{1.838939in}}%
\pgfpathlineto{\pgfqpoint{3.323050in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{3.340031in}{1.853828in}}%
\pgfpathlineto{\pgfqpoint{3.349737in}{1.850397in}}%
\pgfpathlineto{\pgfqpoint{3.361385in}{1.850232in}}%
\pgfpathlineto{\pgfqpoint{3.368846in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{3.379988in}{1.844607in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{1.841796in}}%
\pgfpathlineto{\pgfqpoint{3.406978in}{1.849582in}}%
\pgfpathlineto{\pgfqpoint{3.402446in}{1.856163in}}%
\pgfpathlineto{\pgfqpoint{3.414008in}{1.867750in}}%
\pgfpathlineto{\pgfqpoint{3.426514in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.861819in}}%
\pgfpathlineto{\pgfqpoint{3.449773in}{1.858946in}}%
\pgfpathlineto{\pgfqpoint{3.451902in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{3.467761in}{1.845865in}}%
\pgfpathlineto{\pgfqpoint{3.478311in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{1.849399in}}%
\pgfpathlineto{\pgfqpoint{3.503621in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{3.514554in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{3.521331in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.836954in}}%
\pgfpathlineto{\pgfqpoint{3.545743in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.837904in}}%
\pgfpathlineto{\pgfqpoint{3.570702in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{3.593747in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.599592in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{1.789086in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.790242in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.397722in}{1.597571in}}%
\pgfpathlineto{\pgfqpoint{3.393808in}{1.595520in}}%
\pgfpathlineto{\pgfqpoint{3.394724in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{3.386746in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.372294in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{3.372633in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.567159in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{3.360929in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{3.352204in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{3.349247in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{3.350428in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302678in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{3.295084in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{3.281322in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{3.281963in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.276004in}{1.511134in}}%
\pgfpathlineto{\pgfqpoint{3.259939in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.247444in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{1.483402in}}%
\pgfpathlineto{\pgfqpoint{3.227928in}{1.476083in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.212290in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{3.207075in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{3.203728in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{3.206645in}{1.431244in}}%
\pgfpathlineto{\pgfqpoint{3.201914in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.201863in}{1.401627in}}%
\pgfpathlineto{\pgfqpoint{3.196086in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{1.392558in}}%
\pgfpathlineto{\pgfqpoint{3.194403in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.184224in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{1.374886in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{1.385325in}}%
\pgfpathlineto{\pgfqpoint{3.155964in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{3.141423in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{3.123305in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{3.123345in}{1.514129in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{3.104934in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{3.097066in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.082482in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{3.087850in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{3.084553in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfpathlineto{\pgfqpoint{3.296177in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{3.303156in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{3.295098in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{3.313213in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{3.324820in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.566991in}}%
\pgfpathlineto{\pgfqpoint{3.341610in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.336462in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.331468in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{3.328021in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.549962in}}%
\pgfpathlineto{\pgfqpoint{3.339041in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{3.344920in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.344692in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.525936in}}%
\pgfpathlineto{\pgfqpoint{3.341525in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{3.338336in}{1.522769in}}%
\pgfpathlineto{\pgfqpoint{3.337692in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{3.335567in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.330903in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{3.320620in}{1.540801in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{1.536192in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.529971in}}%
\pgfpathlineto{\pgfqpoint{3.313381in}{1.532238in}}%
\pgfpathlineto{\pgfqpoint{3.311757in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{3.308596in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.304277in}{1.532423in}}%
\pgfpathlineto{\pgfqpoint{3.302539in}{1.541630in}}%
\pgfpathlineto{\pgfqpoint{3.298670in}{1.550038in}}%
\pgfpathlineto{\pgfqpoint{3.300570in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{3.293699in}{1.559771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.338568in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.337784in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{3.328675in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.586314in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{3.302085in}{1.588810in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfpathlineto{\pgfqpoint{3.208770in}{1.618225in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.293238in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{3.293429in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{3.284132in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{3.270702in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{1.584642in}}%
\pgfpathlineto{\pgfqpoint{3.255638in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.240335in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.225775in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{3.204436in}{1.607767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.168526in}{1.673275in}}%
\pgfpathlineto{\pgfqpoint{3.156083in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{3.139149in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{3.133676in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{1.659724in}}%
\pgfpathlineto{\pgfqpoint{3.141509in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{3.150518in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.140999in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{3.141172in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{3.130335in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.123337in}{1.609636in}}%
\pgfpathlineto{\pgfqpoint{3.111659in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.098696in}{1.598764in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{3.093699in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{3.094972in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.101243in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{3.103460in}{1.558148in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{3.071459in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{3.063276in}{1.553545in}}%
\pgfpathlineto{\pgfqpoint{3.059947in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{3.051322in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{3.030754in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{3.012617in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.059169in}{1.703492in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.142897in}{1.699743in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{3.124411in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{3.112425in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{3.108545in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{3.109821in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.674165in}}%
\pgfpathlineto{\pgfqpoint{3.104727in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{3.101658in}{1.665844in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.666193in}}%
\pgfpathlineto{\pgfqpoint{3.095426in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.655967in}}%
\pgfpathlineto{\pgfqpoint{3.083581in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.079832in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.640402in}}%
\pgfpathlineto{\pgfqpoint{3.067172in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{3.065952in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{3.057641in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.051418in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{3.051028in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.616327in}}%
\pgfpathlineto{\pgfqpoint{3.026485in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.615301in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{3.066154in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.080780in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{3.084328in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{3.099255in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{3.098527in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.135895in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.121251in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{3.116296in}{1.698932in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{1.700244in}}%
\pgfpathlineto{\pgfqpoint{3.109027in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{3.105650in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{3.106864in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.716128in}}%
\pgfpathlineto{\pgfqpoint{3.096015in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.093115in}{1.706087in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.706319in}}%
\pgfpathlineto{\pgfqpoint{3.082841in}{1.701200in}}%
\pgfpathlineto{\pgfqpoint{3.079081in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{3.071000in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{3.067589in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{3.063260in}{1.723439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{3.086897in}{1.734206in}}%
\pgfpathlineto{\pgfqpoint{3.099048in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{3.103136in}{1.735785in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{3.125923in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{3.104739in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{3.096503in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{3.105871in}{1.757289in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.105057in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{3.112406in}{1.764866in}}%
\pgfpathlineto{\pgfqpoint{3.130772in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{3.132508in}{1.767615in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{3.154742in}{1.765229in}}%
\pgfpathlineto{\pgfqpoint{3.158799in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{3.177308in}{1.766155in}}%
\pgfpathlineto{\pgfqpoint{3.193872in}{1.764985in}}%
\pgfpathlineto{\pgfqpoint{3.199470in}{1.760967in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.111737in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{3.097944in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{3.085840in}{1.727760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfpathlineto{\pgfqpoint{2.901413in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{2.914085in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.921630in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.929444in}{1.747138in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.747684in}}%
\pgfpathlineto{\pgfqpoint{2.947764in}{1.747837in}}%
\pgfpathlineto{\pgfqpoint{2.945932in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{2.955469in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{2.964874in}{1.763817in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.981109in}{1.748987in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.746696in}}%
\pgfpathlineto{\pgfqpoint{2.997451in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{1.745182in}}%
\pgfpathlineto{\pgfqpoint{3.006684in}{1.733655in}}%
\pgfpathlineto{\pgfqpoint{3.019452in}{1.725933in}}%
\pgfpathlineto{\pgfqpoint{3.026733in}{1.720669in}}%
\pgfpathlineto{\pgfqpoint{3.038408in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{3.053257in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{3.052949in}{1.703567in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{1.703913in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.706903in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{3.033162in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{3.030933in}{1.691819in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{1.688419in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{1.686733in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{1.680175in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.910245in}{1.709642in}}%
\pgfpathlineto{\pgfqpoint{2.911869in}{1.721336in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{2.906029in}{1.732776in}}%
\pgfpathlineto{\pgfqpoint{2.898618in}{1.733428in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{1.742853in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.743685in}}%
\pgfpathlineto{\pgfqpoint{2.913291in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.910091in}{1.756791in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{1.753939in}}%
\pgfpathlineto{\pgfqpoint{2.899966in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{2.896480in}{1.752991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.859609in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{2.877948in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{2.911253in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.912323in}{1.701734in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{2.930072in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{2.937539in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.942439in}{1.712048in}}%
\pgfpathlineto{\pgfqpoint{2.950377in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.971636in}{1.704128in}}%
\pgfpathlineto{\pgfqpoint{2.984395in}{1.694226in}}%
\pgfpathlineto{\pgfqpoint{2.992716in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{2.986078in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.990937in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.986163in}{1.654578in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{2.990694in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{3.000063in}{1.629473in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{2.995465in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{2.999959in}{1.606703in}}%
\pgfpathlineto{\pgfqpoint{3.010631in}{1.601787in}}%
\pgfpathlineto{\pgfqpoint{3.010939in}{1.591940in}}%
\pgfpathlineto{\pgfqpoint{3.016280in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{3.017204in}{1.584982in}}%
\pgfpathlineto{\pgfqpoint{3.001101in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{2.996895in}{1.566217in}}%
\pgfpathlineto{\pgfqpoint{2.975894in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{2.963721in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{2.941019in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.932441in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{2.921181in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{2.896270in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.885521in}{1.597383in}}%
\pgfpathlineto{\pgfqpoint{2.878066in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{2.869828in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{2.863820in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{2.846380in}{1.626304in}}%
\pgfpathlineto{\pgfqpoint{2.846269in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.842704in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{2.838790in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{2.825111in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.817378in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{2.819966in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.824742in}{1.684723in}}%
\pgfpathlineto{\pgfqpoint{2.817422in}{1.688079in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfpathlineto{\pgfqpoint{2.710429in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{2.717259in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{2.711195in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.771307in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{2.768141in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{2.721566in}{1.647106in}}%
\pgfpathlineto{\pgfqpoint{2.709129in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.708915in}{1.651613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.950320in}}%
\pgfpathlineto{\pgfqpoint{2.447685in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{1.971129in}}%
\pgfpathlineto{\pgfqpoint{2.444243in}{1.976795in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{2.461880in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{2.465764in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{2.479032in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.497569in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.046229in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{2.052455in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{2.050664in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{2.058020in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.558011in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{2.531171in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.509613in}{1.987406in}}%
\pgfpathlineto{\pgfqpoint{2.501484in}{1.971661in}}%
\pgfpathlineto{\pgfqpoint{2.509430in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.957582in}}%
\pgfpathlineto{\pgfqpoint{2.509853in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.498242in}{1.942353in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.923584in}}%
\pgfpathlineto{\pgfqpoint{2.487644in}{1.913109in}}%
\pgfpathlineto{\pgfqpoint{2.474101in}{1.914189in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.454858in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{2.451310in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{1.928064in}}%
\pgfpathlineto{\pgfqpoint{2.433474in}{1.943877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.636673in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{1.909589in}}%
\pgfpathlineto{\pgfqpoint{2.655030in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.656123in}{1.901674in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.898658in}}%
\pgfpathlineto{\pgfqpoint{2.660730in}{1.891338in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{1.889298in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{2.672129in}{1.885311in}}%
\pgfpathlineto{\pgfqpoint{2.675345in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.659845in}{1.879228in}}%
\pgfpathlineto{\pgfqpoint{2.662466in}{1.875517in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578350in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.866222in}}%
\pgfpathlineto{\pgfqpoint{2.604393in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.862662in}}%
\pgfpathlineto{\pgfqpoint{2.625645in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{2.629842in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.634031in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{2.636957in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.647031in}{1.860693in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{2.652190in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{2.665212in}{1.868357in}}%
\pgfpathlineto{\pgfqpoint{2.669381in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.672201in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{2.675592in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.687168in}{1.870967in}}%
\pgfpathlineto{\pgfqpoint{2.694301in}{1.864636in}}%
\pgfpathlineto{\pgfqpoint{2.691513in}{1.862373in}}%
\pgfpathlineto{\pgfqpoint{2.692438in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{2.701339in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{2.705311in}{1.853512in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.719245in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{1.849152in}}%
\pgfpathlineto{\pgfqpoint{2.734701in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.741224in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.757811in}{1.837116in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{2.755744in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{2.753987in}{1.821368in}}%
\pgfpathlineto{\pgfqpoint{2.743184in}{1.820548in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{1.817426in}}%
\pgfpathlineto{\pgfqpoint{2.737078in}{1.812460in}}%
\pgfpathlineto{\pgfqpoint{2.728165in}{1.811566in}}%
\pgfpathlineto{\pgfqpoint{2.720738in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.710287in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{2.700671in}{1.803191in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{2.699549in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.694510in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.686573in}{1.802591in}}%
\pgfpathlineto{\pgfqpoint{2.683632in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.682098in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{1.803864in}}%
\pgfpathlineto{\pgfqpoint{2.663977in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{2.653633in}{1.806656in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{1.800499in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{1.890149in}}%
\pgfpathlineto{\pgfqpoint{2.493043in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{2.507102in}{1.899103in}}%
\pgfpathlineto{\pgfqpoint{2.518243in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{2.519085in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{2.529851in}{1.894346in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{1.893076in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.573019in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.576116in}{1.879404in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.874947in}}%
\pgfpathlineto{\pgfqpoint{2.569357in}{1.872665in}}%
\pgfpathlineto{\pgfqpoint{2.572801in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{2.573014in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.849610in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.848308in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.839009in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.833985in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.494950in}{1.816865in}}%
\pgfpathlineto{\pgfqpoint{2.492788in}{1.819288in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.617617in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{2.625845in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.630437in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.634679in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{2.638745in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{1.807676in}}%
\pgfpathlineto{\pgfqpoint{2.643468in}{1.806010in}}%
\pgfpathlineto{\pgfqpoint{2.645550in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.636016in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{1.805924in}}%
\pgfpathlineto{\pgfqpoint{2.632581in}{1.805032in}}%
\pgfpathlineto{\pgfqpoint{2.633371in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.630315in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.628365in}{1.795630in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.545048in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{2.551797in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{2.557080in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{1.823575in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{2.582782in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{2.587965in}{1.819563in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.602825in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.607534in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{1.823876in}}%
\pgfpathlineto{\pgfqpoint{2.614395in}{1.820561in}}%
\pgfpathlineto{\pgfqpoint{2.617937in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{2.624377in}{1.809198in}}%
\pgfpathlineto{\pgfqpoint{2.624734in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{2.623555in}{1.799517in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{2.630536in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{1.794154in}}%
\pgfpathlineto{\pgfqpoint{2.640846in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.635692in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{2.632301in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.607188in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{2.595444in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{2.572534in}{1.888603in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{2.564128in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.563234in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{1.899159in}}%
\pgfpathlineto{\pgfqpoint{2.559491in}{1.900934in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.545812in}{1.920707in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{1.927729in}}%
\pgfpathlineto{\pgfqpoint{2.561820in}{1.931547in}}%
\pgfpathlineto{\pgfqpoint{2.570685in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.624920in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{2.606139in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{2.595408in}{1.913065in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{1.913783in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{2.558212in}{1.915720in}}%
\pgfpathlineto{\pgfqpoint{2.545426in}{1.912291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.585039in}{1.950694in}}%
\pgfpathlineto{\pgfqpoint{2.599104in}{1.952318in}}%
\pgfpathlineto{\pgfqpoint{2.611216in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{1.950800in}}%
\pgfpathlineto{\pgfqpoint{2.624418in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.942406in}}%
\pgfpathlineto{\pgfqpoint{2.619785in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.928450in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{1.932600in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{1.933971in}}%
\pgfpathlineto{\pgfqpoint{2.581786in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{2.583082in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{2.578977in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.571892in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{2.570923in}{1.947579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389635in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.884302in}}%
\pgfpathlineto{\pgfqpoint{2.408617in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.421330in}{1.896253in}}%
\pgfpathlineto{\pgfqpoint{2.432611in}{1.893647in}}%
\pgfpathlineto{\pgfqpoint{2.432492in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{2.443843in}{1.891779in}}%
\pgfpathlineto{\pgfqpoint{2.450119in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{2.462723in}{1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.467995in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{1.881176in}}%
\pgfpathlineto{\pgfqpoint{2.467490in}{1.878192in}}%
\pgfpathlineto{\pgfqpoint{2.471544in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{2.474306in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{2.473436in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.458212in}{1.827150in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{2.455784in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.445910in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.426493in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.817804in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{2.384699in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.566514in}{1.775805in}}%
\pgfpathlineto{\pgfqpoint{2.570840in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{2.579417in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{2.595812in}{1.774292in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{1.777143in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{1.779743in}}%
\pgfpathlineto{\pgfqpoint{2.622614in}{1.775678in}}%
\pgfpathlineto{\pgfqpoint{2.629177in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{2.623384in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{2.591658in}{1.746855in}}%
\pgfpathlineto{\pgfqpoint{2.601805in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.594455in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{2.588629in}{1.743641in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{1.740735in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{2.577177in}{1.732628in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{2.565053in}{1.738374in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.565453in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{2.571037in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{2.566830in}{1.721546in}}%
\pgfpathlineto{\pgfqpoint{2.573047in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{2.578740in}{1.706834in}}%
\pgfpathlineto{\pgfqpoint{2.568414in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.571707in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{2.568852in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{1.692914in}}%
\pgfpathlineto{\pgfqpoint{2.552283in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{1.714161in}}%
\pgfpathlineto{\pgfqpoint{2.541789in}{1.719300in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.725676in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{2.574944in}{1.685031in}}%
\pgfpathlineto{\pgfqpoint{2.581047in}{1.681264in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{1.681901in}}%
\pgfpathlineto{\pgfqpoint{2.598044in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{2.603858in}{1.680503in}}%
\pgfpathlineto{\pgfqpoint{2.602462in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.586387in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{2.586499in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{2.572879in}{1.680280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{2.614910in}{1.737748in}}%
\pgfpathlineto{\pgfqpoint{2.632101in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{2.636790in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.671486in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.684495in}{1.755626in}}%
\pgfpathlineto{\pgfqpoint{2.702964in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{2.738463in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{2.751468in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{2.761078in}{1.744386in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.798802in}{1.741328in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.806029in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.802782in}{1.726659in}}%
\pgfpathlineto{\pgfqpoint{2.806267in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{2.804083in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.810189in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{2.787934in}{1.703818in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{2.764425in}{1.700531in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{2.736455in}{1.698406in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{1.697470in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{2.716917in}{1.688784in}}%
\pgfpathlineto{\pgfqpoint{2.713927in}{1.686334in}}%
\pgfpathlineto{\pgfqpoint{2.709823in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.714051in}{1.695604in}}%
\pgfpathlineto{\pgfqpoint{2.707242in}{1.694652in}}%
\pgfpathlineto{\pgfqpoint{2.697905in}{1.697224in}}%
\pgfpathlineto{\pgfqpoint{2.690228in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{2.664248in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{2.652214in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{2.649640in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{2.631129in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.618942in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{2.609604in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.602527in}{1.727055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{2.601256in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{1.743520in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{2.601927in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{2.613299in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{2.622911in}{1.755496in}}%
\pgfpathlineto{\pgfqpoint{2.624237in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{2.633982in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{2.631950in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{2.618694in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{2.613931in}{1.740773in}}%
\pgfpathlineto{\pgfqpoint{2.604617in}{1.734752in}}%
\pgfpathlineto{\pgfqpoint{2.601104in}{1.739959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.544803in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.541175in}{1.737916in}}%
\pgfpathlineto{\pgfqpoint{2.540505in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{2.535314in}{1.728860in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.533193in}{1.732102in}}%
\pgfpathlineto{\pgfqpoint{2.527009in}{1.735856in}}%
\pgfpathlineto{\pgfqpoint{2.526038in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{2.526981in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.752283in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{2.463080in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{2.507183in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{2.516404in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{1.764917in}}%
\pgfpathlineto{\pgfqpoint{2.499368in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{2.489157in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{2.482022in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{2.476724in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{2.469547in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.466126in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{1.790487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfpathlineto{\pgfqpoint{2.377768in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{2.385932in}{1.814534in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.817375in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.816346in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{1.818256in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.820606in}}%
\pgfpathlineto{\pgfqpoint{2.417475in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.417907in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.416199in}{1.812467in}}%
\pgfpathlineto{\pgfqpoint{2.421251in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.803189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.380061in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{2.379431in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{1.838628in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.374922in}{1.845869in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{2.363946in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{1.843825in}}%
\pgfpathlineto{\pgfqpoint{2.350426in}{1.849097in}}%
\pgfpathlineto{\pgfqpoint{2.345236in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{2.340047in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{1.857700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{2.353129in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{1.879428in}}%
\pgfpathlineto{\pgfqpoint{2.378179in}{1.884108in}}%
\pgfpathlineto{\pgfqpoint{2.387455in}{1.883792in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.880012in}}%
\pgfpathlineto{\pgfqpoint{2.386760in}{1.869775in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.865561in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.853845in}}%
\pgfpathlineto{\pgfqpoint{2.372963in}{1.856457in}}%
\pgfpathlineto{\pgfqpoint{2.365897in}{1.861351in}}%
\pgfpathlineto{\pgfqpoint{2.355549in}{1.859028in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{1.859906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.726255in}}%
\pgfpathlineto{\pgfqpoint{2.209359in}{1.730314in}}%
\pgfpathlineto{\pgfqpoint{2.210151in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.212481in}{1.741557in}}%
\pgfpathlineto{\pgfqpoint{2.212233in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{2.210001in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.697702in}}%
\pgfpathlineto{\pgfqpoint{2.216788in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.211028in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.212733in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{2.211685in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{2.206689in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{1.718936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{2.221305in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{2.249954in}{1.773015in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{2.271102in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{2.293594in}{1.766975in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.761893in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.764311in}}%
\pgfpathlineto{\pgfqpoint{2.330763in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.344301in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{2.319418in}{1.744398in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{2.311561in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.305155in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{2.302741in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{2.294312in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.695867in}}%
\pgfpathlineto{\pgfqpoint{2.272238in}{1.695697in}}%
\pgfpathlineto{\pgfqpoint{2.261598in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.250342in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{2.244880in}{1.688663in}}%
\pgfpathlineto{\pgfqpoint{2.240747in}{1.692441in}}%
\pgfpathlineto{\pgfqpoint{2.237582in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.227160in}{1.700604in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.708498in}}%
\pgfpathlineto{\pgfqpoint{2.231899in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{2.228049in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{2.231131in}{1.722208in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{1.728911in}}%
\pgfpathlineto{\pgfqpoint{2.231482in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.231931in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{2.239045in}{1.748502in}}%
\pgfpathlineto{\pgfqpoint{2.235925in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.753089in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.753076in}}%
\pgfpathlineto{\pgfqpoint{2.218116in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.756920in}}%
\pgfpathlineto{\pgfqpoint{2.209510in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{2.205512in}{1.766892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{2.208042in}{1.876888in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{2.217400in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.243021in}{1.880114in}}%
\pgfpathlineto{\pgfqpoint{2.234583in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{2.214792in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.865213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{4.146316in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{1.057069in}}%
\pgfpathlineto{\pgfqpoint{4.157480in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{4.161052in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{4.170206in}{1.043205in}}%
\pgfpathlineto{\pgfqpoint{4.176011in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{4.171769in}{1.035379in}}%
\pgfpathlineto{\pgfqpoint{4.165626in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{4.157640in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{4.150445in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{4.143057in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{4.141512in}{1.061031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{4.078219in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{4.083354in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{4.095132in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{4.095605in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{4.080743in}{1.199121in}}%
\pgfpathlineto{\pgfqpoint{4.076557in}{1.202844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{4.093211in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{4.100579in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.104213in}{1.178377in}}%
\pgfpathlineto{\pgfqpoint{4.106041in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{4.101691in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{4.094847in}{1.176322in}}%
\pgfpathlineto{\pgfqpoint{4.092508in}{1.178044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.106798in}{1.192802in}}%
\pgfpathlineto{\pgfqpoint{4.110817in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{4.115282in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{4.113601in}{1.176430in}}%
\pgfpathlineto{\pgfqpoint{4.105327in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{4.103002in}{1.192802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{4.057933in}{1.212040in}}%
\pgfpathlineto{\pgfqpoint{4.064600in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{4.069047in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{4.066826in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{4.061943in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{4.057359in}{1.210178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{4.117932in}{1.169024in}}%
\pgfpathlineto{\pgfqpoint{4.120183in}{1.168622in}}%
\pgfpathlineto{\pgfqpoint{4.123304in}{1.164779in}}%
\pgfpathlineto{\pgfqpoint{4.115505in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{4.111261in}{1.171730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{4.241731in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{4.247807in}{0.894433in}}%
\pgfpathlineto{\pgfqpoint{4.256493in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.267737in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{4.267971in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.273009in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{4.274680in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{4.283663in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.291205in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{4.297586in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{4.303242in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{4.300537in}{0.854444in}}%
\pgfpathlineto{\pgfqpoint{4.297140in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{4.288617in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{4.285636in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{4.280814in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{4.275282in}{0.824180in}}%
\pgfpathlineto{\pgfqpoint{4.266654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{4.260083in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{4.266521in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{4.262865in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{4.250852in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{4.251167in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{4.259233in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.261116in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{4.260597in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{4.256076in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{4.256377in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{4.251041in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{4.242257in}{0.891851in}}%
\pgfpathlineto{\pgfqpoint{4.237589in}{0.899767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{4.189226in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{4.196434in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{4.204454in}{0.798848in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{4.220722in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{4.225686in}{0.818838in}}%
\pgfpathlineto{\pgfqpoint{4.229916in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{4.231574in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{4.239404in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{4.241880in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{4.244412in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{4.252352in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{4.255580in}{0.823514in}}%
\pgfpathlineto{\pgfqpoint{4.255590in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{4.251437in}{0.813630in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{4.238429in}{0.800894in}}%
\pgfpathlineto{\pgfqpoint{4.242547in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{4.233934in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{4.224382in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.221392in}{0.783846in}}%
\pgfpathlineto{\pgfqpoint{4.215047in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{4.206280in}{0.767537in}}%
\pgfpathlineto{\pgfqpoint{4.200709in}{0.764345in}}%
\pgfpathlineto{\pgfqpoint{4.190427in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{4.183198in}{0.768270in}}%
\pgfpathlineto{\pgfqpoint{4.171065in}{0.769056in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{0.773161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.580533in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{3.576766in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{3.582303in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{3.585606in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{3.585420in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{3.576237in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{3.577448in}{1.019655in}}%
\pgfpathlineto{\pgfqpoint{3.579736in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.580066in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{3.584679in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{3.585522in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.599308in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{3.604746in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{3.613278in}{1.054367in}}%
\pgfpathlineto{\pgfqpoint{3.618354in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{3.630224in}{1.058028in}}%
\pgfpathlineto{\pgfqpoint{3.636995in}{1.059268in}}%
\pgfpathlineto{\pgfqpoint{3.638688in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{3.641643in}{1.062738in}}%
\pgfpathlineto{\pgfqpoint{3.647813in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{3.659546in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{3.665615in}{1.070712in}}%
\pgfpathlineto{\pgfqpoint{3.668465in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{3.683619in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{3.688321in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{3.693072in}{1.094982in}}%
\pgfpathlineto{\pgfqpoint{3.689096in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{3.697525in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{3.698881in}{1.111775in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.707673in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{3.713461in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.718366in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{3.718563in}{1.128223in}}%
\pgfpathlineto{\pgfqpoint{3.728868in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{3.737115in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{3.743311in}{1.119578in}}%
\pgfpathlineto{\pgfqpoint{3.757397in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.755032in}{1.124593in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{3.765412in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{3.763671in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{3.768519in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{3.780992in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{3.790372in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{3.781993in}{1.159777in}}%
\pgfpathlineto{\pgfqpoint{3.787938in}{1.161401in}}%
\pgfpathlineto{\pgfqpoint{3.795332in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{3.801263in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{3.810665in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.813853in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{1.148878in}}%
\pgfpathlineto{\pgfqpoint{3.827294in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{3.831488in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{3.834101in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{3.839227in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{3.832013in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.828177in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{3.822225in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{3.823024in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.831899in}{1.111963in}}%
\pgfpathlineto{\pgfqpoint{3.840497in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.863306in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{3.865003in}{1.091599in}}%
\pgfpathlineto{\pgfqpoint{3.875660in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{3.883031in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{3.892260in}{1.117613in}}%
\pgfpathlineto{\pgfqpoint{3.890710in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{3.891516in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{3.890225in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{3.891688in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{3.893828in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{3.892090in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{3.896907in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{3.901337in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{3.904485in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{3.905261in}{1.154065in}}%
\pgfpathlineto{\pgfqpoint{3.908042in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{3.912577in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{3.913020in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{3.917042in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{3.924204in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{3.933258in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{3.932111in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{1.098159in}}%
\pgfpathlineto{\pgfqpoint{3.938998in}{1.096795in}}%
\pgfpathlineto{\pgfqpoint{3.942028in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{3.940949in}{1.081442in}}%
\pgfpathlineto{\pgfqpoint{3.944564in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{3.956661in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{3.970575in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{3.976960in}{1.048119in}}%
\pgfpathlineto{\pgfqpoint{3.981301in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{3.985756in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{3.990284in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{3.993011in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{3.994935in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{4.016766in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{4.019903in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{4.019420in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{4.024740in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{4.024100in}{0.961641in}}%
\pgfpathlineto{\pgfqpoint{4.019156in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{4.019383in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{4.017172in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{4.012243in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{4.003972in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{3.992865in}{0.892563in}}%
\pgfpathlineto{\pgfqpoint{3.988556in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{3.984291in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{3.984862in}{0.867386in}}%
\pgfpathlineto{\pgfqpoint{3.978461in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{3.965966in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{3.955663in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{3.943788in}{0.849380in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{0.854321in}}%
\pgfpathlineto{\pgfqpoint{3.927702in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{3.929435in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{3.923333in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{0.851910in}}%
\pgfpathlineto{\pgfqpoint{3.897575in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{3.891193in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.880386in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{3.873170in}{0.867636in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{3.868504in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{3.863018in}{0.886309in}}%
\pgfpathlineto{\pgfqpoint{3.852279in}{0.887656in}}%
\pgfpathlineto{\pgfqpoint{3.855948in}{0.893079in}}%
\pgfpathlineto{\pgfqpoint{3.853248in}{0.901381in}}%
\pgfpathlineto{\pgfqpoint{3.847796in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{3.843701in}{0.897774in}}%
\pgfpathlineto{\pgfqpoint{3.845392in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{3.848813in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{3.839732in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{3.832757in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.895731in}}%
\pgfpathlineto{\pgfqpoint{3.819764in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{3.820111in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{3.807236in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{3.809334in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{3.795010in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{0.928238in}}%
\pgfpathlineto{\pgfqpoint{3.776429in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{3.756441in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{3.729281in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{3.706795in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{3.697116in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{3.694965in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{3.690842in}{0.906911in}}%
\pgfpathlineto{\pgfqpoint{3.674358in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{3.664491in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{3.648801in}{0.905950in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{3.638906in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{3.627940in}{0.893778in}}%
\pgfpathlineto{\pgfqpoint{3.612312in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{3.600471in}{0.901362in}}%
\pgfpathlineto{\pgfqpoint{3.594470in}{0.903485in}}%
\pgfpathlineto{\pgfqpoint{3.594713in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{3.600256in}{0.911415in}}%
\pgfpathlineto{\pgfqpoint{3.602149in}{0.913961in}}%
\pgfpathlineto{\pgfqpoint{3.601755in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{3.603120in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{3.601869in}{0.932377in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{3.594137in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{3.594617in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{3.590174in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{3.589889in}{0.966993in}}%
\pgfpathlineto{\pgfqpoint{3.584945in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{3.583553in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{3.577174in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{3.575627in}{0.993825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{3.926214in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{3.933518in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{3.944303in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{3.950381in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{3.959096in}{0.829562in}}%
\pgfpathlineto{\pgfqpoint{3.965792in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{3.962759in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{3.961606in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{3.957704in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{3.947643in}{0.798562in}}%
\pgfpathlineto{\pgfqpoint{3.940778in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.933897in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{3.932369in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{3.925928in}{0.825601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{3.205098in}{1.395665in}}%
\pgfpathlineto{\pgfqpoint{3.212813in}{1.389453in}}%
\pgfpathlineto{\pgfqpoint{3.218009in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.223408in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.358296in}}%
\pgfpathlineto{\pgfqpoint{3.217046in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{3.207337in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{3.202025in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.377516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.136021in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.134483in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{3.145140in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{1.739337in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{3.168892in}{1.744976in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{3.187191in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{3.204782in}{1.756800in}}%
\pgfpathlineto{\pgfqpoint{3.206351in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{3.205460in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{3.213118in}{1.768611in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{3.225185in}{1.792500in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{3.238954in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{3.261100in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{3.267309in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{3.277114in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{3.285611in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.837001in}}%
\pgfpathlineto{\pgfqpoint{3.292911in}{1.829200in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{1.823270in}}%
\pgfpathlineto{\pgfqpoint{3.318218in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{3.325921in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{3.321623in}{1.797003in}}%
\pgfpathlineto{\pgfqpoint{3.325639in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{3.353940in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{1.781714in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.379412in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{3.385965in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{3.398271in}{1.763787in}}%
\pgfpathlineto{\pgfqpoint{3.421313in}{1.761280in}}%
\pgfpathlineto{\pgfqpoint{3.436161in}{1.762836in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{1.761170in}}%
\pgfpathlineto{\pgfqpoint{3.463695in}{1.754379in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{3.482145in}{1.750913in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{3.513177in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{3.529909in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{3.542954in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.553406in}{1.782890in}}%
\pgfpathlineto{\pgfqpoint{3.559266in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{3.577022in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.588146in}{1.792755in}}%
\pgfpathlineto{\pgfqpoint{3.605168in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.613348in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{3.621205in}{1.807658in}}%
\pgfpathlineto{\pgfqpoint{3.637421in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{3.646229in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{3.647452in}{1.811854in}}%
\pgfpathlineto{\pgfqpoint{3.637335in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{3.602463in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{3.626313in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.652021in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.658229in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{3.658090in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{3.651965in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{3.661186in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{3.675058in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{3.689858in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.880202in}}%
\pgfpathlineto{\pgfqpoint{3.716370in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.853131in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.754900in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{3.768123in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{3.772644in}{1.820151in}}%
\pgfpathlineto{\pgfqpoint{3.789606in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.799284in}{1.824549in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.827845in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{1.817785in}}%
\pgfpathlineto{\pgfqpoint{3.807531in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{3.803705in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.790567in}}%
\pgfpathlineto{\pgfqpoint{3.782649in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.773067in}{1.788598in}}%
\pgfpathlineto{\pgfqpoint{3.776007in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{3.774401in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{3.768699in}{1.765510in}}%
\pgfpathlineto{\pgfqpoint{3.768767in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.761559in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{3.757120in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{3.739879in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{3.741623in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{3.731970in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{3.726671in}{1.753363in}}%
\pgfpathlineto{\pgfqpoint{3.719001in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.706698in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{3.697607in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{3.682000in}{1.729003in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.723778in}}%
\pgfpathlineto{\pgfqpoint{3.661760in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{3.667693in}{1.725906in}}%
\pgfpathlineto{\pgfqpoint{3.665357in}{1.730260in}}%
\pgfpathlineto{\pgfqpoint{3.674197in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{3.668300in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{3.658568in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{3.645965in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{3.639086in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{3.628138in}{1.724156in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.711378in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{1.709543in}}%
\pgfpathlineto{\pgfqpoint{3.637838in}{1.704525in}}%
\pgfpathlineto{\pgfqpoint{3.646670in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{3.669091in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{3.676311in}{1.704592in}}%
\pgfpathlineto{\pgfqpoint{3.678120in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{3.662314in}{1.695612in}}%
\pgfpathlineto{\pgfqpoint{3.657099in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{3.646243in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{3.640512in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{3.652528in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{3.656913in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{3.663708in}{1.648754in}}%
\pgfpathlineto{\pgfqpoint{3.671289in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{3.664101in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{3.666772in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{3.673343in}{1.619373in}}%
\pgfpathlineto{\pgfqpoint{3.671627in}{1.610267in}}%
\pgfpathlineto{\pgfqpoint{3.668792in}{1.601406in}}%
\pgfpathlineto{\pgfqpoint{3.662554in}{1.600401in}}%
\pgfpathlineto{\pgfqpoint{3.634994in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{3.584710in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.532375in}}%
\pgfpathlineto{\pgfqpoint{3.558934in}{1.526775in}}%
\pgfpathlineto{\pgfqpoint{3.547122in}{1.525060in}}%
\pgfpathlineto{\pgfqpoint{3.543310in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.537123in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{3.536840in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{3.521862in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.516586in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{3.505347in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{3.500032in}{1.534240in}}%
\pgfpathlineto{\pgfqpoint{3.501797in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{3.491592in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{3.476696in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{3.450948in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.439891in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.439557in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.431368in}{1.526868in}}%
\pgfpathlineto{\pgfqpoint{3.418244in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{3.421494in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.414424in}{1.544577in}}%
\pgfpathlineto{\pgfqpoint{3.411762in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{3.399979in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{3.401317in}{1.566277in}}%
\pgfpathlineto{\pgfqpoint{3.411891in}{1.575614in}}%
\pgfpathlineto{\pgfqpoint{3.412012in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.403409in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{3.396879in}{1.601809in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{3.388613in}{1.608175in}}%
\pgfpathlineto{\pgfqpoint{3.383378in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{3.375420in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.366056in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{3.343027in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.334024in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.329137in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{3.323238in}{1.599611in}}%
\pgfpathlineto{\pgfqpoint{3.315260in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.309232in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{3.301846in}{1.591050in}}%
\pgfpathlineto{\pgfqpoint{3.300909in}{1.599856in}}%
\pgfpathlineto{\pgfqpoint{3.294101in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.598597in}}%
\pgfpathlineto{\pgfqpoint{3.268457in}{1.601160in}}%
\pgfpathlineto{\pgfqpoint{3.259396in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.250721in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{3.246975in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{3.240702in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{3.220482in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{3.215854in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{3.200338in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{3.189370in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{3.186239in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{3.194251in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{3.190176in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.687194in}}%
\pgfpathlineto{\pgfqpoint{3.157644in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.149395in}{1.700998in}}%
\pgfpathlineto{\pgfqpoint{3.147408in}{1.704206in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.710579in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{3.139342in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{3.135673in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.132844in}{1.726693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.507438in}}%
\pgfpathlineto{\pgfqpoint{3.540715in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{3.544723in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{3.542140in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{3.532495in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{3.523340in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{3.523017in}{1.502372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfpathlineto{\pgfqpoint{3.657743in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.666678in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.671771in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{3.663112in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.658328in}{1.531471in}}%
\pgfpathlineto{\pgfqpoint{3.652445in}{1.540911in}}%
\pgfpathlineto{\pgfqpoint{3.651173in}{1.549200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.389593in}{1.792680in}}%
\pgfpathlineto{\pgfqpoint{2.386308in}{1.796878in}}%
\pgfpathlineto{\pgfqpoint{2.386768in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.391571in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.798174in}}%
\pgfpathlineto{\pgfqpoint{2.403212in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{2.405147in}{1.800194in}}%
\pgfpathlineto{\pgfqpoint{2.410465in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.412883in}{1.805058in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.803657in}}%
\pgfpathlineto{\pgfqpoint{2.426061in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.808537in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.810664in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{2.448534in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.457076in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{2.448000in}{1.793224in}}%
\pgfpathlineto{\pgfqpoint{2.448617in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{1.778797in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.773166in}}%
\pgfpathlineto{\pgfqpoint{2.466991in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.479414in}{1.754912in}}%
\pgfpathlineto{\pgfqpoint{2.488162in}{1.754981in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{2.487750in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.742859in}}%
\pgfpathlineto{\pgfqpoint{2.515518in}{1.737029in}}%
\pgfpathlineto{\pgfqpoint{2.516674in}{1.734940in}}%
\pgfpathlineto{\pgfqpoint{2.514588in}{1.730937in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{2.498693in}{1.737997in}}%
\pgfpathlineto{\pgfqpoint{2.493995in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.502063in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{2.500739in}{1.720786in}}%
\pgfpathlineto{\pgfqpoint{2.496075in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{1.710533in}}%
\pgfpathlineto{\pgfqpoint{2.485459in}{1.709672in}}%
\pgfpathlineto{\pgfqpoint{2.485502in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{2.487780in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{2.490206in}{1.721475in}}%
\pgfpathlineto{\pgfqpoint{2.485847in}{1.727955in}}%
\pgfpathlineto{\pgfqpoint{2.482439in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{1.734986in}}%
\pgfpathlineto{\pgfqpoint{2.474509in}{1.739812in}}%
\pgfpathlineto{\pgfqpoint{2.467336in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.462506in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{2.445523in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{2.435310in}{1.759388in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{1.765828in}}%
\pgfpathlineto{\pgfqpoint{2.424238in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{2.409601in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{2.404462in}{1.780360in}}%
\pgfpathlineto{\pgfqpoint{2.398012in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{2.393372in}{1.774352in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{2.388599in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{2.385723in}{1.789275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.712104in}}%
\pgfpathlineto{\pgfqpoint{2.463769in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{2.475157in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{2.483631in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.479611in}{1.704475in}}%
\pgfpathlineto{\pgfqpoint{2.481282in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.478938in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{2.470401in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{2.464724in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.706364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{2.407604in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{2.413186in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.738643in}}%
\pgfpathlineto{\pgfqpoint{2.418315in}{1.723855in}}%
\pgfpathlineto{\pgfqpoint{2.413239in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{2.404459in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{2.404012in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.743674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{2.402542in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.924354in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{1.931286in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{2.432188in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{2.429460in}{1.912853in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.914068in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.898871in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{2.401021in}{1.906551in}}%
\pgfpathlineto{\pgfqpoint{2.400682in}{1.917981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfpathlineto{\pgfqpoint{2.448472in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{2.452034in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{2.445336in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{2.433654in}{1.904842in}}%
\pgfpathlineto{\pgfqpoint{2.432095in}{1.909483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{1.932279in}}%
\pgfpathlineto{\pgfqpoint{2.254441in}{1.941348in}}%
\pgfpathlineto{\pgfqpoint{2.263355in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{2.276823in}{1.941404in}}%
\pgfpathlineto{\pgfqpoint{2.264892in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.276265in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{2.285587in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{2.275551in}{1.911650in}}%
\pgfpathlineto{\pgfqpoint{2.287094in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.287979in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{1.896570in}}%
\pgfpathlineto{\pgfqpoint{2.305564in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{2.312435in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{2.315616in}{1.877619in}}%
\pgfpathlineto{\pgfqpoint{2.329142in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{2.327785in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.322098in}{1.865060in}}%
\pgfpathlineto{\pgfqpoint{2.326555in}{1.859276in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{2.301578in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{2.282573in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{2.277367in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.269986in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{2.259660in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{2.251817in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.245883in}{1.846644in}}%
\pgfpathlineto{\pgfqpoint{2.262255in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.272248in}{1.860803in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{2.254727in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.251568in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{2.263234in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{2.257120in}{1.876612in}}%
\pgfpathlineto{\pgfqpoint{2.259241in}{1.883936in}}%
\pgfpathlineto{\pgfqpoint{2.275832in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{2.275851in}{1.882923in}}%
\pgfpathlineto{\pgfqpoint{2.277493in}{1.889414in}}%
\pgfpathlineto{\pgfqpoint{2.270017in}{1.896301in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.896458in}}%
\pgfpathlineto{\pgfqpoint{2.256292in}{1.898425in}}%
\pgfpathlineto{\pgfqpoint{2.253631in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{2.257688in}{1.906448in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{1.909528in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{1.915018in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.920720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.902234in}}%
\pgfpathlineto{\pgfqpoint{2.235197in}{1.902695in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{2.241180in}{1.888101in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{1.890406in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.890252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{2.046348in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{2.063267in}{2.028339in}}%
\pgfpathlineto{\pgfqpoint{2.080667in}{2.020755in}}%
\pgfpathlineto{\pgfqpoint{2.097629in}{2.026842in}}%
\pgfpathlineto{\pgfqpoint{2.111675in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{2.129881in}{2.029640in}}%
\pgfpathlineto{\pgfqpoint{2.148402in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{2.021612in}}%
\pgfpathlineto{\pgfqpoint{2.158438in}{2.013985in}}%
\pgfpathlineto{\pgfqpoint{2.143924in}{2.005459in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{2.102101in}{1.995758in}}%
\pgfpathlineto{\pgfqpoint{2.087404in}{1.997404in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{2.067246in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{2.042948in}{2.011352in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{2.013519in}}%
\pgfpathlineto{\pgfqpoint{2.062234in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{2.019403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.831549in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.839221in}{1.746690in}}%
\pgfpathlineto{\pgfqpoint{2.844159in}{1.745926in}}%
\pgfpathlineto{\pgfqpoint{2.846075in}{1.748770in}}%
\pgfpathlineto{\pgfqpoint{2.852740in}{1.753277in}}%
\pgfpathlineto{\pgfqpoint{2.858611in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{2.864290in}{1.739458in}}%
\pgfpathlineto{\pgfqpoint{2.869491in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{2.872929in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.861793in}{1.726338in}}%
\pgfpathlineto{\pgfqpoint{2.859873in}{1.722422in}}%
\pgfpathlineto{\pgfqpoint{2.855779in}{1.719809in}}%
\pgfpathlineto{\pgfqpoint{2.856077in}{1.714272in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{2.846337in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{2.846888in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.727556in}}%
\pgfpathlineto{\pgfqpoint{2.829536in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.829288in}{1.727061in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.728893in}}%
\pgfpathlineto{\pgfqpoint{2.819536in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.822683in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.816736in}{1.739330in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{2.814730in}{1.744069in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{1.730145in}}%
\pgfpathlineto{\pgfqpoint{2.816055in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{2.820987in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.817836in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{1.725626in}}%
\pgfpathlineto{\pgfqpoint{2.810427in}{1.729844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{1.770867in}}%
\pgfpathlineto{\pgfqpoint{2.783639in}{1.769058in}}%
\pgfpathlineto{\pgfqpoint{2.798839in}{1.763697in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{1.761619in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{2.821394in}{1.756447in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{2.825514in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{2.815154in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{2.812419in}{1.747007in}}%
\pgfpathlineto{\pgfqpoint{2.796905in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.750753in}}%
\pgfpathlineto{\pgfqpoint{2.774258in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.775922in}{1.754999in}}%
\pgfpathlineto{\pgfqpoint{2.773135in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.766682in}{1.766747in}}%
\pgfpathlineto{\pgfqpoint{2.760497in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{2.756407in}{1.771458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{3.657979in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{1.492713in}}%
\pgfpathlineto{\pgfqpoint{3.671618in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{3.675061in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{3.676076in}{1.489592in}}%
\pgfpathlineto{\pgfqpoint{3.674260in}{1.484956in}}%
\pgfpathlineto{\pgfqpoint{3.678071in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{3.675131in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.668550in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{3.669288in}{1.446026in}}%
\pgfpathlineto{\pgfqpoint{3.675205in}{1.444795in}}%
\pgfpathlineto{\pgfqpoint{3.680144in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{3.694087in}{1.439919in}}%
\pgfpathlineto{\pgfqpoint{3.693024in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{3.695506in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{3.686805in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{3.682682in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{3.679809in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{3.662562in}{1.438293in}}%
\pgfpathlineto{\pgfqpoint{3.657006in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.657572in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{3.661060in}{1.448229in}}%
\pgfpathlineto{\pgfqpoint{3.657728in}{1.450815in}}%
\pgfpathlineto{\pgfqpoint{3.656286in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{3.650774in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{3.649105in}{1.458079in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{1.468783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{3.675802in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{3.682835in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{3.688923in}{1.383019in}}%
\pgfpathlineto{\pgfqpoint{3.692869in}{1.377958in}}%
\pgfpathlineto{\pgfqpoint{3.701356in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{3.703178in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{3.711068in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.710406in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{3.720392in}{1.384020in}}%
\pgfpathlineto{\pgfqpoint{3.721175in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{3.722968in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{3.719165in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{3.715087in}{1.367374in}}%
\pgfpathlineto{\pgfqpoint{3.709867in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{3.713432in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{3.710232in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{3.693958in}{1.362806in}}%
\pgfpathlineto{\pgfqpoint{3.697362in}{1.368122in}}%
\pgfpathlineto{\pgfqpoint{3.690290in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{3.686783in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.681530in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{3.673269in}{1.362966in}}%
\pgfpathlineto{\pgfqpoint{3.671421in}{1.366238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfpathlineto{\pgfqpoint{3.708341in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{3.711416in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{3.714551in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{3.705938in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{3.706171in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{3.708903in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{3.703593in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{3.698019in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{3.704589in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{3.697620in}{1.426230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfpathlineto{\pgfqpoint{3.678858in}{1.397420in}}%
\pgfpathlineto{\pgfqpoint{3.681660in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{3.682891in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.689047in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{3.687249in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.695512in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{3.694446in}{1.400749in}}%
\pgfpathlineto{\pgfqpoint{3.690435in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{3.686938in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{3.683432in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{1.394427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{3.677716in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{3.684820in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{3.684604in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{3.679434in}{1.405921in}}%
\pgfpathlineto{\pgfqpoint{3.672344in}{1.402563in}}%
\pgfpathlineto{\pgfqpoint{3.671951in}{1.407758in}}%
\pgfpathlineto{\pgfqpoint{3.672743in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{3.671015in}{1.418783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{3.623915in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{3.631980in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{3.638683in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{3.644534in}{1.412946in}}%
\pgfpathlineto{\pgfqpoint{3.646524in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{3.633294in}{1.389989in}}%
\pgfpathlineto{\pgfqpoint{3.618443in}{1.379380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{3.663162in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{3.667039in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{3.664078in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{3.659297in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{3.653599in}{1.436389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfpathlineto{\pgfqpoint{3.542775in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{3.551401in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{3.571795in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{3.579802in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.607798in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{3.613429in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{3.617944in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{3.623680in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{3.624190in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{1.349653in}}%
\pgfpathlineto{\pgfqpoint{3.640855in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{3.640060in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{3.632570in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{3.626344in}{1.332086in}}%
\pgfpathlineto{\pgfqpoint{3.616667in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.333976in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{3.595667in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{3.589943in}{1.301822in}}%
\pgfpathlineto{\pgfqpoint{3.580840in}{1.299439in}}%
\pgfpathlineto{\pgfqpoint{3.570278in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{3.558420in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{3.551293in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{3.544092in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.536458in}{1.300787in}}%
\pgfpathlineto{\pgfqpoint{3.534594in}{1.308259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{3.429616in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.355200in}}%
\pgfpathlineto{\pgfqpoint{3.439603in}{1.349459in}}%
\pgfpathlineto{\pgfqpoint{3.446972in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{3.450621in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{3.453188in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{3.459781in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{3.464464in}{1.340108in}}%
\pgfpathlineto{\pgfqpoint{3.465105in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{3.463916in}{1.327493in}}%
\pgfpathlineto{\pgfqpoint{3.465003in}{1.323648in}}%
\pgfpathlineto{\pgfqpoint{3.465818in}{1.317031in}}%
\pgfpathlineto{\pgfqpoint{3.469750in}{1.313950in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{3.473926in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{3.466010in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{3.455449in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{3.442243in}{1.316693in}}%
\pgfpathlineto{\pgfqpoint{3.440935in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{3.434482in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.339127in}}%
\pgfpathlineto{\pgfqpoint{3.428914in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{3.430137in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.358103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{3.589705in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.599202in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.341228in}}%
\pgfpathlineto{\pgfqpoint{3.598049in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{3.592714in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{3.590370in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.585284in}{1.336428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfpathlineto{\pgfqpoint{2.464498in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{2.489116in}{1.807780in}}%
\pgfpathlineto{\pgfqpoint{2.491244in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.809543in}}%
\pgfpathlineto{\pgfqpoint{2.495291in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.486404in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{2.485319in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.473302in}{1.796055in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{1.794550in}}%
\pgfpathlineto{\pgfqpoint{2.465962in}{1.795564in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.800324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{2.055522in}}%
\pgfpathlineto{\pgfqpoint{2.574521in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{2.586506in}{2.053374in}}%
\pgfpathlineto{\pgfqpoint{2.597151in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.602626in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{2.619959in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.634285in}{2.065862in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{2.627926in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.042738in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{2.034308in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{2.021581in}}%
\pgfpathlineto{\pgfqpoint{2.640189in}{2.011995in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.662199in}{1.988729in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{2.647631in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.623729in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{2.603469in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.957307in}}%
\pgfpathlineto{\pgfqpoint{2.565675in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{2.548400in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{2.550886in}{1.975733in}}%
\pgfpathlineto{\pgfqpoint{2.545464in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.550787in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{2.586448in}{2.011477in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{2.592739in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{2.577215in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.573447in}{2.028178in}}%
\pgfpathlineto{\pgfqpoint{2.573152in}{2.045396in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.540847in}{2.058480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.521467in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{1.840069in}}%
\pgfpathlineto{\pgfqpoint{2.531686in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{1.838502in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{1.838935in}}%
\pgfpathlineto{\pgfqpoint{2.562197in}{1.834637in}}%
\pgfpathlineto{\pgfqpoint{2.559102in}{1.831726in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.826075in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.829473in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{2.536308in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{2.529859in}{1.825479in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.519987in}{1.823412in}}%
\pgfpathlineto{\pgfqpoint{2.519088in}{1.821167in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{2.505602in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{2.498809in}{1.827753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{2.467286in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{2.470086in}{1.857351in}}%
\pgfpathlineto{\pgfqpoint{2.473030in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.483303in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.491649in}{1.852660in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{1.847271in}}%
\pgfpathlineto{\pgfqpoint{2.498684in}{1.850158in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{2.507399in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{2.520837in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{2.517508in}{1.839213in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{1.834170in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.499706in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.489317in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{2.480651in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{2.462148in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{2.450148in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{2.448967in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{2.447012in}{1.847837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.725288in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.733510in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.739160in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{2.745641in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{1.463852in}}%
\pgfpathlineto{\pgfqpoint{2.754836in}{1.458406in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.776277in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{2.785818in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.715863in}{1.451551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{3.765574in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{3.771429in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{3.782657in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{3.813067in}{1.685329in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{1.683043in}}%
\pgfpathlineto{\pgfqpoint{3.836684in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{3.844128in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{3.860504in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{3.866854in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{3.871956in}{1.739351in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{3.888540in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{3.894627in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{3.894296in}{1.723894in}}%
\pgfpathlineto{\pgfqpoint{3.883969in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{3.884157in}{1.701099in}}%
\pgfpathlineto{\pgfqpoint{3.879953in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{3.881899in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{3.876085in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{3.861821in}{1.673433in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.826293in}{1.659985in}}%
\pgfpathlineto{\pgfqpoint{3.818791in}{1.664281in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{3.798912in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{3.772632in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{3.783950in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{1.637462in}}%
\pgfpathlineto{\pgfqpoint{3.769284in}{1.632757in}}%
\pgfpathlineto{\pgfqpoint{3.763882in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{3.766620in}{1.647179in}}%
\pgfpathlineto{\pgfqpoint{3.759554in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{1.658098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfpathlineto{\pgfqpoint{3.876742in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{3.888669in}{1.770942in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{1.786408in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{3.908343in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{3.916909in}{1.779722in}}%
\pgfpathlineto{\pgfqpoint{3.924759in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.782077in}}%
\pgfpathlineto{\pgfqpoint{3.935138in}{1.769525in}}%
\pgfpathlineto{\pgfqpoint{3.918578in}{1.766464in}}%
\pgfpathlineto{\pgfqpoint{3.908800in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{3.891247in}{1.763003in}}%
\pgfpathlineto{\pgfqpoint{3.885172in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{3.871221in}{1.761717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfpathlineto{\pgfqpoint{3.788093in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{3.794269in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{3.800616in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{3.805206in}{1.670049in}}%
\pgfpathlineto{\pgfqpoint{3.813404in}{1.667637in}}%
\pgfpathlineto{\pgfqpoint{3.814832in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{3.808547in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{3.803965in}{1.660624in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{3.795279in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{3.788003in}{1.654669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.620619in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{1.640074in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.650440in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.663589in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.675374in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{1.679931in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.687470in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{1.690600in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{1.700254in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{1.704271in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{1.704265in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.702753in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.700561in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.698736in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{1.679781in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.655987in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{0.999559in}}%
\pgfpathlineto{\pgfqpoint{1.665375in}{1.004494in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.640237in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{1.631110in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.610586in}{1.037066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{2.788223in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.787078in}{1.461573in}}%
\pgfpathlineto{\pgfqpoint{2.788431in}{1.463730in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.899603in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{2.903246in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{2.893011in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{2.892748in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{2.881633in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.863795in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{2.848885in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.845535in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.839010in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{2.822524in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{2.819704in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{2.817264in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.430659in}}%
\pgfpathlineto{\pgfqpoint{2.812610in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.807084in}{1.428062in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{1.426545in}}%
\pgfpathlineto{\pgfqpoint{2.795791in}{1.427113in}}%
\pgfpathlineto{\pgfqpoint{2.792888in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.789197in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{1.455921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{2.698723in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.700601in}{1.614052in}}%
\pgfpathlineto{\pgfqpoint{2.713025in}{1.612273in}}%
\pgfpathlineto{\pgfqpoint{2.717851in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{1.619739in}}%
\pgfpathlineto{\pgfqpoint{2.729040in}{1.621288in}}%
\pgfpathlineto{\pgfqpoint{2.730877in}{1.625032in}}%
\pgfpathlineto{\pgfqpoint{2.734569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.723443in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.745800in}{1.643721in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{1.645407in}}%
\pgfpathlineto{\pgfqpoint{2.761374in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{2.778008in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{1.612065in}}%
\pgfpathlineto{\pgfqpoint{2.830239in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.840187in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.842967in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{2.850862in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.855233in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{2.860725in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{2.862638in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{2.870246in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{2.870921in}{1.579620in}}%
\pgfpathlineto{\pgfqpoint{2.869809in}{1.575897in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.874431in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.562600in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.884057in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{2.886177in}{1.556906in}}%
\pgfpathlineto{\pgfqpoint{2.886603in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.924437in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{2.926687in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{2.931804in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.890871in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.858683in}{1.493972in}}%
\pgfpathlineto{\pgfqpoint{2.848264in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{2.840263in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.479065in}}%
\pgfpathlineto{\pgfqpoint{2.827983in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{2.815145in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.802262in}{1.480485in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{2.791692in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.792837in}{1.472173in}}%
\pgfpathlineto{\pgfqpoint{2.787936in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.786488in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{2.783121in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.782260in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{2.767395in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{2.759674in}{1.511392in}}%
\pgfpathlineto{\pgfqpoint{2.754695in}{1.513228in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.531654in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{2.740083in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{2.728818in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{2.725147in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{2.725757in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.722655in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.719395in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.708238in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{2.702545in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.599539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{0.301585in}{0.338583in}}%
\pgfpathlineto{\pgfqpoint{0.311451in}{0.345090in}}%
\pgfpathlineto{\pgfqpoint{0.332861in}{0.341976in}}%
\pgfpathlineto{\pgfqpoint{0.347496in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{0.363654in}{0.340675in}}%
\pgfpathlineto{\pgfqpoint{0.380325in}{0.345967in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.347939in}}%
\pgfpathlineto{\pgfqpoint{0.445821in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.477525in}{0.337423in}}%
\pgfpathlineto{\pgfqpoint{0.502669in}{0.333917in}}%
\pgfpathlineto{\pgfqpoint{0.545743in}{0.331288in}}%
\pgfpathlineto{\pgfqpoint{0.577884in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.332164in}}%
\pgfpathlineto{\pgfqpoint{0.652223in}{0.328659in}}%
\pgfpathlineto{\pgfqpoint{0.712789in}{0.335013in}}%
\pgfpathlineto{\pgfqpoint{0.715194in}{0.340271in}}%
\pgfpathlineto{\pgfqpoint{0.671246in}{0.340709in}}%
\pgfpathlineto{\pgfqpoint{0.635169in}{0.343338in}}%
\pgfpathlineto{\pgfqpoint{0.625767in}{0.347720in}}%
\pgfpathlineto{\pgfqpoint{0.595813in}{0.350130in}}%
\pgfpathlineto{\pgfqpoint{0.597781in}{0.355169in}}%
\pgfpathlineto{\pgfqpoint{0.606089in}{0.363932in}}%
\pgfpathlineto{\pgfqpoint{0.603903in}{0.368533in}}%
\pgfpathlineto{\pgfqpoint{0.585318in}{0.371600in}}%
\pgfpathlineto{\pgfqpoint{0.576790in}{0.375544in}}%
\pgfpathlineto{\pgfqpoint{0.559517in}{0.379049in}}%
\pgfpathlineto{\pgfqpoint{0.586630in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{0.648507in}{0.379706in}}%
\pgfpathlineto{\pgfqpoint{0.666873in}{0.383869in}}%
\pgfpathlineto{\pgfqpoint{0.675838in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{0.671902in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{0.641073in}{0.398547in}}%
\pgfpathlineto{\pgfqpoint{0.597999in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{0.576353in}{0.401834in}}%
\pgfpathlineto{\pgfqpoint{0.569138in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{0.554708in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{0.545961in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{0.542463in}{0.426153in}}%
\pgfpathlineto{\pgfqpoint{0.547929in}{0.425056in}}%
\pgfpathlineto{\pgfqpoint{0.557987in}{0.421551in}}%
\pgfpathlineto{\pgfqpoint{0.594064in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{0.603247in}{0.419361in}}%
\pgfpathlineto{\pgfqpoint{0.620958in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425933in}}%
\pgfpathlineto{\pgfqpoint{0.662500in}{0.429657in}}%
\pgfpathlineto{\pgfqpoint{0.679336in}{0.430753in}}%
\pgfpathlineto{\pgfqpoint{0.678899in}{0.434916in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.439078in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.443022in}}%
\pgfpathlineto{\pgfqpoint{0.692674in}{0.444994in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{0.441269in}}%
\pgfpathlineto{\pgfqpoint{0.716287in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{0.729188in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{0.760235in}{0.447623in}}%
\pgfpathlineto{\pgfqpoint{0.800904in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.817302in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{0.833919in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.864093in}{0.453319in}}%
\pgfpathlineto{\pgfqpoint{0.878742in}{0.454852in}}%
\pgfpathlineto{\pgfqpoint{0.910446in}{0.452662in}}%
\pgfpathlineto{\pgfqpoint{0.942149in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{0.453100in}}%
\pgfpathlineto{\pgfqpoint{0.985441in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.012991in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.045570in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{1.056721in}{0.450471in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{1.081646in}{0.449595in}}%
\pgfpathlineto{\pgfqpoint{1.096733in}{0.448280in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{0.445213in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.447842in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{0.447404in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{0.443898in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.456386in}}%
\pgfpathlineto{\pgfqpoint{1.165607in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{1.159266in}{0.461425in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.176101in}{0.471722in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{0.472379in}}%
\pgfpathlineto{\pgfqpoint{1.203651in}{0.470627in}}%
\pgfpathlineto{\pgfqpoint{1.215021in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.463397in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{1.278428in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.289798in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.467559in}}%
\pgfpathlineto{\pgfqpoint{1.350145in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{1.359328in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.400871in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.468217in}}%
\pgfpathlineto{\pgfqpoint{1.425140in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.474336in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.466683in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{0.469531in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{0.471941in}}%
\pgfpathlineto{\pgfqpoint{1.558296in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{1.560920in}{0.480267in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{1.545834in}{0.501956in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.510719in}}%
\pgfpathlineto{\pgfqpoint{1.555891in}{0.519483in}}%
\pgfpathlineto{\pgfqpoint{1.557640in}{0.523864in}}%
\pgfpathlineto{\pgfqpoint{1.554142in}{0.533066in}}%
\pgfpathlineto{\pgfqpoint{1.559608in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{1.580598in}{0.549060in}}%
\pgfpathlineto{\pgfqpoint{1.589563in}{0.552345in}}%
\pgfpathlineto{\pgfqpoint{1.593936in}{0.557165in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{1.641819in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{0.573597in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{1.671555in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{1.651221in}{0.566148in}}%
\pgfpathlineto{\pgfqpoint{1.642912in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{1.633730in}{0.566805in}}%
\pgfpathlineto{\pgfqpoint{1.617987in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.558042in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.611646in}{0.549498in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.579068in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{1.577319in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.581254in}{0.521455in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{0.517949in}}%
\pgfpathlineto{\pgfqpoint{1.604868in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.609460in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{1.620392in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.628482in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{1.629356in}{0.472160in}}%
\pgfpathlineto{\pgfqpoint{1.632855in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{1.631324in}{0.461863in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{1.603775in}{0.452005in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{1.591968in}{0.444336in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{1.448098in}{0.428124in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{0.423742in}}%
\pgfpathlineto{\pgfqpoint{1.468651in}{0.421771in}}%
\pgfpathlineto{\pgfqpoint{1.481114in}{0.418704in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.414760in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.440446in}{0.409502in}}%
\pgfpathlineto{\pgfqpoint{1.439353in}{0.400519in}}%
\pgfpathlineto{\pgfqpoint{1.452471in}{0.396795in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{0.392633in}}%
\pgfpathlineto{\pgfqpoint{1.469089in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.386717in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{0.380145in}}%
\pgfpathlineto{\pgfqpoint{1.549113in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{0.374886in}}%
\pgfpathlineto{\pgfqpoint{1.604212in}{0.371819in}}%
\pgfpathlineto{\pgfqpoint{1.644006in}{0.364808in}}%
\pgfpathlineto{\pgfqpoint{1.654938in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{0.355387in}}%
\pgfpathlineto{\pgfqpoint{1.673961in}{0.359331in}}%
\pgfpathlineto{\pgfqpoint{1.711786in}{0.366123in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{0.372038in}}%
\pgfpathlineto{\pgfqpoint{1.782628in}{0.372257in}}%
\pgfpathlineto{\pgfqpoint{1.809959in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{0.368095in}}%
\pgfpathlineto{\pgfqpoint{1.839695in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{1.855219in}{0.376201in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{0.376420in}}%
\pgfpathlineto{\pgfqpoint{1.949674in}{0.382774in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{0.384746in}}%
\pgfpathlineto{\pgfqpoint{1.991655in}{0.387593in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{0.391537in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.395481in}}%
\pgfpathlineto{\pgfqpoint{1.978973in}{0.399643in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{0.399205in}}%
\pgfpathlineto{\pgfqpoint{1.934369in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.912504in}{0.397453in}}%
\pgfpathlineto{\pgfqpoint{1.909443in}{0.401615in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.916002in}{0.412351in}}%
\pgfpathlineto{\pgfqpoint{1.964324in}{0.420894in}}%
\pgfpathlineto{\pgfqpoint{1.977880in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{1.987937in}{0.428562in}}%
\pgfpathlineto{\pgfqpoint{2.025982in}{0.432944in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{0.437107in}}%
\pgfpathlineto{\pgfqpoint{2.114752in}{0.445870in}}%
\pgfpathlineto{\pgfqpoint{2.135086in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{2.126559in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{2.130495in}{0.464492in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.161762in}{0.472818in}}%
\pgfpathlineto{\pgfqpoint{2.173131in}{0.476323in}}%
\pgfpathlineto{\pgfqpoint{2.181877in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{2.187343in}{0.485963in}}%
\pgfpathlineto{\pgfqpoint{2.195433in}{0.489030in}}%
\pgfpathlineto{\pgfqpoint{2.208771in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.484648in}}%
\pgfpathlineto{\pgfqpoint{2.227574in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.492755in}}%
\pgfpathlineto{\pgfqpoint{2.245722in}{0.491659in}}%
\pgfpathlineto{\pgfqpoint{2.248565in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{2.261902in}{0.486839in}}%
\pgfpathlineto{\pgfqpoint{2.290326in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{2.307817in}{0.484867in}}%
\pgfpathlineto{\pgfqpoint{2.320062in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{2.344113in}{0.492097in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.396807in}{0.504366in}}%
\pgfpathlineto{\pgfqpoint{2.405116in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.431134in}{0.493850in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.496041in}}%
\pgfpathlineto{\pgfqpoint{2.448845in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{2.460215in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.474864in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.479237in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{2.537834in}{0.503052in}}%
\pgfpathlineto{\pgfqpoint{2.549860in}{0.502394in}}%
\pgfpathlineto{\pgfqpoint{2.555107in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{2.562323in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{2.574567in}{0.497355in}}%
\pgfpathlineto{\pgfqpoint{2.623981in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.635788in}{0.500861in}}%
\pgfpathlineto{\pgfqpoint{2.645627in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{2.676019in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.516197in}}%
\pgfpathlineto{\pgfqpoint{2.688482in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{2.700070in}{0.518169in}}%
\pgfpathlineto{\pgfqpoint{2.704443in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{0.511596in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{0.512472in}}%
\pgfpathlineto{\pgfqpoint{2.733523in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{2.753202in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{0.513130in}}%
\pgfpathlineto{\pgfqpoint{2.767195in}{0.515101in}}%
\pgfpathlineto{\pgfqpoint{2.778783in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{0.522550in}}%
\pgfpathlineto{\pgfqpoint{2.829509in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{2.840004in}{0.528684in}}%
\pgfpathlineto{\pgfqpoint{2.857277in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{2.867772in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{2.879142in}{0.542048in}}%
\pgfpathlineto{\pgfqpoint{2.897727in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{2.919154in}{0.549936in}}%
\pgfpathlineto{\pgfqpoint{2.939488in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{2.948453in}{0.545116in}}%
\pgfpathlineto{\pgfqpoint{2.949546in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.966163in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{2.996118in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{3.015796in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{3.025417in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{3.035912in}{0.529780in}}%
\pgfpathlineto{\pgfqpoint{3.068271in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.079423in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{3.088606in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{3.086856in}{0.506776in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{3.067396in}{0.499765in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{3.081390in}{0.495603in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{0.491221in}}%
\pgfpathlineto{\pgfqpoint{3.068927in}{0.482457in}}%
\pgfpathlineto{\pgfqpoint{3.077455in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{3.090355in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{3.103255in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{3.109377in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{3.126213in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.129055in}{0.499108in}}%
\pgfpathlineto{\pgfqpoint{3.134959in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{3.165788in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{3.182623in}{0.513568in}}%
\pgfpathlineto{\pgfqpoint{3.185904in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{3.193556in}{0.521893in}}%
\pgfpathlineto{\pgfqpoint{3.213890in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.220013in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{3.234443in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.245594in}{0.533285in}}%
\pgfpathlineto{\pgfqpoint{3.266584in}{0.535695in}}%
\pgfpathlineto{\pgfqpoint{3.278828in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.286918in}{0.538105in}}%
\pgfpathlineto{\pgfqpoint{3.292603in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.296757in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.311406in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.322120in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.332834in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.354698in}{0.534381in}}%
\pgfpathlineto{\pgfqpoint{3.361696in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.371097in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.379625in}{0.532409in}}%
\pgfpathlineto{\pgfqpoint{3.389682in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.401708in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.411985in}{0.535476in}}%
\pgfpathlineto{\pgfqpoint{3.423572in}{0.533942in}}%
\pgfpathlineto{\pgfqpoint{3.444344in}{0.544459in}}%
\pgfpathlineto{\pgfqpoint{3.458338in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{3.465552in}{0.551250in}}%
\pgfpathlineto{\pgfqpoint{3.474080in}{0.548183in}}%
\pgfpathlineto{\pgfqpoint{3.495726in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.557822in}{0.546430in}}%
\pgfpathlineto{\pgfqpoint{3.570285in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{3.578594in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{3.587339in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{3.600895in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{3.613139in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.620792in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.634130in}{0.534819in}}%
\pgfpathlineto{\pgfqpoint{3.648123in}{0.533723in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{3.675891in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.685949in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.707594in}{0.539858in}}%
\pgfpathlineto{\pgfqpoint{3.718090in}{0.541610in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{3.748263in}{0.539419in}}%
\pgfpathlineto{\pgfqpoint{3.770346in}{0.543144in}}%
\pgfpathlineto{\pgfqpoint{3.814732in}{0.545554in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.551031in}}%
\pgfpathlineto{\pgfqpoint{3.818230in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{3.825226in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{3.827195in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{3.830911in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{3.835503in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{3.844905in}{0.537228in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{3.934550in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{3.942421in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{3.940235in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{3.947451in}{0.526712in}}%
\pgfpathlineto{\pgfqpoint{3.986369in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.025507in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{4.032723in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{4.060928in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{4.087384in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{4.092851in}{0.503271in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{0.500642in}}%
\pgfpathlineto{\pgfqpoint{4.114059in}{0.496698in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{4.164786in}{0.494727in}}%
\pgfpathlineto{\pgfqpoint{4.190586in}{0.492317in}}%
\pgfpathlineto{\pgfqpoint{4.221634in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{4.220322in}{0.479829in}}%
\pgfpathlineto{\pgfqpoint{4.214418in}{0.475885in}}%
\pgfpathlineto{\pgfqpoint{4.200206in}{0.462302in}}%
\pgfpathlineto{\pgfqpoint{4.185557in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{4.178997in}{0.456605in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{0.454196in}}%
\pgfpathlineto{\pgfqpoint{4.159538in}{0.449814in}}%
\pgfpathlineto{\pgfqpoint{4.139203in}{0.437545in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{4.135487in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.419799in}}%
\pgfpathlineto{\pgfqpoint{4.144233in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{4.149481in}{0.411692in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.410160in}}%
\pgfpathlineto{\pgfqpoint{4.174624in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{4.116246in}{0.400738in}}%
\pgfpathlineto{\pgfqpoint{4.106844in}{0.394385in}}%
\pgfpathlineto{\pgfqpoint{4.104876in}{0.389127in}}%
\pgfpathlineto{\pgfqpoint{4.094163in}{0.380802in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{0.377077in}}%
\pgfpathlineto{\pgfqpoint{4.114716in}{0.372476in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{0.368314in}}%
\pgfpathlineto{\pgfqpoint{4.153416in}{0.361084in}}%
\pgfpathlineto{\pgfqpoint{4.170252in}{0.357578in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{0.354073in}}%
\pgfpathlineto{\pgfqpoint{4.201517in}{0.348596in}}%
\pgfpathlineto{\pgfqpoint{4.235815in}{0.345331in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{4.274983in}{0.344871in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.338673in}}%
\pgfpathlineto{\pgfqpoint{4.319797in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfpathlineto{\pgfqpoint{0.300943in}{0.279565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.488986in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.489863in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{0.495559in}}%
\pgfpathlineto{\pgfqpoint{1.509700in}{0.499721in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.515822in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.515715in}}%
\pgfpathlineto{\pgfqpoint{1.532002in}{0.511553in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{1.539436in}{0.502351in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{0.497531in}}%
\pgfpathlineto{\pgfqpoint{1.546214in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.547526in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{1.545558in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{1.542497in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.529378in}{0.477375in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{0.475184in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{0.475403in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.479785in}}%
\pgfpathlineto{\pgfqpoint{1.494614in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{1.482150in}{0.476717in}}%
\pgfpathlineto{\pgfqpoint{1.473623in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{1.472968in}{0.484604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.731508in}{0.391956in}}%
\pgfpathlineto{\pgfqpoint{1.741129in}{0.395681in}}%
\pgfpathlineto{\pgfqpoint{1.748125in}{0.400501in}}%
\pgfpathlineto{\pgfqpoint{1.753154in}{0.404663in}}%
\pgfpathlineto{\pgfqpoint{1.759932in}{0.408606in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.789450in}{0.415617in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{0.413207in}}%
\pgfpathlineto{\pgfqpoint{1.820060in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{1.824870in}{0.401596in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{1.809347in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{0.384726in}}%
\pgfpathlineto{\pgfqpoint{1.770209in}{0.382098in}}%
\pgfpathlineto{\pgfqpoint{1.746814in}{0.379907in}}%
\pgfpathlineto{\pgfqpoint{1.720357in}{0.380564in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{0.384288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfpathlineto{\pgfqpoint{1.174999in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.482438in}}%
\pgfpathlineto{\pgfqpoint{1.205391in}{0.481563in}}%
\pgfpathlineto{\pgfqpoint{1.217635in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{0.481343in}}%
\pgfpathlineto{\pgfqpoint{1.236439in}{0.474990in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.214137in}{0.475428in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{0.475866in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{0.475209in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{0.477400in}}%
\pgfpathlineto{\pgfqpoint{1.168002in}{0.482000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.388074in}}%
\pgfpathlineto{\pgfqpoint{1.619537in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{0.395523in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.390923in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.638778in}{0.380187in}}%
\pgfpathlineto{\pgfqpoint{1.615383in}{0.381721in}}%
\pgfpathlineto{\pgfqpoint{1.590458in}{0.381064in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.384788in}}%
\pgfpathlineto{\pgfqpoint{1.576464in}{0.385226in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{0.388512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfpathlineto{\pgfqpoint{0.489541in}{0.411236in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.409482in}}%
\pgfpathlineto{\pgfqpoint{0.521464in}{0.405978in}}%
\pgfpathlineto{\pgfqpoint{0.529991in}{0.402034in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{0.511624in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{0.496975in}{0.399405in}}%
\pgfpathlineto{\pgfqpoint{0.490416in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.489978in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{0.482764in}{0.407073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.943890in}{0.466007in}}%
\pgfpathlineto{\pgfqpoint{0.957227in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.978654in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{0.457463in}}%
\pgfpathlineto{\pgfqpoint{0.952635in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{0.941484in}{0.462282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.897536in}{0.466883in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{0.464255in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{0.919182in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{0.464474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.676560in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.678173in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.686213in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{2.688821in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfpathlineto{\pgfqpoint{2.675770in}{1.678715in}}%
\pgfpathlineto{\pgfqpoint{2.677867in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.679085in}}%
\pgfpathlineto{\pgfqpoint{2.683050in}{1.678968in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.684077in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.684633in}{1.677582in}}%
\pgfpathlineto{\pgfqpoint{2.686304in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.689634in}{1.677803in}}%
\pgfpathlineto{\pgfqpoint{2.689983in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.672362in}}%
\pgfpathlineto{\pgfqpoint{2.673075in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{1.678303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{2.128830in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{2.128110in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{2.131948in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{2.144875in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{2.149170in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{2.156606in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.163887in}{1.595017in}}%
\pgfpathlineto{\pgfqpoint{2.169500in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.179881in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{2.188677in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{2.194274in}{1.611167in}}%
\pgfpathlineto{\pgfqpoint{2.203593in}{1.620503in}}%
\pgfpathlineto{\pgfqpoint{2.200803in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{2.206542in}{1.649921in}}%
\pgfpathlineto{\pgfqpoint{2.213722in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{2.224922in}{1.662581in}}%
\pgfpathlineto{\pgfqpoint{2.233202in}{1.667204in}}%
\pgfpathlineto{\pgfqpoint{2.240661in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{2.252388in}{1.685593in}}%
\pgfpathlineto{\pgfqpoint{2.259118in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.681620in}}%
\pgfpathlineto{\pgfqpoint{2.281297in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{2.294874in}{1.653267in}}%
\pgfpathlineto{\pgfqpoint{2.297816in}{1.650891in}}%
\pgfpathlineto{\pgfqpoint{2.295769in}{1.646546in}}%
\pgfpathlineto{\pgfqpoint{2.281159in}{1.644662in}}%
\pgfpathlineto{\pgfqpoint{2.276109in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{2.269651in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.256119in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.242712in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{1.616541in}}%
\pgfpathlineto{\pgfqpoint{2.213536in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.213632in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.211932in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{2.212188in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{2.205288in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.201689in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.192581in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.183189in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.176065in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.170816in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.151612in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{2.147039in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.145698in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.525324in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{1.525341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.606150in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{2.616892in}{1.636018in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{2.633146in}{1.630973in}}%
\pgfpathlineto{\pgfqpoint{2.641740in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{1.638641in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.637230in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{1.631684in}}%
\pgfpathlineto{\pgfqpoint{2.669750in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.678697in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{2.687399in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.692891in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{2.699119in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.700228in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{1.611177in}}%
\pgfpathlineto{\pgfqpoint{2.694690in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.691653in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{2.680291in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{2.672326in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.675804in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{2.691095in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{2.695218in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{1.565720in}}%
\pgfpathlineto{\pgfqpoint{2.708821in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{2.706603in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{2.706963in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{2.719966in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.677648in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.634334in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{1.589280in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{1.595399in}}%
\pgfpathlineto{\pgfqpoint{2.418476in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.419835in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{2.416224in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{2.421670in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{2.422636in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{2.421449in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.438625in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.451736in}{1.652471in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{2.465751in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{2.485792in}{1.636633in}}%
\pgfpathlineto{\pgfqpoint{2.495813in}{1.634463in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{2.523441in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{2.531634in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{2.543179in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{2.550865in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.565966in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.573930in}{1.645701in}}%
\pgfpathlineto{\pgfqpoint{2.577484in}{1.643793in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{1.642482in}}%
\pgfpathlineto{\pgfqpoint{2.591297in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{1.633425in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.586109in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.612733in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.589457in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.509439in}}%
\pgfpathlineto{\pgfqpoint{2.576481in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{2.531957in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{2.487432in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{2.468265in}{1.537293in}}%
\pgfpathlineto{\pgfqpoint{2.461986in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{2.444326in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{2.430616in}{1.560451in}}%
\pgfpathlineto{\pgfqpoint{2.425397in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.421427in}{1.564637in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.577578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.692802in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.698090in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{2.704000in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{2.710733in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{2.715272in}{1.437473in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.730047in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.733534in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.746855in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{2.749548in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.757202in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{2.766918in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.769805in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{2.774755in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{2.779345in}{1.429674in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.812320in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.787828in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.780672in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{2.769991in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{2.765488in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{2.751990in}{1.324086in}}%
\pgfpathlineto{\pgfqpoint{2.744546in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{1.325947in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{1.326060in}}%
\pgfpathlineto{\pgfqpoint{2.721801in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.714031in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.710217in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{2.779236in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.787940in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{2.791306in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{2.793948in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{2.793597in}{1.419713in}}%
\pgfpathlineto{\pgfqpoint{2.787228in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{2.782743in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{1.415870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.787908in}{1.407995in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{2.795654in}{1.411918in}}%
\pgfpathlineto{\pgfqpoint{2.797842in}{1.407294in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{1.402614in}}%
\pgfpathlineto{\pgfqpoint{2.808420in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{2.831095in}{1.406762in}}%
\pgfpathlineto{\pgfqpoint{2.840922in}{1.410235in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{1.410972in}}%
\pgfpathlineto{\pgfqpoint{2.850446in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856802in}{1.413404in}}%
\pgfpathlineto{\pgfqpoint{2.856733in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.408615in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{1.397336in}}%
\pgfpathlineto{\pgfqpoint{2.856690in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.851651in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{2.834477in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.797977in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{2.789597in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.785474in}{1.404034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{1.279258in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{2.643888in}{1.292505in}}%
\pgfpathlineto{\pgfqpoint{2.646236in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.650504in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{2.654793in}{1.306503in}}%
\pgfpathlineto{\pgfqpoint{2.658382in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{1.311987in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.695277in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.696582in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{2.701494in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{2.688740in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{2.688853in}{1.275204in}}%
\pgfpathlineto{\pgfqpoint{2.666107in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfpathlineto{\pgfqpoint{2.635422in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{2.636956in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.637369in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{2.640580in}{1.270829in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.649953in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.654385in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.650517in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.650518in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{2.644586in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.641168in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{2.634389in}{1.254081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.488532in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.494957in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{2.509770in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{2.517488in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.507683in}{1.766914in}}%
\pgfpathlineto{\pgfqpoint{2.503469in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.774060in}}%
\pgfpathlineto{\pgfqpoint{2.494081in}{1.778236in}}%
\pgfpathlineto{\pgfqpoint{2.491661in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.486195in}{1.786929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.748012in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.552329in}{1.743465in}}%
\pgfpathlineto{\pgfqpoint{2.545027in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{2.538810in}{1.749992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{1.802057in}}%
\pgfpathlineto{\pgfqpoint{2.536098in}{1.801562in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.793611in}}%
\pgfpathlineto{\pgfqpoint{2.550201in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{2.557586in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{2.561091in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{2.563845in}{1.784238in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.782351in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{1.780402in}}%
\pgfpathlineto{\pgfqpoint{2.560548in}{1.777865in}}%
\pgfpathlineto{\pgfqpoint{2.561550in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{2.566974in}{1.768955in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.761902in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.760572in}}%
\pgfpathlineto{\pgfqpoint{2.560214in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.555041in}{1.758809in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{1.772946in}}%
\pgfpathlineto{\pgfqpoint{2.529171in}{1.778205in}}%
\pgfpathlineto{\pgfqpoint{2.523789in}{1.782505in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.522537in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{2.526835in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.523288in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{1.799118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.517564in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{2.519199in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.522829in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.524915in}{1.772451in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{2.529509in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{2.533177in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.531425in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.757602in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.524290in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{2.521160in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{1.760780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{2.536515in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{1.765305in}}%
\pgfpathlineto{\pgfqpoint{2.540729in}{1.769017in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{2.544317in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{2.546404in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{2.547864in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.763047in}}%
\pgfpathlineto{\pgfqpoint{2.552203in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.548740in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.542148in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{1.753704in}}%
\pgfpathlineto{\pgfqpoint{2.540229in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.536807in}{1.758994in}}%
\pgfpathlineto{\pgfqpoint{2.534429in}{1.761995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{1.621806in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{1.630569in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.630123in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{1.620801in}{1.397632in}}%
\pgfpathlineto{\pgfqpoint{1.618792in}{1.398639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.182492in}}{\pgfqpoint{4.420740in}{2.135616in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{1.383418in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.385530in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.590234in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{2.598283in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{1.391672in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.393591in}}%
\pgfpathlineto{\pgfqpoint{2.621089in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.633738in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{2.641021in}{1.398582in}}%
\pgfpathlineto{\pgfqpoint{2.645237in}{1.400885in}}%
\pgfpathlineto{\pgfqpoint{2.654628in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{2.660377in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{2.671109in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{2.668426in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.675134in}{1.420271in}}%
\pgfpathlineto{\pgfqpoint{2.675900in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.679733in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.681075in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{2.686824in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{2.688166in}{1.397430in}}%
\pgfpathlineto{\pgfqpoint{2.687974in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{2.689520in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{1.382925in}}%
\pgfpathlineto{\pgfqpoint{2.687980in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.678253in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{2.685109in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{2.690767in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{2.704419in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{2.696852in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.333342in}}%
\pgfpathlineto{\pgfqpoint{2.683119in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.666278in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{2.659179in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{2.644755in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.630725in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{2.622724in}{1.335115in}}%
\pgfpathlineto{\pgfqpoint{2.615962in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{2.605822in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{2.598350in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.590843in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{2.584627in}{1.377833in}}%
\pgfpathlineto{\pgfqpoint{2.577032in}{1.382200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525947in}{0.169027in}}{\pgfqpoint{0.108127in}{2.162545in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530000in}{0.171572in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=2.160000in]{figures/country_src_heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.169027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.124306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.560734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.516012in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.952441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=0.907719in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.344148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=1.299426in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.735855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=1.691133in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.127562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731296in, y=2.082840in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.286943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.355919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.404858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.442819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.473835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.500058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.522774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.542811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.678650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.747626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.796565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.834526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.865541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.891765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.914481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{0.934518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.070357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.139333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.188272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.226232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.257248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.283472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.306188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.326224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.462063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.531040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.579979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.617939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.648955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.675179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.697894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.717931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.853770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.922746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{1.971686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.009646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.040662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.066885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.089601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.109638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.245477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634074in}{2.314453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.973193in,y=1.250300in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont IPv6 scanner source addresses (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.580010in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{0.169027in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.580010in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{2.331572in}}%
\pgfpathlineto{\pgfqpoint{4.525947in}{0.169027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

